Improved Calibration of Numerical Integration Error in Sigma-Point Filters

The sigma-point filters, such as the UKF, which exploit numerical quadrature to obtain an additional order of accuracy in the moment transformation step, are popular alternatives to the ubiquitous EKF. The classical quadrature rules used in the sigma-point filters are motivated via polynomial approximation of the integrand, however in the applied context these assumptions cannot always be justified. As a result, quadrature error can introduce bias into estimated moments, for which there is no compensatory mechanism in the classical sigma-point filters. This can lead in turn to estimates and predictions that are poorly calibrated. In this article, we investigate the Bayes-Sard quadrature method in the context of sigma-point filters, which enables uncertainty due to quadrature error to be formalised within a probabilistic model. Our first contribution is to derive the well-known classical quadratures as special cases of the Bayes-Sard quadrature method. Then a general-purpose moment transform is developed and utilised in the design of novel sigma-point filters, so that uncertainty due to quadrature error is explicitly quantified. Numerical experiments on a challenging tracking example with misspecified initial conditions show that the additional uncertainty quantification built into our method leads to better-calibrated state estimates with improved RMSE.

==> img/emv_lengthscale_sensitivity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.155038in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.155038in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.155038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426284in}{0.375294in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{0.375294in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{2.120038in}}%
\pgfpathlineto{\pgfqpoint{0.426284in}{2.120038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563813in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.563813in,y=0.278072in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022243in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.022243in,y=0.278072in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480674in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.480674in,y=0.278072in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939104in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.939104in,y=0.278072in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397534in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.397534in,y=0.278072in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855965in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.855965in,y=0.278072in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314395in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.314395in,y=0.278072in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425812in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462111in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492801in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519386in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542836in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701814in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782540in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839816in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884242in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920541in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951232in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977817in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001267in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160245in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240970in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298246in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342672in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378971in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409662in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436247in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459697in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618675in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699400in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756676in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801103in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837402in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868092in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894677in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918127in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077105in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157831in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215107in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259533in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295832in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326523in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353108in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376558in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535536in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616261in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673537in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717963in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754262in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784953in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811538in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834988in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993966in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074691in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131967in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176394in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212693in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243383in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269968in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293418in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452396in}{0.375294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.939104in,y=0.122655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426284in}{0.454600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.178211in,y=0.416338in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426284in}{0.851134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.178211in,y=0.812871in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426284in}{1.247667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.178211in,y=1.209405in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426284in}{1.644200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.178211in,y=1.605938in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426284in}{2.040733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.178211in,y=2.002471in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.122655in,y=1.247666in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont EMV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426284in}{0.375294in}}{\pgfqpoint{3.025640in}{1.744744in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563813in}{2.040731in}}%
\pgfpathlineto{\pgfqpoint{0.591597in}{2.040730in}}%
\pgfpathlineto{\pgfqpoint{0.619380in}{2.040729in}}%
\pgfpathlineto{\pgfqpoint{0.647164in}{2.040728in}}%
\pgfpathlineto{\pgfqpoint{0.674948in}{2.040726in}}%
\pgfpathlineto{\pgfqpoint{0.702731in}{2.040724in}}%
\pgfpathlineto{\pgfqpoint{0.730515in}{2.040721in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{2.040717in}}%
\pgfpathlineto{\pgfqpoint{0.786082in}{2.040712in}}%
\pgfpathlineto{\pgfqpoint{0.813866in}{2.040705in}}%
\pgfpathlineto{\pgfqpoint{0.841650in}{2.040696in}}%
\pgfpathlineto{\pgfqpoint{0.869433in}{2.040684in}}%
\pgfpathlineto{\pgfqpoint{0.897217in}{2.040668in}}%
\pgfpathlineto{\pgfqpoint{0.925001in}{2.040647in}}%
\pgfpathlineto{\pgfqpoint{0.952784in}{2.040619in}}%
\pgfpathlineto{\pgfqpoint{0.980568in}{2.040582in}}%
\pgfpathlineto{\pgfqpoint{1.008351in}{2.040534in}}%
\pgfpathlineto{\pgfqpoint{1.036135in}{2.040470in}}%
\pgfpathlineto{\pgfqpoint{1.063919in}{2.040385in}}%
\pgfpathlineto{\pgfqpoint{1.091702in}{2.040272in}}%
\pgfpathlineto{\pgfqpoint{1.119486in}{2.040124in}}%
\pgfpathlineto{\pgfqpoint{1.147270in}{2.039928in}}%
\pgfpathlineto{\pgfqpoint{1.175053in}{2.039669in}}%
\pgfpathlineto{\pgfqpoint{1.202837in}{2.039326in}}%
\pgfpathlineto{\pgfqpoint{1.230621in}{2.038873in}}%
\pgfpathlineto{\pgfqpoint{1.258404in}{2.038274in}}%
\pgfpathlineto{\pgfqpoint{1.286188in}{2.037482in}}%
\pgfpathlineto{\pgfqpoint{1.313972in}{2.036435in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{2.035051in}}%
\pgfpathlineto{\pgfqpoint{1.369539in}{2.033222in}}%
\pgfpathlineto{\pgfqpoint{1.397323in}{2.030803in}}%
\pgfpathlineto{\pgfqpoint{1.425106in}{2.027607in}}%
\pgfpathlineto{\pgfqpoint{1.452890in}{2.023381in}}%
\pgfpathlineto{\pgfqpoint{1.480674in}{2.017795in}}%
\pgfpathlineto{\pgfqpoint{1.508457in}{2.010412in}}%
\pgfpathlineto{\pgfqpoint{1.536241in}{2.000654in}}%
\pgfpathlineto{\pgfqpoint{1.564025in}{1.987759in}}%
\pgfpathlineto{\pgfqpoint{1.591808in}{1.970723in}}%
\pgfpathlineto{\pgfqpoint{1.619592in}{1.948228in}}%
\pgfpathlineto{\pgfqpoint{1.647376in}{1.918548in}}%
\pgfpathlineto{\pgfqpoint{1.675159in}{1.879444in}}%
\pgfpathlineto{\pgfqpoint{1.702943in}{1.828053in}}%
\pgfpathlineto{\pgfqpoint{1.730727in}{1.760808in}}%
\pgfpathlineto{\pgfqpoint{1.758510in}{1.673481in}}%
\pgfpathlineto{\pgfqpoint{1.786294in}{1.561549in}}%
\pgfpathlineto{\pgfqpoint{1.814078in}{1.421257in}}%
\pgfpathlineto{\pgfqpoint{1.841861in}{1.251956in}}%
\pgfpathlineto{\pgfqpoint{1.869645in}{1.060059in}}%
\pgfpathlineto{\pgfqpoint{1.897428in}{0.863262in}}%
\pgfpathlineto{\pgfqpoint{1.925212in}{0.689720in}}%
\pgfpathlineto{\pgfqpoint{1.952996in}{0.565517in}}%
\pgfpathlineto{\pgfqpoint{1.980779in}{0.496686in}}%
\pgfpathlineto{\pgfqpoint{2.008563in}{0.467595in}}%
\pgfpathlineto{\pgfqpoint{2.036347in}{0.457989in}}%
\pgfpathlineto{\pgfqpoint{2.064130in}{0.455382in}}%
\pgfpathlineto{\pgfqpoint{2.091914in}{0.454766in}}%
\pgfpathlineto{\pgfqpoint{2.119698in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{2.147481in}{0.454607in}}%
\pgfpathlineto{\pgfqpoint{2.175265in}{0.454602in}}%
\pgfpathlineto{\pgfqpoint{2.203049in}{0.454601in}}%
\pgfpathlineto{\pgfqpoint{2.230832in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{2.258616in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{2.286400in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{2.314183in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{2.341967in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{2.369751in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{2.397534in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{2.425318in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{2.453102in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{2.480885in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{2.508669in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{2.536453in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{2.564236in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{2.592020in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{2.619804in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{2.647587in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{2.675371in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{2.703155in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{2.730938in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{2.758722in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{2.786505in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{2.814289in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{2.842073in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{2.869856in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{2.897640in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{2.925424in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{2.953207in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{2.980991in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{3.008775in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{3.036558in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{3.064342in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{3.092126in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{3.119909in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{3.147693in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{3.175477in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{3.203260in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{3.231044in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{3.258828in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{3.286611in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{3.314395in}{0.454600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426284in}{0.375294in}}%
\pgfpathlineto{\pgfqpoint{0.426284in}{2.120038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451924in}{0.375294in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{2.120038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426284in}{0.375294in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{0.375294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426284in}{2.120038in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{2.120038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/polar2cartesian_skl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.155038in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.155038in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.155038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485312in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{1.797567in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{1.797567in}{2.120038in}}%
\pgfpathlineto{\pgfqpoint{0.485312in}{2.120038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075164in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.075164in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737919in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.737919in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.141440in,y=0.138855in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Position index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485312in}{0.454524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.178211in,y=0.416262in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485312in}{0.899389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.178211in,y=0.861126in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485312in}{1.344253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.178211in,y=1.305991in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485312in}{1.789117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.178211in,y=1.750855in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.122655in,y=1.254897in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont SKL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485312in}{0.389757in}}{\pgfqpoint{1.312255in}{1.730280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544960in}{0.537918in}}%
\pgfpathlineto{\pgfqpoint{0.677511in}{0.530728in}}%
\pgfpathlineto{\pgfqpoint{0.810062in}{0.529844in}}%
\pgfpathlineto{\pgfqpoint{0.942613in}{0.529800in}}%
\pgfpathlineto{\pgfqpoint{1.075164in}{0.529917in}}%
\pgfpathlineto{\pgfqpoint{1.207715in}{0.530057in}}%
\pgfpathlineto{\pgfqpoint{1.340266in}{0.530186in}}%
\pgfpathlineto{\pgfqpoint{1.472817in}{0.530298in}}%
\pgfpathlineto{\pgfqpoint{1.605368in}{0.530392in}}%
\pgfpathlineto{\pgfqpoint{1.737919in}{0.530470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485312in}{0.389757in}}{\pgfqpoint{1.312255in}{1.730280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544960in}{0.537918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677511in}{0.530728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810062in}{0.529844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942613in}{0.529800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075164in}{0.529917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207715in}{0.530057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340266in}{0.530186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472817in}{0.530298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605368in}{0.530392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737919in}{0.530470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485312in}{0.389757in}}{\pgfqpoint{1.312255in}{1.730280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544960in}{0.501365in}}%
\pgfpathlineto{\pgfqpoint{0.677511in}{0.500607in}}%
\pgfpathlineto{\pgfqpoint{0.810062in}{0.501850in}}%
\pgfpathlineto{\pgfqpoint{0.942613in}{0.502728in}}%
\pgfpathlineto{\pgfqpoint{1.075164in}{0.503289in}}%
\pgfpathlineto{\pgfqpoint{1.207715in}{0.503648in}}%
\pgfpathlineto{\pgfqpoint{1.340266in}{0.503882in}}%
\pgfpathlineto{\pgfqpoint{1.472817in}{0.504035in}}%
\pgfpathlineto{\pgfqpoint{1.605368in}{0.504137in}}%
\pgfpathlineto{\pgfqpoint{1.737919in}{0.504203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485312in}{0.389757in}}{\pgfqpoint{1.312255in}{1.730280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544960in}{0.501365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677511in}{0.500607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810062in}{0.501850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942613in}{0.502728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075164in}{0.503289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207715in}{0.503648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340266in}{0.503882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472817in}{0.504035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605368in}{0.504137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737919in}{0.504203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485312in}{0.389757in}}{\pgfqpoint{1.312255in}{1.730280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544960in}{1.124644in}}%
\pgfpathlineto{\pgfqpoint{0.677511in}{1.253584in}}%
\pgfpathlineto{\pgfqpoint{0.810062in}{1.318966in}}%
\pgfpathlineto{\pgfqpoint{0.942613in}{1.359926in}}%
\pgfpathlineto{\pgfqpoint{1.075164in}{1.388583in}}%
\pgfpathlineto{\pgfqpoint{1.207715in}{1.410099in}}%
\pgfpathlineto{\pgfqpoint{1.340266in}{1.427089in}}%
\pgfpathlineto{\pgfqpoint{1.472817in}{1.440987in}}%
\pgfpathlineto{\pgfqpoint{1.605368in}{1.452628in}}%
\pgfpathlineto{\pgfqpoint{1.737919in}{1.462528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485312in}{0.389757in}}{\pgfqpoint{1.312255in}{1.730280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544960in}{1.124644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677511in}{1.253584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810062in}{1.318966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942613in}{1.359926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075164in}{1.388583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207715in}{1.410099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340266in}{1.427089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472817in}{1.440987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605368in}{1.452628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737919in}{1.462528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485312in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{0.485312in}{2.120038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797567in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{1.797567in}{2.120038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485313in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{1.797567in}{0.389757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485313in}{2.120038in}}%
\pgfpathlineto{\pgfqpoint{1.797567in}{2.120038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139669in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{2.120038in}}%
\pgfpathlineto{\pgfqpoint{2.139669in}{2.120038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358378in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.358378in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756031in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.756031in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153684in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.153684in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.795797in,y=0.138855in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Azimuth STD [\(\displaystyle  \circ \)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139669in}{0.454524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.832567in,y=0.416262in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139669in}{0.899389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.832567in,y=0.861126in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139669in}{1.344253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.832567in,y=1.305991in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139669in}{1.789117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.832567in,y=1.750855in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.139669in}{0.389757in}}{\pgfqpoint{1.312255in}{1.730280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199317in}{0.468406in}}%
\pgfpathlineto{\pgfqpoint{2.331868in}{0.470530in}}%
\pgfpathlineto{\pgfqpoint{2.464419in}{0.471864in}}%
\pgfpathlineto{\pgfqpoint{2.596970in}{0.475021in}}%
\pgfpathlineto{\pgfqpoint{2.729521in}{0.482393in}}%
\pgfpathlineto{\pgfqpoint{2.862072in}{0.496893in}}%
\pgfpathlineto{\pgfqpoint{2.994623in}{0.522396in}}%
\pgfpathlineto{\pgfqpoint{3.127174in}{0.564166in}}%
\pgfpathlineto{\pgfqpoint{3.259725in}{0.629475in}}%
\pgfpathlineto{\pgfqpoint{3.392276in}{0.728467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.139669in}{0.389757in}}{\pgfqpoint{1.312255in}{1.730280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199317in}{0.468406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331868in}{0.470530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464419in}{0.471864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596970in}{0.475021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729521in}{0.482393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862072in}{0.496893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994623in}{0.522396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127174in}{0.564166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259725in}{0.629475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392276in}{0.728467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.139669in}{0.389757in}}{\pgfqpoint{1.312255in}{1.730280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199317in}{0.469884in}}%
\pgfpathlineto{\pgfqpoint{2.331868in}{0.475063in}}%
\pgfpathlineto{\pgfqpoint{2.464419in}{0.476462in}}%
\pgfpathlineto{\pgfqpoint{2.596970in}{0.474984in}}%
\pgfpathlineto{\pgfqpoint{2.729521in}{0.473801in}}%
\pgfpathlineto{\pgfqpoint{2.862072in}{0.476434in}}%
\pgfpathlineto{\pgfqpoint{2.994623in}{0.487017in}}%
\pgfpathlineto{\pgfqpoint{3.127174in}{0.510877in}}%
\pgfpathlineto{\pgfqpoint{3.259725in}{0.555215in}}%
\pgfpathlineto{\pgfqpoint{3.392276in}{0.630004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.139669in}{0.389757in}}{\pgfqpoint{1.312255in}{1.730280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199317in}{0.469884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331868in}{0.475063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464419in}{0.476462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596970in}{0.474984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729521in}{0.473801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862072in}{0.476434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994623in}{0.487017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127174in}{0.510877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259725in}{0.555215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392276in}{0.630004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.139669in}{0.389757in}}{\pgfqpoint{1.312255in}{1.730280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199317in}{0.566585in}}%
\pgfpathlineto{\pgfqpoint{2.331868in}{0.847701in}}%
\pgfpathlineto{\pgfqpoint{2.464419in}{1.063871in}}%
\pgfpathlineto{\pgfqpoint{2.596970in}{1.215512in}}%
\pgfpathlineto{\pgfqpoint{2.729521in}{1.337770in}}%
\pgfpathlineto{\pgfqpoint{2.862072in}{1.450522in}}%
\pgfpathlineto{\pgfqpoint{2.994623in}{1.566794in}}%
\pgfpathlineto{\pgfqpoint{3.127174in}{1.697193in}}%
\pgfpathlineto{\pgfqpoint{3.259725in}{1.851695in}}%
\pgfpathlineto{\pgfqpoint{3.392276in}{2.041388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.139669in}{0.389757in}}{\pgfqpoint{1.312255in}{1.730280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199317in}{0.566585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331868in}{0.847701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464419in}{1.063871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596970in}{1.215512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729521in}{1.337770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862072in}{1.450522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994623in}{1.566794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127174in}{1.697193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259725in}{1.851695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392276in}{2.041388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139669in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{2.139669in}{2.120038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451924in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{2.120038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139669in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{0.389757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139669in}{2.120038in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{2.120038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217447in}{1.566350in}}%
\pgfpathlineto{\pgfqpoint{3.050644in}{1.566350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.072867in}{1.566350in}}{\pgfqpoint{3.072867in}{1.588572in}}%
\pgfpathlineto{\pgfqpoint{3.072867in}{2.042260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.072867in}{2.064482in}}{\pgfqpoint{3.050644in}{2.064482in}}%
\pgfpathlineto{\pgfqpoint{2.217447in}{2.064482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.195225in}{2.064482in}}{\pgfqpoint{2.195225in}{2.042260in}}%
\pgfpathlineto{\pgfqpoint{2.195225in}{1.588572in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.195225in}{1.566350in}}{\pgfqpoint{2.217447in}{1.566350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239669in}{1.981149in}}%
\pgfpathlineto{\pgfqpoint{2.461891in}{1.981149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350780in}{1.981149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.550780in,y=1.942260in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont BSQ-UT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239669in}{1.826216in}}%
\pgfpathlineto{\pgfqpoint{2.461891in}{1.826216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350780in}{1.826216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.550780in,y=1.787327in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPQ-UT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239669in}{1.671283in}}%
\pgfpathlineto{\pgfqpoint{2.461891in}{1.671283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350780in}{1.671283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.550780in,y=1.632394in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont UT}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/radar_tracking_parameter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.155038in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.155038in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.155038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560541in}{1.289897in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{1.289897in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{2.120038in}}%
\pgfpathlineto{\pgfqpoint{0.560541in}{2.120038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691967in}{1.289897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349429in}{1.289897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006890in}{1.289897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664351in}{1.289897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321812in}{1.289897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560541in}{1.327631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404290in,y=1.289369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560541in}{1.798157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345262in,y=1.759895in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289706in,y=1.704967in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RMSE [-]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560541in}{1.289897in}}{\pgfqpoint{2.891383in}{0.830140in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691967in}{1.327631in}}%
\pgfpathlineto{\pgfqpoint{0.694597in}{1.329981in}}%
\pgfpathlineto{\pgfqpoint{0.698542in}{1.338193in}}%
\pgfpathlineto{\pgfqpoint{0.709061in}{1.363547in}}%
\pgfpathlineto{\pgfqpoint{0.714321in}{1.371155in}}%
\pgfpathlineto{\pgfqpoint{0.720896in}{1.376668in}}%
\pgfpathlineto{\pgfqpoint{0.728785in}{1.380160in}}%
\pgfpathlineto{\pgfqpoint{0.740620in}{1.382574in}}%
\pgfpathlineto{\pgfqpoint{0.759029in}{1.383904in}}%
\pgfpathlineto{\pgfqpoint{0.794531in}{1.383880in}}%
\pgfpathlineto{\pgfqpoint{0.840554in}{1.381861in}}%
\pgfpathlineto{\pgfqpoint{0.873427in}{1.378294in}}%
\pgfpathlineto{\pgfqpoint{0.923394in}{1.367146in}}%
\pgfpathlineto{\pgfqpoint{0.989140in}{1.344699in}}%
\pgfpathlineto{\pgfqpoint{1.007549in}{1.339864in}}%
\pgfpathlineto{\pgfqpoint{1.025958in}{1.336277in}}%
\pgfpathlineto{\pgfqpoint{1.062776in}{1.331851in}}%
\pgfpathlineto{\pgfqpoint{1.099593in}{1.329692in}}%
\pgfpathlineto{\pgfqpoint{1.146931in}{1.328576in}}%
\pgfpathlineto{\pgfqpoint{1.235030in}{1.328025in}}%
\pgfpathlineto{\pgfqpoint{1.541407in}{1.328097in}}%
\pgfpathlineto{\pgfqpoint{1.793873in}{1.328228in}}%
\pgfpathlineto{\pgfqpoint{2.047653in}{1.328334in}}%
\pgfpathlineto{\pgfqpoint{2.239631in}{1.328604in}}%
\pgfpathlineto{\pgfqpoint{2.676186in}{1.329307in}}%
\pgfpathlineto{\pgfqpoint{2.749821in}{1.329455in}}%
\pgfpathlineto{\pgfqpoint{2.773490in}{1.329505in}}%
\pgfpathlineto{\pgfqpoint{3.149558in}{1.330576in}}%
\pgfpathlineto{\pgfqpoint{3.199525in}{1.330713in}}%
\pgfpathlineto{\pgfqpoint{3.238972in}{1.330867in}}%
\pgfpathlineto{\pgfqpoint{3.286310in}{1.331020in}}%
\pgfpathlineto{\pgfqpoint{3.307348in}{1.330966in}}%
\pgfpathlineto{\pgfqpoint{3.320498in}{1.330990in}}%
\pgfpathlineto{\pgfqpoint{3.320498in}{1.330990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560541in}{1.289897in}}{\pgfqpoint{2.891383in}{0.830140in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691967in}{1.327631in}}%
\pgfpathlineto{\pgfqpoint{0.694597in}{1.438113in}}%
\pgfpathlineto{\pgfqpoint{0.697227in}{1.994896in}}%
\pgfpathlineto{\pgfqpoint{0.699857in}{2.081105in}}%
\pgfpathlineto{\pgfqpoint{0.702487in}{2.081843in}}%
\pgfpathlineto{\pgfqpoint{0.707747in}{2.081876in}}%
\pgfpathlineto{\pgfqpoint{0.716951in}{2.077890in}}%
\pgfpathlineto{\pgfqpoint{0.736675in}{2.067541in}}%
\pgfpathlineto{\pgfqpoint{0.745879in}{2.065760in}}%
\pgfpathlineto{\pgfqpoint{0.761658in}{2.065197in}}%
\pgfpathlineto{\pgfqpoint{1.755740in}{2.064803in}}%
\pgfpathlineto{\pgfqpoint{3.320498in}{2.064802in}}%
\pgfpathlineto{\pgfqpoint{3.320498in}{2.064802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560541in}{1.289897in}}%
\pgfpathlineto{\pgfqpoint{0.560541in}{2.120038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451924in}{1.289897in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{2.120038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560541in}{1.289897in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{1.289897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560541in}{2.120038in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{2.120038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609007in}{1.721283in}}%
\pgfpathlineto{\pgfqpoint{3.374146in}{1.721283in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396368in}{1.721283in}}{\pgfqpoint{3.396368in}{1.743505in}}%
\pgfpathlineto{\pgfqpoint{3.396368in}{2.042260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396368in}{2.064482in}}{\pgfqpoint{3.374146in}{2.064482in}}%
\pgfpathlineto{\pgfqpoint{2.609007in}{2.064482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.586785in}{2.064482in}}{\pgfqpoint{2.586785in}{2.042260in}}%
\pgfpathlineto{\pgfqpoint{2.586785in}{1.743505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.586785in}{1.721283in}}{\pgfqpoint{2.609007in}{1.721283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631229in}{1.981149in}}%
\pgfpathlineto{\pgfqpoint{2.853452in}{1.981149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942340in,y=1.942260in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BSQKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631229in}{1.826216in}}%
\pgfpathlineto{\pgfqpoint{2.853452in}{1.826216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942340in,y=1.787327in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont UKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560541in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{1.219897in}}%
\pgfpathlineto{\pgfqpoint{0.560541in}{1.219897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691967in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691967in,y=0.292535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349429in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349429in,y=0.292535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006890in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.006890in,y=0.292535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664351in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.664351in,y=0.292535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321812in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.321812in,y=0.292535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.006233in,y=0.138855in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time [\si{s}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560541in}{0.689272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194411in,y=0.651010in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560541in}{1.128902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404290in,y=1.090640in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138855in,y=0.804827in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont INC [-]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560541in}{0.389757in}}{\pgfqpoint{2.891383in}{0.830140in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691967in}{0.730326in}}%
\pgfpathlineto{\pgfqpoint{0.693282in}{1.050789in}}%
\pgfpathlineto{\pgfqpoint{0.695912in}{1.084435in}}%
\pgfpathlineto{\pgfqpoint{0.699857in}{1.105739in}}%
\pgfpathlineto{\pgfqpoint{0.703802in}{1.116424in}}%
\pgfpathlineto{\pgfqpoint{0.709061in}{1.123747in}}%
\pgfpathlineto{\pgfqpoint{0.714321in}{1.127421in}}%
\pgfpathlineto{\pgfqpoint{0.722211in}{1.129992in}}%
\pgfpathlineto{\pgfqpoint{0.735360in}{1.131603in}}%
\pgfpathlineto{\pgfqpoint{0.766918in}{1.132438in}}%
\pgfpathlineto{\pgfqpoint{0.857648in}{1.132061in}}%
\pgfpathlineto{\pgfqpoint{0.910245in}{1.130886in}}%
\pgfpathlineto{\pgfqpoint{0.968101in}{1.126945in}}%
\pgfpathlineto{\pgfqpoint{1.015438in}{1.120565in}}%
\pgfpathlineto{\pgfqpoint{1.037792in}{1.117059in}}%
\pgfpathlineto{\pgfqpoint{1.086444in}{1.108129in}}%
\pgfpathlineto{\pgfqpoint{1.096964in}{1.105955in}}%
\pgfpathlineto{\pgfqpoint{1.111428in}{1.103190in}}%
\pgfpathlineto{\pgfqpoint{1.132467in}{1.098595in}}%
\pgfpathlineto{\pgfqpoint{1.140356in}{1.096870in}}%
\pgfpathlineto{\pgfqpoint{1.149561in}{1.095673in}}%
\pgfpathlineto{\pgfqpoint{1.156135in}{1.093732in}}%
\pgfpathlineto{\pgfqpoint{1.161395in}{1.093459in}}%
\pgfpathlineto{\pgfqpoint{1.165340in}{1.092404in}}%
\pgfpathlineto{\pgfqpoint{1.169284in}{1.091872in}}%
\pgfpathlineto{\pgfqpoint{1.187693in}{1.087798in}}%
\pgfpathlineto{\pgfqpoint{1.210047in}{1.085047in}}%
\pgfpathlineto{\pgfqpoint{1.212677in}{1.084267in}}%
\pgfpathlineto{\pgfqpoint{1.223196in}{1.084282in}}%
\pgfpathlineto{\pgfqpoint{1.225826in}{1.083700in}}%
\pgfpathlineto{\pgfqpoint{1.228456in}{1.083513in}}%
\pgfpathlineto{\pgfqpoint{1.229771in}{1.083122in}}%
\pgfpathlineto{\pgfqpoint{1.231086in}{1.084203in}}%
\pgfpathlineto{\pgfqpoint{1.235030in}{1.082845in}}%
\pgfpathlineto{\pgfqpoint{1.240290in}{1.083438in}}%
\pgfpathlineto{\pgfqpoint{1.244235in}{1.082638in}}%
\pgfpathlineto{\pgfqpoint{1.246865in}{1.082647in}}%
\pgfpathlineto{\pgfqpoint{1.249495in}{1.082528in}}%
\pgfpathlineto{\pgfqpoint{1.256069in}{1.082424in}}%
\pgfpathlineto{\pgfqpoint{1.258699in}{1.080787in}}%
\pgfpathlineto{\pgfqpoint{1.261329in}{1.081764in}}%
\pgfpathlineto{\pgfqpoint{1.265274in}{1.081994in}}%
\pgfpathlineto{\pgfqpoint{1.266589in}{1.081362in}}%
\pgfpathlineto{\pgfqpoint{1.269218in}{1.082481in}}%
\pgfpathlineto{\pgfqpoint{1.273163in}{1.080833in}}%
\pgfpathlineto{\pgfqpoint{1.277108in}{1.081486in}}%
\pgfpathlineto{\pgfqpoint{1.279738in}{1.081673in}}%
\pgfpathlineto{\pgfqpoint{1.288942in}{1.081468in}}%
\pgfpathlineto{\pgfqpoint{1.295517in}{1.081802in}}%
\pgfpathlineto{\pgfqpoint{1.334965in}{1.081811in}}%
\pgfpathlineto{\pgfqpoint{1.338909in}{1.082555in}}%
\pgfpathlineto{\pgfqpoint{1.341539in}{1.082038in}}%
\pgfpathlineto{\pgfqpoint{1.342854in}{1.081734in}}%
\pgfpathlineto{\pgfqpoint{1.345484in}{1.082478in}}%
\pgfpathlineto{\pgfqpoint{1.349429in}{1.081786in}}%
\pgfpathlineto{\pgfqpoint{1.377042in}{1.081238in}}%
\pgfpathlineto{\pgfqpoint{1.379672in}{1.081042in}}%
\pgfpathlineto{\pgfqpoint{1.383617in}{1.081289in}}%
\pgfpathlineto{\pgfqpoint{1.391506in}{1.080758in}}%
\pgfpathlineto{\pgfqpoint{1.394136in}{1.081100in}}%
\pgfpathlineto{\pgfqpoint{1.408600in}{1.081401in}}%
\pgfpathlineto{\pgfqpoint{1.420435in}{1.080912in}}%
\pgfpathlineto{\pgfqpoint{1.427009in}{1.081292in}}%
\pgfpathlineto{\pgfqpoint{1.438843in}{1.081421in}}%
\pgfpathlineto{\pgfqpoint{1.441473in}{1.081108in}}%
\pgfpathlineto{\pgfqpoint{1.450678in}{1.081049in}}%
\pgfpathlineto{\pgfqpoint{1.455937in}{1.080695in}}%
\pgfpathlineto{\pgfqpoint{1.469087in}{1.079886in}}%
\pgfpathlineto{\pgfqpoint{1.474346in}{1.079893in}}%
\pgfpathlineto{\pgfqpoint{1.487496in}{1.079568in}}%
\pgfpathlineto{\pgfqpoint{1.490125in}{1.079383in}}%
\pgfpathlineto{\pgfqpoint{1.495385in}{1.078988in}}%
\pgfpathlineto{\pgfqpoint{1.519054in}{1.078699in}}%
\pgfpathlineto{\pgfqpoint{1.524313in}{1.078369in}}%
\pgfpathlineto{\pgfqpoint{1.532203in}{1.078198in}}%
\pgfpathlineto{\pgfqpoint{1.536148in}{1.077655in}}%
\pgfpathlineto{\pgfqpoint{1.540092in}{1.078182in}}%
\pgfpathlineto{\pgfqpoint{1.545352in}{1.077931in}}%
\pgfpathlineto{\pgfqpoint{1.550612in}{1.078009in}}%
\pgfpathlineto{\pgfqpoint{1.643971in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{1.661065in}{1.078320in}}%
\pgfpathlineto{\pgfqpoint{1.667640in}{1.077975in}}%
\pgfpathlineto{\pgfqpoint{1.700513in}{1.077740in}}%
\pgfpathlineto{\pgfqpoint{1.720237in}{1.077496in}}%
\pgfpathlineto{\pgfqpoint{1.736016in}{1.077369in}}%
\pgfpathlineto{\pgfqpoint{1.789928in}{1.077127in}}%
\pgfpathlineto{\pgfqpoint{1.952978in}{1.076703in}}%
\pgfpathlineto{\pgfqpoint{1.956923in}{1.075993in}}%
\pgfpathlineto{\pgfqpoint{1.963498in}{1.076797in}}%
\pgfpathlineto{\pgfqpoint{1.977962in}{1.076582in}}%
\pgfpathlineto{\pgfqpoint{1.981906in}{1.076849in}}%
\pgfpathlineto{\pgfqpoint{1.985851in}{1.076238in}}%
\pgfpathlineto{\pgfqpoint{2.001630in}{1.077071in}}%
\pgfpathlineto{\pgfqpoint{2.009520in}{1.076393in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{1.077069in}}%
\pgfpathlineto{\pgfqpoint{2.013465in}{1.076557in}}%
\pgfpathlineto{\pgfqpoint{2.023984in}{1.076340in}}%
\pgfpathlineto{\pgfqpoint{2.060802in}{1.076728in}}%
\pgfpathlineto{\pgfqpoint{2.066061in}{1.076670in}}%
\pgfpathlineto{\pgfqpoint{2.070006in}{1.076549in}}%
\pgfpathlineto{\pgfqpoint{2.097620in}{1.077166in}}%
\pgfpathlineto{\pgfqpoint{2.100249in}{1.077159in}}%
\pgfpathlineto{\pgfqpoint{2.118658in}{1.077050in}}%
\pgfpathlineto{\pgfqpoint{2.119973in}{1.076189in}}%
\pgfpathlineto{\pgfqpoint{2.123918in}{1.077686in}}%
\pgfpathlineto{\pgfqpoint{2.176515in}{1.078128in}}%
\pgfpathlineto{\pgfqpoint{2.179145in}{1.078934in}}%
\pgfpathlineto{\pgfqpoint{2.183090in}{1.077977in}}%
\pgfpathlineto{\pgfqpoint{2.188349in}{1.079149in}}%
\pgfpathlineto{\pgfqpoint{2.200184in}{1.078078in}}%
\pgfpathlineto{\pgfqpoint{2.206758in}{1.079197in}}%
\pgfpathlineto{\pgfqpoint{2.219907in}{1.080023in}}%
\pgfpathlineto{\pgfqpoint{2.225167in}{1.079283in}}%
\pgfpathlineto{\pgfqpoint{2.284339in}{1.080342in}}%
\pgfpathlineto{\pgfqpoint{2.286968in}{1.080815in}}%
\pgfpathlineto{\pgfqpoint{2.290913in}{1.080106in}}%
\pgfpathlineto{\pgfqpoint{2.305377in}{1.080490in}}%
\pgfpathlineto{\pgfqpoint{2.309322in}{1.079852in}}%
\pgfpathlineto{\pgfqpoint{2.315897in}{1.080424in}}%
\pgfpathlineto{\pgfqpoint{2.318527in}{1.080257in}}%
\pgfpathlineto{\pgfqpoint{2.329046in}{1.081536in}}%
\pgfpathlineto{\pgfqpoint{2.332991in}{1.079822in}}%
\pgfpathlineto{\pgfqpoint{2.336936in}{1.080933in}}%
\pgfpathlineto{\pgfqpoint{2.342195in}{1.081100in}}%
\pgfpathlineto{\pgfqpoint{2.344825in}{1.081550in}}%
\pgfpathlineto{\pgfqpoint{2.361919in}{1.081796in}}%
\pgfpathlineto{\pgfqpoint{2.368494in}{1.081619in}}%
\pgfpathlineto{\pgfqpoint{2.372438in}{1.083121in}}%
\pgfpathlineto{\pgfqpoint{2.385588in}{1.083160in}}%
\pgfpathlineto{\pgfqpoint{2.388217in}{1.083537in}}%
\pgfpathlineto{\pgfqpoint{2.390847in}{1.083624in}}%
\pgfpathlineto{\pgfqpoint{2.393477in}{1.083208in}}%
\pgfpathlineto{\pgfqpoint{2.396107in}{1.083234in}}%
\pgfpathlineto{\pgfqpoint{2.402682in}{1.083132in}}%
\pgfpathlineto{\pgfqpoint{2.432925in}{1.083701in}}%
\pgfpathlineto{\pgfqpoint{2.435555in}{1.083238in}}%
\pgfpathlineto{\pgfqpoint{2.447389in}{1.083610in}}%
\pgfpathlineto{\pgfqpoint{2.448704in}{1.083859in}}%
\pgfpathlineto{\pgfqpoint{2.451334in}{1.082163in}}%
\pgfpathlineto{\pgfqpoint{2.455279in}{1.083989in}}%
\pgfpathlineto{\pgfqpoint{2.459223in}{1.084529in}}%
\pgfpathlineto{\pgfqpoint{2.463168in}{1.083649in}}%
\pgfpathlineto{\pgfqpoint{2.472373in}{1.084576in}}%
\pgfpathlineto{\pgfqpoint{2.482892in}{1.083348in}}%
\pgfpathlineto{\pgfqpoint{2.486837in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{2.489467in}{1.083201in}}%
\pgfpathlineto{\pgfqpoint{2.492096in}{1.083317in}}%
\pgfpathlineto{\pgfqpoint{2.494726in}{1.083550in}}%
\pgfpathlineto{\pgfqpoint{2.511820in}{1.083640in}}%
\pgfpathlineto{\pgfqpoint{2.518395in}{1.084203in}}%
\pgfpathlineto{\pgfqpoint{2.523655in}{1.084107in}}%
\pgfpathlineto{\pgfqpoint{2.526284in}{1.084560in}}%
\pgfpathlineto{\pgfqpoint{2.528914in}{1.083939in}}%
\pgfpathlineto{\pgfqpoint{2.538119in}{1.084126in}}%
\pgfpathlineto{\pgfqpoint{2.540748in}{1.084690in}}%
\pgfpathlineto{\pgfqpoint{2.551268in}{1.084346in}}%
\pgfpathlineto{\pgfqpoint{2.553898in}{1.085226in}}%
\pgfpathlineto{\pgfqpoint{2.557842in}{1.084669in}}%
\pgfpathlineto{\pgfqpoint{2.561787in}{1.084301in}}%
\pgfpathlineto{\pgfqpoint{2.572307in}{1.084664in}}%
\pgfpathlineto{\pgfqpoint{2.581511in}{1.084923in}}%
\pgfpathlineto{\pgfqpoint{2.584141in}{1.084530in}}%
\pgfpathlineto{\pgfqpoint{2.592030in}{1.085226in}}%
\pgfpathlineto{\pgfqpoint{2.605180in}{1.085299in}}%
\pgfpathlineto{\pgfqpoint{2.610439in}{1.085371in}}%
\pgfpathlineto{\pgfqpoint{2.615699in}{1.084879in}}%
\pgfpathlineto{\pgfqpoint{2.628848in}{1.085492in}}%
\pgfpathlineto{\pgfqpoint{2.636738in}{1.085360in}}%
\pgfpathlineto{\pgfqpoint{2.639368in}{1.085576in}}%
\pgfpathlineto{\pgfqpoint{2.643312in}{1.085837in}}%
\pgfpathlineto{\pgfqpoint{2.655147in}{1.086044in}}%
\pgfpathlineto{\pgfqpoint{2.657777in}{1.085995in}}%
\pgfpathlineto{\pgfqpoint{2.681445in}{1.086431in}}%
\pgfpathlineto{\pgfqpoint{2.682760in}{1.087008in}}%
\pgfpathlineto{\pgfqpoint{2.685390in}{1.086747in}}%
\pgfpathlineto{\pgfqpoint{2.699854in}{1.085952in}}%
\pgfpathlineto{\pgfqpoint{2.702484in}{1.086639in}}%
\pgfpathlineto{\pgfqpoint{2.706429in}{1.086626in}}%
\pgfpathlineto{\pgfqpoint{2.713003in}{1.086989in}}%
\pgfpathlineto{\pgfqpoint{2.719578in}{1.086969in}}%
\pgfpathlineto{\pgfqpoint{2.727467in}{1.086893in}}%
\pgfpathlineto{\pgfqpoint{2.730097in}{1.087414in}}%
\pgfpathlineto{\pgfqpoint{2.732727in}{1.087167in}}%
\pgfpathlineto{\pgfqpoint{2.737987in}{1.086664in}}%
\pgfpathlineto{\pgfqpoint{2.740617in}{1.087609in}}%
\pgfpathlineto{\pgfqpoint{2.745876in}{1.086561in}}%
\pgfpathlineto{\pgfqpoint{2.749821in}{1.087631in}}%
\pgfpathlineto{\pgfqpoint{2.755081in}{1.087314in}}%
\pgfpathlineto{\pgfqpoint{2.757711in}{1.088198in}}%
\pgfpathlineto{\pgfqpoint{2.762970in}{1.088133in}}%
\pgfpathlineto{\pgfqpoint{2.769545in}{1.088241in}}%
\pgfpathlineto{\pgfqpoint{2.778749in}{1.087714in}}%
\pgfpathlineto{\pgfqpoint{2.782694in}{1.088801in}}%
\pgfpathlineto{\pgfqpoint{2.790584in}{1.088053in}}%
\pgfpathlineto{\pgfqpoint{2.793214in}{1.088915in}}%
\pgfpathlineto{\pgfqpoint{2.798473in}{1.088015in}}%
\pgfpathlineto{\pgfqpoint{2.808993in}{1.089025in}}%
\pgfpathlineto{\pgfqpoint{2.824772in}{1.088911in}}%
\pgfpathlineto{\pgfqpoint{2.828717in}{1.089890in}}%
\pgfpathlineto{\pgfqpoint{2.847125in}{1.088902in}}%
\pgfpathlineto{\pgfqpoint{2.848440in}{1.089559in}}%
\pgfpathlineto{\pgfqpoint{2.851070in}{1.089010in}}%
\pgfpathlineto{\pgfqpoint{2.853700in}{1.089686in}}%
\pgfpathlineto{\pgfqpoint{2.856330in}{1.089528in}}%
\pgfpathlineto{\pgfqpoint{2.897092in}{1.089995in}}%
\pgfpathlineto{\pgfqpoint{2.899722in}{1.090358in}}%
\pgfpathlineto{\pgfqpoint{2.903667in}{1.089880in}}%
\pgfpathlineto{\pgfqpoint{2.919446in}{1.090234in}}%
\pgfpathlineto{\pgfqpoint{2.975988in}{1.091867in}}%
\pgfpathlineto{\pgfqpoint{2.979933in}{1.091950in}}%
\pgfpathlineto{\pgfqpoint{2.983877in}{1.091627in}}%
\pgfpathlineto{\pgfqpoint{2.986507in}{1.092237in}}%
\pgfpathlineto{\pgfqpoint{2.990452in}{1.091435in}}%
\pgfpathlineto{\pgfqpoint{2.997027in}{1.091675in}}%
\pgfpathlineto{\pgfqpoint{2.999656in}{1.091722in}}%
\pgfpathlineto{\pgfqpoint{3.020695in}{1.092672in}}%
\pgfpathlineto{\pgfqpoint{3.023325in}{1.092564in}}%
\pgfpathlineto{\pgfqpoint{3.031215in}{1.093016in}}%
\pgfpathlineto{\pgfqpoint{3.033844in}{1.092747in}}%
\pgfpathlineto{\pgfqpoint{3.041734in}{1.093810in}}%
\pgfpathlineto{\pgfqpoint{3.046994in}{1.092884in}}%
\pgfpathlineto{\pgfqpoint{3.050938in}{1.093242in}}%
\pgfpathlineto{\pgfqpoint{3.071977in}{1.093504in}}%
\pgfpathlineto{\pgfqpoint{3.132464in}{1.094953in}}%
\pgfpathlineto{\pgfqpoint{3.135093in}{1.095205in}}%
\pgfpathlineto{\pgfqpoint{3.145613in}{1.094999in}}%
\pgfpathlineto{\pgfqpoint{3.152187in}{1.095232in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.095217in}}%
\pgfpathlineto{\pgfqpoint{3.166652in}{1.095291in}}%
\pgfpathlineto{\pgfqpoint{3.170596in}{1.094862in}}%
\pgfpathlineto{\pgfqpoint{3.174541in}{1.095467in}}%
\pgfpathlineto{\pgfqpoint{3.182431in}{1.095562in}}%
\pgfpathlineto{\pgfqpoint{3.213989in}{1.095830in}}%
\pgfpathlineto{\pgfqpoint{3.217934in}{1.096029in}}%
\pgfpathlineto{\pgfqpoint{3.220563in}{1.095320in}}%
\pgfpathlineto{\pgfqpoint{3.223193in}{1.096150in}}%
\pgfpathlineto{\pgfqpoint{3.229768in}{1.095478in}}%
\pgfpathlineto{\pgfqpoint{3.235028in}{1.096727in}}%
\pgfpathlineto{\pgfqpoint{3.240287in}{1.096242in}}%
\pgfpathlineto{\pgfqpoint{3.254751in}{1.096753in}}%
\pgfpathlineto{\pgfqpoint{3.266586in}{1.096212in}}%
\pgfpathlineto{\pgfqpoint{3.274475in}{1.096292in}}%
\pgfpathlineto{\pgfqpoint{3.286310in}{1.097052in}}%
\pgfpathlineto{\pgfqpoint{3.288939in}{1.097034in}}%
\pgfpathlineto{\pgfqpoint{3.295514in}{1.096978in}}%
\pgfpathlineto{\pgfqpoint{3.309978in}{1.097386in}}%
\pgfpathlineto{\pgfqpoint{3.315238in}{1.097525in}}%
\pgfpathlineto{\pgfqpoint{3.317868in}{1.096941in}}%
\pgfpathlineto{\pgfqpoint{3.320498in}{1.096867in}}%
\pgfpathlineto{\pgfqpoint{3.320498in}{1.096867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560541in}{0.389757in}}{\pgfqpoint{2.891383in}{0.830140in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691967in}{0.427491in}}%
\pgfpathlineto{\pgfqpoint{0.693282in}{1.125797in}}%
\pgfpathlineto{\pgfqpoint{0.697227in}{1.179776in}}%
\pgfpathlineto{\pgfqpoint{0.699857in}{1.182132in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{1.181746in}}%
\pgfpathlineto{\pgfqpoint{1.139041in}{1.181716in}}%
\pgfpathlineto{\pgfqpoint{3.320498in}{1.181698in}}%
\pgfpathlineto{\pgfqpoint{3.320498in}{1.181698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560541in}{0.389757in}}{\pgfqpoint{2.891383in}{0.830140in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691967in}{1.128902in}}%
\pgfpathlineto{\pgfqpoint{3.461924in}{1.128902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560541in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{0.560541in}{1.219897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451924in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{1.219897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560541in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{0.389757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560541in}{1.219897in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{1.219897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/radar_tracking_position.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.155038in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.155038in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.155038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442484in}{1.289897in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{1.289897in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{2.120038in}}%
\pgfpathlineto{\pgfqpoint{0.442484in}{2.120038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579276in}{1.289897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921429in}{1.289897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263582in}{1.289897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605735in}{1.289897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947888in}{1.289897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290041in}{1.289897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632194in}{1.289897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974347in}{1.289897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316500in}{1.289897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442484in}{1.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194411in,y=1.284028in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442484in}{1.811753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194411in,y=1.773491in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138855in,y=1.704967in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RMSE [\(\displaystyle \si{km}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442484in}{1.289897in}}{\pgfqpoint{3.009440in}{0.830140in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579276in}{1.392852in}}%
\pgfpathlineto{\pgfqpoint{0.586120in}{1.564542in}}%
\pgfpathlineto{\pgfqpoint{0.590225in}{1.621040in}}%
\pgfpathlineto{\pgfqpoint{0.592963in}{1.635204in}}%
\pgfpathlineto{\pgfqpoint{0.594331in}{1.634302in}}%
\pgfpathlineto{\pgfqpoint{0.595700in}{1.631866in}}%
\pgfpathlineto{\pgfqpoint{0.599806in}{1.602801in}}%
\pgfpathlineto{\pgfqpoint{0.608017in}{1.509812in}}%
\pgfpathlineto{\pgfqpoint{0.614860in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{0.617598in}{1.417566in}}%
\pgfpathlineto{\pgfqpoint{0.620335in}{1.396610in}}%
\pgfpathlineto{\pgfqpoint{0.628547in}{1.364969in}}%
\pgfpathlineto{\pgfqpoint{0.629915in}{1.363250in}}%
\pgfpathlineto{\pgfqpoint{0.631284in}{1.363607in}}%
\pgfpathlineto{\pgfqpoint{0.632652in}{1.365763in}}%
\pgfpathlineto{\pgfqpoint{0.634021in}{1.363203in}}%
\pgfpathlineto{\pgfqpoint{0.635390in}{1.364915in}}%
\pgfpathlineto{\pgfqpoint{0.638127in}{1.356806in}}%
\pgfpathlineto{\pgfqpoint{0.639495in}{1.358998in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{1.352678in}}%
\pgfpathlineto{\pgfqpoint{0.643601in}{1.354186in}}%
\pgfpathlineto{\pgfqpoint{0.646338in}{1.352411in}}%
\pgfpathlineto{\pgfqpoint{0.649076in}{1.356323in}}%
\pgfpathlineto{\pgfqpoint{0.653182in}{1.358874in}}%
\pgfpathlineto{\pgfqpoint{0.654550in}{1.358593in}}%
\pgfpathlineto{\pgfqpoint{0.655919in}{1.361019in}}%
\pgfpathlineto{\pgfqpoint{0.661393in}{1.355344in}}%
\pgfpathlineto{\pgfqpoint{0.664130in}{1.355156in}}%
\pgfpathlineto{\pgfqpoint{0.665499in}{1.356085in}}%
\pgfpathlineto{\pgfqpoint{0.666868in}{1.359296in}}%
\pgfpathlineto{\pgfqpoint{0.668236in}{1.359546in}}%
\pgfpathlineto{\pgfqpoint{0.669605in}{1.356923in}}%
\pgfpathlineto{\pgfqpoint{0.670973in}{1.357421in}}%
\pgfpathlineto{\pgfqpoint{0.672342in}{1.360128in}}%
\pgfpathlineto{\pgfqpoint{0.673711in}{1.356713in}}%
\pgfpathlineto{\pgfqpoint{0.675079in}{1.356409in}}%
\pgfpathlineto{\pgfqpoint{0.679185in}{1.353027in}}%
\pgfpathlineto{\pgfqpoint{0.680554in}{1.356842in}}%
\pgfpathlineto{\pgfqpoint{0.686028in}{1.357439in}}%
\pgfpathlineto{\pgfqpoint{0.687397in}{1.353876in}}%
\pgfpathlineto{\pgfqpoint{0.688765in}{1.354441in}}%
\pgfpathlineto{\pgfqpoint{0.690134in}{1.352935in}}%
\pgfpathlineto{\pgfqpoint{0.692871in}{1.354331in}}%
\pgfpathlineto{\pgfqpoint{0.696977in}{1.354398in}}%
\pgfpathlineto{\pgfqpoint{0.698346in}{1.355059in}}%
\pgfpathlineto{\pgfqpoint{0.699714in}{1.351807in}}%
\pgfpathlineto{\pgfqpoint{0.701083in}{1.352030in}}%
\pgfpathlineto{\pgfqpoint{0.702452in}{1.348932in}}%
\pgfpathlineto{\pgfqpoint{0.705189in}{1.358487in}}%
\pgfpathlineto{\pgfqpoint{0.706557in}{1.356042in}}%
\pgfpathlineto{\pgfqpoint{0.709295in}{1.356443in}}%
\pgfpathlineto{\pgfqpoint{0.710663in}{1.355544in}}%
\pgfpathlineto{\pgfqpoint{0.713400in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{0.714769in}{1.353763in}}%
\pgfpathlineto{\pgfqpoint{0.716138in}{1.356793in}}%
\pgfpathlineto{\pgfqpoint{0.717506in}{1.356033in}}%
\pgfpathlineto{\pgfqpoint{0.720243in}{1.358006in}}%
\pgfpathlineto{\pgfqpoint{0.724349in}{1.355410in}}%
\pgfpathlineto{\pgfqpoint{0.727087in}{1.355289in}}%
\pgfpathlineto{\pgfqpoint{0.728455in}{1.356396in}}%
\pgfpathlineto{\pgfqpoint{0.729824in}{1.353746in}}%
\pgfpathlineto{\pgfqpoint{0.731192in}{1.355370in}}%
\pgfpathlineto{\pgfqpoint{0.732561in}{1.353360in}}%
\pgfpathlineto{\pgfqpoint{0.739404in}{1.356956in}}%
\pgfpathlineto{\pgfqpoint{0.740773in}{1.362017in}}%
\pgfpathlineto{\pgfqpoint{0.743510in}{1.354989in}}%
\pgfpathlineto{\pgfqpoint{0.747616in}{1.355445in}}%
\pgfpathlineto{\pgfqpoint{0.748984in}{1.359262in}}%
\pgfpathlineto{\pgfqpoint{0.753090in}{1.355737in}}%
\pgfpathlineto{\pgfqpoint{0.754459in}{1.356429in}}%
\pgfpathlineto{\pgfqpoint{0.755827in}{1.354905in}}%
\pgfpathlineto{\pgfqpoint{0.757196in}{1.351199in}}%
\pgfpathlineto{\pgfqpoint{0.759933in}{1.351846in}}%
\pgfpathlineto{\pgfqpoint{0.761302in}{1.353929in}}%
\pgfpathlineto{\pgfqpoint{0.762670in}{1.352665in}}%
\pgfpathlineto{\pgfqpoint{0.765408in}{1.353963in}}%
\pgfpathlineto{\pgfqpoint{0.766776in}{1.352348in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.356004in}}%
\pgfpathlineto{\pgfqpoint{0.773619in}{1.355636in}}%
\pgfpathlineto{\pgfqpoint{0.776357in}{1.352470in}}%
\pgfpathlineto{\pgfqpoint{0.780462in}{1.355720in}}%
\pgfpathlineto{\pgfqpoint{0.781831in}{1.352868in}}%
\pgfpathlineto{\pgfqpoint{0.783200in}{1.353498in}}%
\pgfpathlineto{\pgfqpoint{0.784568in}{1.350319in}}%
\pgfpathlineto{\pgfqpoint{0.785937in}{1.351999in}}%
\pgfpathlineto{\pgfqpoint{0.788674in}{1.352020in}}%
\pgfpathlineto{\pgfqpoint{0.790043in}{1.354440in}}%
\pgfpathlineto{\pgfqpoint{0.791411in}{1.352818in}}%
\pgfpathlineto{\pgfqpoint{0.794149in}{1.356194in}}%
\pgfpathlineto{\pgfqpoint{0.795517in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{0.796886in}{1.353793in}}%
\pgfpathlineto{\pgfqpoint{0.798254in}{1.354460in}}%
\pgfpathlineto{\pgfqpoint{0.799623in}{1.353738in}}%
\pgfpathlineto{\pgfqpoint{0.800992in}{1.354915in}}%
\pgfpathlineto{\pgfqpoint{0.802360in}{1.352337in}}%
\pgfpathlineto{\pgfqpoint{0.803729in}{1.352515in}}%
\pgfpathlineto{\pgfqpoint{0.805097in}{1.351383in}}%
\pgfpathlineto{\pgfqpoint{0.809203in}{1.354896in}}%
\pgfpathlineto{\pgfqpoint{0.810572in}{1.354187in}}%
\pgfpathlineto{\pgfqpoint{0.811940in}{1.356227in}}%
\pgfpathlineto{\pgfqpoint{0.814678in}{1.352039in}}%
\pgfpathlineto{\pgfqpoint{0.816046in}{1.353413in}}%
\pgfpathlineto{\pgfqpoint{0.818784in}{1.353338in}}%
\pgfpathlineto{\pgfqpoint{0.821521in}{1.349509in}}%
\pgfpathlineto{\pgfqpoint{0.824258in}{1.348064in}}%
\pgfpathlineto{\pgfqpoint{0.828364in}{1.355878in}}%
\pgfpathlineto{\pgfqpoint{0.831101in}{1.357445in}}%
\pgfpathlineto{\pgfqpoint{0.833838in}{1.352008in}}%
\pgfpathlineto{\pgfqpoint{0.835207in}{1.352219in}}%
\pgfpathlineto{\pgfqpoint{0.837944in}{1.349736in}}%
\pgfpathlineto{\pgfqpoint{0.842050in}{1.354470in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{1.350620in}}%
\pgfpathlineto{\pgfqpoint{0.846156in}{1.352607in}}%
\pgfpathlineto{\pgfqpoint{0.847524in}{1.351585in}}%
\pgfpathlineto{\pgfqpoint{0.848893in}{1.353932in}}%
\pgfpathlineto{\pgfqpoint{0.854367in}{1.352864in}}%
\pgfpathlineto{\pgfqpoint{0.855736in}{1.348584in}}%
\pgfpathlineto{\pgfqpoint{0.857105in}{1.350416in}}%
\pgfpathlineto{\pgfqpoint{0.861211in}{1.346270in}}%
\pgfpathlineto{\pgfqpoint{0.863948in}{1.352157in}}%
\pgfpathlineto{\pgfqpoint{0.866685in}{1.350623in}}%
\pgfpathlineto{\pgfqpoint{0.868054in}{1.347694in}}%
\pgfpathlineto{\pgfqpoint{0.869422in}{1.349055in}}%
\pgfpathlineto{\pgfqpoint{0.879002in}{1.347440in}}%
\pgfpathlineto{\pgfqpoint{0.880371in}{1.348065in}}%
\pgfpathlineto{\pgfqpoint{0.883108in}{1.350644in}}%
\pgfpathlineto{\pgfqpoint{0.887214in}{1.344285in}}%
\pgfpathlineto{\pgfqpoint{0.891320in}{1.348820in}}%
\pgfpathlineto{\pgfqpoint{0.895426in}{1.347479in}}%
\pgfpathlineto{\pgfqpoint{0.896794in}{1.345385in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{1.347739in}}%
\pgfpathlineto{\pgfqpoint{0.903637in}{1.349981in}}%
\pgfpathlineto{\pgfqpoint{0.914586in}{1.344416in}}%
\pgfpathlineto{\pgfqpoint{0.917324in}{1.347767in}}%
\pgfpathlineto{\pgfqpoint{0.918692in}{1.345711in}}%
\pgfpathlineto{\pgfqpoint{0.922798in}{1.350191in}}%
\pgfpathlineto{\pgfqpoint{0.925535in}{1.346376in}}%
\pgfpathlineto{\pgfqpoint{0.926904in}{1.349207in}}%
\pgfpathlineto{\pgfqpoint{0.928272in}{1.348811in}}%
\pgfpathlineto{\pgfqpoint{0.929641in}{1.346868in}}%
\pgfpathlineto{\pgfqpoint{0.932378in}{1.352747in}}%
\pgfpathlineto{\pgfqpoint{0.935116in}{1.347261in}}%
\pgfpathlineto{\pgfqpoint{0.936484in}{1.348183in}}%
\pgfpathlineto{\pgfqpoint{0.937853in}{1.347403in}}%
\pgfpathlineto{\pgfqpoint{0.939221in}{1.349074in}}%
\pgfpathlineto{\pgfqpoint{0.941959in}{1.347603in}}%
\pgfpathlineto{\pgfqpoint{0.943327in}{1.349410in}}%
\pgfpathlineto{\pgfqpoint{0.946064in}{1.344784in}}%
\pgfpathlineto{\pgfqpoint{0.948802in}{1.347007in}}%
\pgfpathlineto{\pgfqpoint{0.952907in}{1.343862in}}%
\pgfpathlineto{\pgfqpoint{0.954276in}{1.345784in}}%
\pgfpathlineto{\pgfqpoint{0.955645in}{1.344909in}}%
\pgfpathlineto{\pgfqpoint{0.957013in}{1.347139in}}%
\pgfpathlineto{\pgfqpoint{0.958382in}{1.346363in}}%
\pgfpathlineto{\pgfqpoint{0.959751in}{1.343467in}}%
\pgfpathlineto{\pgfqpoint{0.962488in}{1.348895in}}%
\pgfpathlineto{\pgfqpoint{0.963856in}{1.347602in}}%
\pgfpathlineto{\pgfqpoint{0.970699in}{1.350673in}}%
\pgfpathlineto{\pgfqpoint{0.972068in}{1.346807in}}%
\pgfpathlineto{\pgfqpoint{0.973437in}{1.349083in}}%
\pgfpathlineto{\pgfqpoint{0.977542in}{1.347849in}}%
\pgfpathlineto{\pgfqpoint{0.978911in}{1.346051in}}%
\pgfpathlineto{\pgfqpoint{0.981648in}{1.346727in}}%
\pgfpathlineto{\pgfqpoint{0.984386in}{1.346632in}}%
\pgfpathlineto{\pgfqpoint{0.988491in}{1.346446in}}%
\pgfpathlineto{\pgfqpoint{0.991229in}{1.349115in}}%
\pgfpathlineto{\pgfqpoint{0.992597in}{1.344880in}}%
\pgfpathlineto{\pgfqpoint{0.995334in}{1.346417in}}%
\pgfpathlineto{\pgfqpoint{0.999440in}{1.344802in}}%
\pgfpathlineto{\pgfqpoint{1.000809in}{1.346325in}}%
\pgfpathlineto{\pgfqpoint{1.002178in}{1.345858in}}%
\pgfpathlineto{\pgfqpoint{1.003546in}{1.348003in}}%
\pgfpathlineto{\pgfqpoint{1.007652in}{1.344804in}}%
\pgfpathlineto{\pgfqpoint{1.009021in}{1.346569in}}%
\pgfpathlineto{\pgfqpoint{1.011758in}{1.345956in}}%
\pgfpathlineto{\pgfqpoint{1.014495in}{1.342723in}}%
\pgfpathlineto{\pgfqpoint{1.015864in}{1.341147in}}%
\pgfpathlineto{\pgfqpoint{1.017232in}{1.342415in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.340081in}}%
\pgfpathlineto{\pgfqpoint{1.025444in}{1.344553in}}%
\pgfpathlineto{\pgfqpoint{1.026813in}{1.344444in}}%
\pgfpathlineto{\pgfqpoint{1.030918in}{1.347792in}}%
\pgfpathlineto{\pgfqpoint{1.033656in}{1.341685in}}%
\pgfpathlineto{\pgfqpoint{1.035024in}{1.340074in}}%
\pgfpathlineto{\pgfqpoint{1.039130in}{1.343338in}}%
\pgfpathlineto{\pgfqpoint{1.040499in}{1.343029in}}%
\pgfpathlineto{\pgfqpoint{1.041867in}{1.344550in}}%
\pgfpathlineto{\pgfqpoint{1.043236in}{1.342137in}}%
\pgfpathlineto{\pgfqpoint{1.044604in}{1.342653in}}%
\pgfpathlineto{\pgfqpoint{1.048710in}{1.341468in}}%
\pgfpathlineto{\pgfqpoint{1.050079in}{1.342872in}}%
\pgfpathlineto{\pgfqpoint{1.055553in}{1.341208in}}%
\pgfpathlineto{\pgfqpoint{1.056922in}{1.342209in}}%
\pgfpathlineto{\pgfqpoint{1.061028in}{1.341421in}}%
\pgfpathlineto{\pgfqpoint{1.062396in}{1.343712in}}%
\pgfpathlineto{\pgfqpoint{1.065134in}{1.340216in}}%
\pgfpathlineto{\pgfqpoint{1.069239in}{1.343790in}}%
\pgfpathlineto{\pgfqpoint{1.071977in}{1.343436in}}%
\pgfpathlineto{\pgfqpoint{1.073345in}{1.341523in}}%
\pgfpathlineto{\pgfqpoint{1.074714in}{1.342840in}}%
\pgfpathlineto{\pgfqpoint{1.076083in}{1.340108in}}%
\pgfpathlineto{\pgfqpoint{1.078820in}{1.340669in}}%
\pgfpathlineto{\pgfqpoint{1.080188in}{1.339397in}}%
\pgfpathlineto{\pgfqpoint{1.081557in}{1.340999in}}%
\pgfpathlineto{\pgfqpoint{1.082926in}{1.340887in}}%
\pgfpathlineto{\pgfqpoint{1.085663in}{1.345107in}}%
\pgfpathlineto{\pgfqpoint{1.087031in}{1.343586in}}%
\pgfpathlineto{\pgfqpoint{1.088400in}{1.344171in}}%
\pgfpathlineto{\pgfqpoint{1.089769in}{1.341920in}}%
\pgfpathlineto{\pgfqpoint{1.091137in}{1.342488in}}%
\pgfpathlineto{\pgfqpoint{1.092506in}{1.340897in}}%
\pgfpathlineto{\pgfqpoint{1.093874in}{1.343922in}}%
\pgfpathlineto{\pgfqpoint{1.095243in}{1.341051in}}%
\pgfpathlineto{\pgfqpoint{1.097980in}{1.343435in}}%
\pgfpathlineto{\pgfqpoint{1.102086in}{1.341463in}}%
\pgfpathlineto{\pgfqpoint{1.111666in}{1.341506in}}%
\pgfpathlineto{\pgfqpoint{1.113035in}{1.342996in}}%
\pgfpathlineto{\pgfqpoint{1.114404in}{1.341797in}}%
\pgfpathlineto{\pgfqpoint{1.118510in}{1.342750in}}%
\pgfpathlineto{\pgfqpoint{1.121247in}{1.340363in}}%
\pgfpathlineto{\pgfqpoint{1.122615in}{1.340893in}}%
\pgfpathlineto{\pgfqpoint{1.123984in}{1.343529in}}%
\pgfpathlineto{\pgfqpoint{1.125353in}{1.342541in}}%
\pgfpathlineto{\pgfqpoint{1.126721in}{1.339177in}}%
\pgfpathlineto{\pgfqpoint{1.129458in}{1.340246in}}%
\pgfpathlineto{\pgfqpoint{1.130827in}{1.339732in}}%
\pgfpathlineto{\pgfqpoint{1.132196in}{1.341729in}}%
\pgfpathlineto{\pgfqpoint{1.134933in}{1.338896in}}%
\pgfpathlineto{\pgfqpoint{1.136301in}{1.340859in}}%
\pgfpathlineto{\pgfqpoint{1.137670in}{1.338276in}}%
\pgfpathlineto{\pgfqpoint{1.140407in}{1.340290in}}%
\pgfpathlineto{\pgfqpoint{1.144513in}{1.341431in}}%
\pgfpathlineto{\pgfqpoint{1.145882in}{1.343344in}}%
\pgfpathlineto{\pgfqpoint{1.151356in}{1.339434in}}%
\pgfpathlineto{\pgfqpoint{1.152725in}{1.338415in}}%
\pgfpathlineto{\pgfqpoint{1.159568in}{1.340919in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{1.340736in}}%
\pgfpathlineto{\pgfqpoint{1.162305in}{1.342469in}}%
\pgfpathlineto{\pgfqpoint{1.165042in}{1.338255in}}%
\pgfpathlineto{\pgfqpoint{1.166411in}{1.340970in}}%
\pgfpathlineto{\pgfqpoint{1.169148in}{1.339893in}}%
\pgfpathlineto{\pgfqpoint{1.171885in}{1.339305in}}%
\pgfpathlineto{\pgfqpoint{1.173254in}{1.339186in}}%
\pgfpathlineto{\pgfqpoint{1.174623in}{1.340859in}}%
\pgfpathlineto{\pgfqpoint{1.177360in}{1.337758in}}%
\pgfpathlineto{\pgfqpoint{1.181466in}{1.339386in}}%
\pgfpathlineto{\pgfqpoint{1.184203in}{1.337491in}}%
\pgfpathlineto{\pgfqpoint{1.186940in}{1.340874in}}%
\pgfpathlineto{\pgfqpoint{1.189677in}{1.342586in}}%
\pgfpathlineto{\pgfqpoint{1.191046in}{1.340420in}}%
\pgfpathlineto{\pgfqpoint{1.192415in}{1.341118in}}%
\pgfpathlineto{\pgfqpoint{1.197889in}{1.335897in}}%
\pgfpathlineto{\pgfqpoint{1.203363in}{1.339689in}}%
\pgfpathlineto{\pgfqpoint{1.206101in}{1.341454in}}%
\pgfpathlineto{\pgfqpoint{1.207469in}{1.339773in}}%
\pgfpathlineto{\pgfqpoint{1.210206in}{1.341485in}}%
\pgfpathlineto{\pgfqpoint{1.214312in}{1.339005in}}%
\pgfpathlineto{\pgfqpoint{1.218418in}{1.336622in}}%
\pgfpathlineto{\pgfqpoint{1.219787in}{1.339682in}}%
\pgfpathlineto{\pgfqpoint{1.222524in}{1.336368in}}%
\pgfpathlineto{\pgfqpoint{1.225261in}{1.339101in}}%
\pgfpathlineto{\pgfqpoint{1.226630in}{1.340322in}}%
\pgfpathlineto{\pgfqpoint{1.227998in}{1.337908in}}%
\pgfpathlineto{\pgfqpoint{1.229367in}{1.338318in}}%
\pgfpathlineto{\pgfqpoint{1.230736in}{1.337408in}}%
\pgfpathlineto{\pgfqpoint{1.232104in}{1.339425in}}%
\pgfpathlineto{\pgfqpoint{1.234841in}{1.339516in}}%
\pgfpathlineto{\pgfqpoint{1.236210in}{1.340849in}}%
\pgfpathlineto{\pgfqpoint{1.238947in}{1.337553in}}%
\pgfpathlineto{\pgfqpoint{1.245790in}{1.336504in}}%
\pgfpathlineto{\pgfqpoint{1.248528in}{1.337599in}}%
\pgfpathlineto{\pgfqpoint{1.249896in}{1.336698in}}%
\pgfpathlineto{\pgfqpoint{1.252633in}{1.338834in}}%
\pgfpathlineto{\pgfqpoint{1.254002in}{1.337183in}}%
\pgfpathlineto{\pgfqpoint{1.255371in}{1.337850in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.341779in}}%
\pgfpathlineto{\pgfqpoint{1.259477in}{1.338266in}}%
\pgfpathlineto{\pgfqpoint{1.267688in}{1.337963in}}%
\pgfpathlineto{\pgfqpoint{1.269057in}{1.339441in}}%
\pgfpathlineto{\pgfqpoint{1.270425in}{1.338086in}}%
\pgfpathlineto{\pgfqpoint{1.273163in}{1.338708in}}%
\pgfpathlineto{\pgfqpoint{1.274531in}{1.335955in}}%
\pgfpathlineto{\pgfqpoint{1.275900in}{1.336366in}}%
\pgfpathlineto{\pgfqpoint{1.280006in}{1.340062in}}%
\pgfpathlineto{\pgfqpoint{1.285480in}{1.338111in}}%
\pgfpathlineto{\pgfqpoint{1.288217in}{1.339597in}}%
\pgfpathlineto{\pgfqpoint{1.289586in}{1.335635in}}%
\pgfpathlineto{\pgfqpoint{1.292323in}{1.336874in}}%
\pgfpathlineto{\pgfqpoint{1.293692in}{1.337702in}}%
\pgfpathlineto{\pgfqpoint{1.295060in}{1.336918in}}%
\pgfpathlineto{\pgfqpoint{1.296429in}{1.338019in}}%
\pgfpathlineto{\pgfqpoint{1.297798in}{1.336776in}}%
\pgfpathlineto{\pgfqpoint{1.299166in}{1.337165in}}%
\pgfpathlineto{\pgfqpoint{1.301903in}{1.336370in}}%
\pgfpathlineto{\pgfqpoint{1.304641in}{1.336812in}}%
\pgfpathlineto{\pgfqpoint{1.306009in}{1.338613in}}%
\pgfpathlineto{\pgfqpoint{1.307378in}{1.336940in}}%
\pgfpathlineto{\pgfqpoint{1.310115in}{1.339231in}}%
\pgfpathlineto{\pgfqpoint{1.311484in}{1.336940in}}%
\pgfpathlineto{\pgfqpoint{1.318327in}{1.338159in}}%
\pgfpathlineto{\pgfqpoint{1.319695in}{1.335624in}}%
\pgfpathlineto{\pgfqpoint{1.322433in}{1.337382in}}%
\pgfpathlineto{\pgfqpoint{1.323801in}{1.337163in}}%
\pgfpathlineto{\pgfqpoint{1.325170in}{1.338268in}}%
\pgfpathlineto{\pgfqpoint{1.326538in}{1.335326in}}%
\pgfpathlineto{\pgfqpoint{1.329276in}{1.338900in}}%
\pgfpathlineto{\pgfqpoint{1.332013in}{1.335234in}}%
\pgfpathlineto{\pgfqpoint{1.333382in}{1.338917in}}%
\pgfpathlineto{\pgfqpoint{1.337487in}{1.337032in}}%
\pgfpathlineto{\pgfqpoint{1.338856in}{1.338168in}}%
\pgfpathlineto{\pgfqpoint{1.340225in}{1.336939in}}%
\pgfpathlineto{\pgfqpoint{1.341593in}{1.337453in}}%
\pgfpathlineto{\pgfqpoint{1.342962in}{1.336762in}}%
\pgfpathlineto{\pgfqpoint{1.344330in}{1.338372in}}%
\pgfpathlineto{\pgfqpoint{1.345699in}{1.336837in}}%
\pgfpathlineto{\pgfqpoint{1.359385in}{1.338702in}}%
\pgfpathlineto{\pgfqpoint{1.360754in}{1.337149in}}%
\pgfpathlineto{\pgfqpoint{1.366228in}{1.338169in}}%
\pgfpathlineto{\pgfqpoint{1.367597in}{1.336487in}}%
\pgfpathlineto{\pgfqpoint{1.370334in}{1.338195in}}%
\pgfpathlineto{\pgfqpoint{1.373071in}{1.337751in}}%
\pgfpathlineto{\pgfqpoint{1.374440in}{1.337344in}}%
\pgfpathlineto{\pgfqpoint{1.375809in}{1.335518in}}%
\pgfpathlineto{\pgfqpoint{1.377177in}{1.338361in}}%
\pgfpathlineto{\pgfqpoint{1.379914in}{1.335755in}}%
\pgfpathlineto{\pgfqpoint{1.381283in}{1.336477in}}%
\pgfpathlineto{\pgfqpoint{1.382652in}{1.335828in}}%
\pgfpathlineto{\pgfqpoint{1.384020in}{1.337088in}}%
\pgfpathlineto{\pgfqpoint{1.386757in}{1.336185in}}%
\pgfpathlineto{\pgfqpoint{1.392232in}{1.336143in}}%
\pgfpathlineto{\pgfqpoint{1.393600in}{1.335282in}}%
\pgfpathlineto{\pgfqpoint{1.397706in}{1.336889in}}%
\pgfpathlineto{\pgfqpoint{1.403181in}{1.334381in}}%
\pgfpathlineto{\pgfqpoint{1.407287in}{1.334656in}}%
\pgfpathlineto{\pgfqpoint{1.408655in}{1.336857in}}%
\pgfpathlineto{\pgfqpoint{1.411392in}{1.335626in}}%
\pgfpathlineto{\pgfqpoint{1.414130in}{1.336251in}}%
\pgfpathlineto{\pgfqpoint{1.416867in}{1.335092in}}%
\pgfpathlineto{\pgfqpoint{1.419604in}{1.334483in}}%
\pgfpathlineto{\pgfqpoint{1.423710in}{1.337588in}}%
\pgfpathlineto{\pgfqpoint{1.429184in}{1.335945in}}%
\pgfpathlineto{\pgfqpoint{1.430553in}{1.335357in}}%
\pgfpathlineto{\pgfqpoint{1.431922in}{1.337726in}}%
\pgfpathlineto{\pgfqpoint{1.434659in}{1.334182in}}%
\pgfpathlineto{\pgfqpoint{1.437396in}{1.335675in}}%
\pgfpathlineto{\pgfqpoint{1.438765in}{1.334172in}}%
\pgfpathlineto{\pgfqpoint{1.441502in}{1.335851in}}%
\pgfpathlineto{\pgfqpoint{1.442870in}{1.334255in}}%
\pgfpathlineto{\pgfqpoint{1.445608in}{1.336602in}}%
\pgfpathlineto{\pgfqpoint{1.449714in}{1.336238in}}%
\pgfpathlineto{\pgfqpoint{1.451082in}{1.339051in}}%
\pgfpathlineto{\pgfqpoint{1.455188in}{1.337516in}}%
\pgfpathlineto{\pgfqpoint{1.457925in}{1.338255in}}%
\pgfpathlineto{\pgfqpoint{1.460662in}{1.335483in}}%
\pgfpathlineto{\pgfqpoint{1.462031in}{1.336047in}}%
\pgfpathlineto{\pgfqpoint{1.463400in}{1.334572in}}%
\pgfpathlineto{\pgfqpoint{1.464768in}{1.334808in}}%
\pgfpathlineto{\pgfqpoint{1.466137in}{1.336484in}}%
\pgfpathlineto{\pgfqpoint{1.467505in}{1.335825in}}%
\pgfpathlineto{\pgfqpoint{1.468874in}{1.337845in}}%
\pgfpathlineto{\pgfqpoint{1.470243in}{1.337270in}}%
\pgfpathlineto{\pgfqpoint{1.471611in}{1.334833in}}%
\pgfpathlineto{\pgfqpoint{1.472980in}{1.335139in}}%
\pgfpathlineto{\pgfqpoint{1.474349in}{1.337350in}}%
\pgfpathlineto{\pgfqpoint{1.475717in}{1.336060in}}%
\pgfpathlineto{\pgfqpoint{1.478454in}{1.336972in}}%
\pgfpathlineto{\pgfqpoint{1.479823in}{1.334309in}}%
\pgfpathlineto{\pgfqpoint{1.481192in}{1.336326in}}%
\pgfpathlineto{\pgfqpoint{1.483929in}{1.335283in}}%
\pgfpathlineto{\pgfqpoint{1.485297in}{1.336415in}}%
\pgfpathlineto{\pgfqpoint{1.488035in}{1.335793in}}%
\pgfpathlineto{\pgfqpoint{1.490772in}{1.338687in}}%
\pgfpathlineto{\pgfqpoint{1.492140in}{1.335221in}}%
\pgfpathlineto{\pgfqpoint{1.496246in}{1.337010in}}%
\pgfpathlineto{\pgfqpoint{1.497615in}{1.335982in}}%
\pgfpathlineto{\pgfqpoint{1.503089in}{1.337369in}}%
\pgfpathlineto{\pgfqpoint{1.507195in}{1.333864in}}%
\pgfpathlineto{\pgfqpoint{1.509932in}{1.335461in}}%
\pgfpathlineto{\pgfqpoint{1.511301in}{1.333929in}}%
\pgfpathlineto{\pgfqpoint{1.515407in}{1.336162in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{1.334744in}}%
\pgfpathlineto{\pgfqpoint{1.520881in}{1.334598in}}%
\pgfpathlineto{\pgfqpoint{1.523619in}{1.336831in}}%
\pgfpathlineto{\pgfqpoint{1.526356in}{1.334791in}}%
\pgfpathlineto{\pgfqpoint{1.534567in}{1.335694in}}%
\pgfpathlineto{\pgfqpoint{1.535936in}{1.333521in}}%
\pgfpathlineto{\pgfqpoint{1.537305in}{1.334792in}}%
\pgfpathlineto{\pgfqpoint{1.538673in}{1.334075in}}%
\pgfpathlineto{\pgfqpoint{1.541411in}{1.336279in}}%
\pgfpathlineto{\pgfqpoint{1.542779in}{1.333688in}}%
\pgfpathlineto{\pgfqpoint{1.548254in}{1.336175in}}%
\pgfpathlineto{\pgfqpoint{1.549622in}{1.334114in}}%
\pgfpathlineto{\pgfqpoint{1.552359in}{1.335410in}}%
\pgfpathlineto{\pgfqpoint{1.553728in}{1.334541in}}%
\pgfpathlineto{\pgfqpoint{1.555097in}{1.335814in}}%
\pgfpathlineto{\pgfqpoint{1.556465in}{1.334298in}}%
\pgfpathlineto{\pgfqpoint{1.560571in}{1.336608in}}%
\pgfpathlineto{\pgfqpoint{1.561940in}{1.336368in}}%
\pgfpathlineto{\pgfqpoint{1.563308in}{1.333517in}}%
\pgfpathlineto{\pgfqpoint{1.566046in}{1.335538in}}%
\pgfpathlineto{\pgfqpoint{1.567414in}{1.335062in}}%
\pgfpathlineto{\pgfqpoint{1.568783in}{1.337044in}}%
\pgfpathlineto{\pgfqpoint{1.570151in}{1.334996in}}%
\pgfpathlineto{\pgfqpoint{1.572889in}{1.334290in}}%
\pgfpathlineto{\pgfqpoint{1.574257in}{1.336891in}}%
\pgfpathlineto{\pgfqpoint{1.575626in}{1.335266in}}%
\pgfpathlineto{\pgfqpoint{1.576994in}{1.335860in}}%
\pgfpathlineto{\pgfqpoint{1.579732in}{1.334294in}}%
\pgfpathlineto{\pgfqpoint{1.582469in}{1.336387in}}%
\pgfpathlineto{\pgfqpoint{1.587943in}{1.337196in}}%
\pgfpathlineto{\pgfqpoint{1.589312in}{1.335173in}}%
\pgfpathlineto{\pgfqpoint{1.596155in}{1.334777in}}%
\pgfpathlineto{\pgfqpoint{1.598892in}{1.333551in}}%
\pgfpathlineto{\pgfqpoint{1.600261in}{1.333579in}}%
\pgfpathlineto{\pgfqpoint{1.601629in}{1.332160in}}%
\pgfpathlineto{\pgfqpoint{1.604367in}{1.334634in}}%
\pgfpathlineto{\pgfqpoint{1.605735in}{1.334061in}}%
\pgfpathlineto{\pgfqpoint{1.608472in}{1.335209in}}%
\pgfpathlineto{\pgfqpoint{1.609841in}{1.334359in}}%
\pgfpathlineto{\pgfqpoint{1.612578in}{1.335655in}}%
\pgfpathlineto{\pgfqpoint{1.615316in}{1.335190in}}%
\pgfpathlineto{\pgfqpoint{1.618053in}{1.335043in}}%
\pgfpathlineto{\pgfqpoint{1.619421in}{1.336203in}}%
\pgfpathlineto{\pgfqpoint{1.620790in}{1.335496in}}%
\pgfpathlineto{\pgfqpoint{1.622159in}{1.336663in}}%
\pgfpathlineto{\pgfqpoint{1.626264in}{1.334720in}}%
\pgfpathlineto{\pgfqpoint{1.629002in}{1.335454in}}%
\pgfpathlineto{\pgfqpoint{1.634476in}{1.334861in}}%
\pgfpathlineto{\pgfqpoint{1.639951in}{1.335250in}}%
\pgfpathlineto{\pgfqpoint{1.641319in}{1.336159in}}%
\pgfpathlineto{\pgfqpoint{1.642688in}{1.335578in}}%
\pgfpathlineto{\pgfqpoint{1.644056in}{1.336498in}}%
\pgfpathlineto{\pgfqpoint{1.645425in}{1.334008in}}%
\pgfpathlineto{\pgfqpoint{1.653637in}{1.336131in}}%
\pgfpathlineto{\pgfqpoint{1.664586in}{1.333880in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{1.333922in}}%
\pgfpathlineto{\pgfqpoint{1.668691in}{1.333320in}}%
\pgfpathlineto{\pgfqpoint{1.672797in}{1.335798in}}%
\pgfpathlineto{\pgfqpoint{1.678272in}{1.333958in}}%
\pgfpathlineto{\pgfqpoint{1.681009in}{1.335604in}}%
\pgfpathlineto{\pgfqpoint{1.682378in}{1.334376in}}%
\pgfpathlineto{\pgfqpoint{1.685115in}{1.336230in}}%
\pgfpathlineto{\pgfqpoint{1.690589in}{1.334940in}}%
\pgfpathlineto{\pgfqpoint{1.691958in}{1.334604in}}%
\pgfpathlineto{\pgfqpoint{1.693326in}{1.332634in}}%
\pgfpathlineto{\pgfqpoint{1.698801in}{1.335952in}}%
\pgfpathlineto{\pgfqpoint{1.700169in}{1.332900in}}%
\pgfpathlineto{\pgfqpoint{1.701538in}{1.334346in}}%
\pgfpathlineto{\pgfqpoint{1.702907in}{1.332182in}}%
\pgfpathlineto{\pgfqpoint{1.705644in}{1.335143in}}%
\pgfpathlineto{\pgfqpoint{1.707013in}{1.334023in}}%
\pgfpathlineto{\pgfqpoint{1.708381in}{1.335048in}}%
\pgfpathlineto{\pgfqpoint{1.712487in}{1.334056in}}%
\pgfpathlineto{\pgfqpoint{1.715224in}{1.333468in}}%
\pgfpathlineto{\pgfqpoint{1.716593in}{1.334950in}}%
\pgfpathlineto{\pgfqpoint{1.717961in}{1.333613in}}%
\pgfpathlineto{\pgfqpoint{1.720699in}{1.334411in}}%
\pgfpathlineto{\pgfqpoint{1.723436in}{1.334031in}}%
\pgfpathlineto{\pgfqpoint{1.726173in}{1.333273in}}%
\pgfpathlineto{\pgfqpoint{1.727542in}{1.335142in}}%
\pgfpathlineto{\pgfqpoint{1.731648in}{1.333984in}}%
\pgfpathlineto{\pgfqpoint{1.733016in}{1.333419in}}%
\pgfpathlineto{\pgfqpoint{1.735753in}{1.336175in}}%
\pgfpathlineto{\pgfqpoint{1.739859in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{1.745334in}{1.334524in}}%
\pgfpathlineto{\pgfqpoint{1.746702in}{1.332431in}}%
\pgfpathlineto{\pgfqpoint{1.748071in}{1.333403in}}%
\pgfpathlineto{\pgfqpoint{1.749440in}{1.332648in}}%
\pgfpathlineto{\pgfqpoint{1.750808in}{1.334788in}}%
\pgfpathlineto{\pgfqpoint{1.756283in}{1.334634in}}%
\pgfpathlineto{\pgfqpoint{1.757651in}{1.333277in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{1.335045in}}%
\pgfpathlineto{\pgfqpoint{1.761757in}{1.333732in}}%
\pgfpathlineto{\pgfqpoint{1.763126in}{1.334817in}}%
\pgfpathlineto{\pgfqpoint{1.765863in}{1.333250in}}%
\pgfpathlineto{\pgfqpoint{1.767231in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{1.772706in}{1.333630in}}%
\pgfpathlineto{\pgfqpoint{1.775443in}{1.333579in}}%
\pgfpathlineto{\pgfqpoint{1.780918in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.782286in}{1.333822in}}%
\pgfpathlineto{\pgfqpoint{1.786392in}{1.335040in}}%
\pgfpathlineto{\pgfqpoint{1.787761in}{1.334895in}}%
\pgfpathlineto{\pgfqpoint{1.789129in}{1.333325in}}%
\pgfpathlineto{\pgfqpoint{1.790498in}{1.335116in}}%
\pgfpathlineto{\pgfqpoint{1.794604in}{1.334198in}}%
\pgfpathlineto{\pgfqpoint{1.797341in}{1.334618in}}%
\pgfpathlineto{\pgfqpoint{1.800078in}{1.333593in}}%
\pgfpathlineto{\pgfqpoint{1.802815in}{1.335903in}}%
\pgfpathlineto{\pgfqpoint{1.805553in}{1.333193in}}%
\pgfpathlineto{\pgfqpoint{1.806921in}{1.332331in}}%
\pgfpathlineto{\pgfqpoint{1.811027in}{1.333915in}}%
\pgfpathlineto{\pgfqpoint{1.815133in}{1.334417in}}%
\pgfpathlineto{\pgfqpoint{1.817870in}{1.334580in}}%
\pgfpathlineto{\pgfqpoint{1.819239in}{1.335036in}}%
\pgfpathlineto{\pgfqpoint{1.820607in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{1.821976in}{1.334732in}}%
\pgfpathlineto{\pgfqpoint{1.824713in}{1.333784in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.830188in}{1.334570in}}%
\pgfpathlineto{\pgfqpoint{1.831556in}{1.333731in}}%
\pgfpathlineto{\pgfqpoint{1.832925in}{1.334458in}}%
\pgfpathlineto{\pgfqpoint{1.837031in}{1.333686in}}%
\pgfpathlineto{\pgfqpoint{1.838399in}{1.334356in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.333262in}}%
\pgfpathlineto{\pgfqpoint{1.841136in}{1.334988in}}%
\pgfpathlineto{\pgfqpoint{1.846611in}{1.333097in}}%
\pgfpathlineto{\pgfqpoint{1.847980in}{1.334193in}}%
\pgfpathlineto{\pgfqpoint{1.850717in}{1.333478in}}%
\pgfpathlineto{\pgfqpoint{1.852085in}{1.334997in}}%
\pgfpathlineto{\pgfqpoint{1.853454in}{1.333054in}}%
\pgfpathlineto{\pgfqpoint{1.856191in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{1.332673in}}%
\pgfpathlineto{\pgfqpoint{1.858928in}{1.334421in}}%
\pgfpathlineto{\pgfqpoint{1.860297in}{1.333009in}}%
\pgfpathlineto{\pgfqpoint{1.867140in}{1.334552in}}%
\pgfpathlineto{\pgfqpoint{1.869877in}{1.333806in}}%
\pgfpathlineto{\pgfqpoint{1.871246in}{1.334926in}}%
\pgfpathlineto{\pgfqpoint{1.873983in}{1.334316in}}%
\pgfpathlineto{\pgfqpoint{1.875352in}{1.335385in}}%
\pgfpathlineto{\pgfqpoint{1.878089in}{1.333446in}}%
\pgfpathlineto{\pgfqpoint{1.880826in}{1.333452in}}%
\pgfpathlineto{\pgfqpoint{1.882195in}{1.333215in}}%
\pgfpathlineto{\pgfqpoint{1.883563in}{1.334846in}}%
\pgfpathlineto{\pgfqpoint{1.886301in}{1.333832in}}%
\pgfpathlineto{\pgfqpoint{1.890407in}{1.334692in}}%
\pgfpathlineto{\pgfqpoint{1.891775in}{1.333391in}}%
\pgfpathlineto{\pgfqpoint{1.897250in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.902724in}{1.334315in}}%
\pgfpathlineto{\pgfqpoint{1.905461in}{1.335077in}}%
\pgfpathlineto{\pgfqpoint{1.906830in}{1.332703in}}%
\pgfpathlineto{\pgfqpoint{1.909567in}{1.334884in}}%
\pgfpathlineto{\pgfqpoint{1.910936in}{1.334614in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.332833in}}%
\pgfpathlineto{\pgfqpoint{1.915042in}{1.333711in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{1.333061in}}%
\pgfpathlineto{\pgfqpoint{1.919147in}{1.334337in}}%
\pgfpathlineto{\pgfqpoint{1.920516in}{1.332565in}}%
\pgfpathlineto{\pgfqpoint{1.924622in}{1.335295in}}%
\pgfpathlineto{\pgfqpoint{1.925990in}{1.335820in}}%
\pgfpathlineto{\pgfqpoint{1.928728in}{1.334806in}}%
\pgfpathlineto{\pgfqpoint{1.934202in}{1.334549in}}%
\pgfpathlineto{\pgfqpoint{1.935571in}{1.334742in}}%
\pgfpathlineto{\pgfqpoint{1.936939in}{1.332651in}}%
\pgfpathlineto{\pgfqpoint{1.939677in}{1.332973in}}%
\pgfpathlineto{\pgfqpoint{1.942414in}{1.334511in}}%
\pgfpathlineto{\pgfqpoint{1.947888in}{1.335332in}}%
\pgfpathlineto{\pgfqpoint{1.949257in}{1.332532in}}%
\pgfpathlineto{\pgfqpoint{1.951994in}{1.334015in}}%
\pgfpathlineto{\pgfqpoint{1.953363in}{1.335602in}}%
\pgfpathlineto{\pgfqpoint{1.954731in}{1.334490in}}%
\pgfpathlineto{\pgfqpoint{1.956100in}{1.334976in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{1.333122in}}%
\pgfpathlineto{\pgfqpoint{1.964312in}{1.333592in}}%
\pgfpathlineto{\pgfqpoint{1.965680in}{1.331905in}}%
\pgfpathlineto{\pgfqpoint{1.968417in}{1.334244in}}%
\pgfpathlineto{\pgfqpoint{1.971155in}{1.332685in}}%
\pgfpathlineto{\pgfqpoint{1.973892in}{1.334379in}}%
\pgfpathlineto{\pgfqpoint{1.975260in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{1.977998in}{1.334273in}}%
\pgfpathlineto{\pgfqpoint{1.979366in}{1.333135in}}%
\pgfpathlineto{\pgfqpoint{1.980735in}{1.334082in}}%
\pgfpathlineto{\pgfqpoint{1.982103in}{1.332692in}}%
\pgfpathlineto{\pgfqpoint{1.987578in}{1.334747in}}%
\pgfpathlineto{\pgfqpoint{1.988947in}{1.333753in}}%
\pgfpathlineto{\pgfqpoint{1.990315in}{1.334532in}}%
\pgfpathlineto{\pgfqpoint{1.991684in}{1.333664in}}%
\pgfpathlineto{\pgfqpoint{1.993052in}{1.334443in}}%
\pgfpathlineto{\pgfqpoint{1.995790in}{1.333130in}}%
\pgfpathlineto{\pgfqpoint{2.012213in}{1.334345in}}%
\pgfpathlineto{\pgfqpoint{2.013582in}{1.332277in}}%
\pgfpathlineto{\pgfqpoint{2.017687in}{1.332501in}}%
\pgfpathlineto{\pgfqpoint{2.020425in}{1.335625in}}%
\pgfpathlineto{\pgfqpoint{2.023162in}{1.333533in}}%
\pgfpathlineto{\pgfqpoint{2.028636in}{1.333784in}}%
\pgfpathlineto{\pgfqpoint{2.030005in}{1.334982in}}%
\pgfpathlineto{\pgfqpoint{2.034111in}{1.333608in}}%
\pgfpathlineto{\pgfqpoint{2.035479in}{1.333984in}}%
\pgfpathlineto{\pgfqpoint{2.036848in}{1.332624in}}%
\pgfpathlineto{\pgfqpoint{2.039585in}{1.333673in}}%
\pgfpathlineto{\pgfqpoint{2.040954in}{1.332824in}}%
\pgfpathlineto{\pgfqpoint{2.043691in}{1.333715in}}%
\pgfpathlineto{\pgfqpoint{2.049165in}{1.332447in}}%
\pgfpathlineto{\pgfqpoint{2.051903in}{1.334206in}}%
\pgfpathlineto{\pgfqpoint{2.053271in}{1.333419in}}%
\pgfpathlineto{\pgfqpoint{2.054640in}{1.335439in}}%
\pgfpathlineto{\pgfqpoint{2.062852in}{1.333548in}}%
\pgfpathlineto{\pgfqpoint{2.065589in}{1.333620in}}%
\pgfpathlineto{\pgfqpoint{2.066957in}{1.332555in}}%
\pgfpathlineto{\pgfqpoint{2.068326in}{1.333724in}}%
\pgfpathlineto{\pgfqpoint{2.071063in}{1.332987in}}%
\pgfpathlineto{\pgfqpoint{2.073800in}{1.333672in}}%
\pgfpathlineto{\pgfqpoint{2.075169in}{1.333085in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{1.334154in}}%
\pgfpathlineto{\pgfqpoint{2.077906in}{1.332750in}}%
\pgfpathlineto{\pgfqpoint{2.083381in}{1.334387in}}%
\pgfpathlineto{\pgfqpoint{2.086118in}{1.333485in}}%
\pgfpathlineto{\pgfqpoint{2.106647in}{1.334319in}}%
\pgfpathlineto{\pgfqpoint{2.108016in}{1.332994in}}%
\pgfpathlineto{\pgfqpoint{2.109384in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{2.110753in}{1.333324in}}%
\pgfpathlineto{\pgfqpoint{2.112122in}{1.333810in}}%
\pgfpathlineto{\pgfqpoint{2.113490in}{1.332012in}}%
\pgfpathlineto{\pgfqpoint{2.116227in}{1.334176in}}%
\pgfpathlineto{\pgfqpoint{2.118965in}{1.333497in}}%
\pgfpathlineto{\pgfqpoint{2.120333in}{1.334987in}}%
\pgfpathlineto{\pgfqpoint{2.121702in}{1.332913in}}%
\pgfpathlineto{\pgfqpoint{2.123070in}{1.333484in}}%
\pgfpathlineto{\pgfqpoint{2.124439in}{1.331982in}}%
\pgfpathlineto{\pgfqpoint{2.132651in}{1.333730in}}%
\pgfpathlineto{\pgfqpoint{2.134019in}{1.332022in}}%
\pgfpathlineto{\pgfqpoint{2.135388in}{1.333325in}}%
\pgfpathlineto{\pgfqpoint{2.136757in}{1.332450in}}%
\pgfpathlineto{\pgfqpoint{2.139494in}{1.333265in}}%
\pgfpathlineto{\pgfqpoint{2.140862in}{1.332582in}}%
\pgfpathlineto{\pgfqpoint{2.143600in}{1.333789in}}%
\pgfpathlineto{\pgfqpoint{2.146337in}{1.333066in}}%
\pgfpathlineto{\pgfqpoint{2.154549in}{1.333594in}}%
\pgfpathlineto{\pgfqpoint{2.155917in}{1.333112in}}%
\pgfpathlineto{\pgfqpoint{2.157286in}{1.333940in}}%
\pgfpathlineto{\pgfqpoint{2.158654in}{1.331767in}}%
\pgfpathlineto{\pgfqpoint{2.161392in}{1.332916in}}%
\pgfpathlineto{\pgfqpoint{2.164129in}{1.333198in}}%
\pgfpathlineto{\pgfqpoint{2.166866in}{1.335426in}}%
\pgfpathlineto{\pgfqpoint{2.169603in}{1.333591in}}%
\pgfpathlineto{\pgfqpoint{2.170972in}{1.335069in}}%
\pgfpathlineto{\pgfqpoint{2.180552in}{1.332801in}}%
\pgfpathlineto{\pgfqpoint{2.181921in}{1.331445in}}%
\pgfpathlineto{\pgfqpoint{2.184658in}{1.332925in}}%
\pgfpathlineto{\pgfqpoint{2.186027in}{1.334119in}}%
\pgfpathlineto{\pgfqpoint{2.187395in}{1.333525in}}%
\pgfpathlineto{\pgfqpoint{2.190132in}{1.334159in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{1.330898in}}%
\pgfpathlineto{\pgfqpoint{2.201081in}{1.333870in}}%
\pgfpathlineto{\pgfqpoint{2.202450in}{1.331865in}}%
\pgfpathlineto{\pgfqpoint{2.205187in}{1.333290in}}%
\pgfpathlineto{\pgfqpoint{2.206556in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{2.207924in}{1.334190in}}%
\pgfpathlineto{\pgfqpoint{2.210662in}{1.333073in}}%
\pgfpathlineto{\pgfqpoint{2.214767in}{1.333433in}}%
\pgfpathlineto{\pgfqpoint{2.220242in}{1.332931in}}%
\pgfpathlineto{\pgfqpoint{2.221611in}{1.334453in}}%
\pgfpathlineto{\pgfqpoint{2.224348in}{1.332211in}}%
\pgfpathlineto{\pgfqpoint{2.231191in}{1.333112in}}%
\pgfpathlineto{\pgfqpoint{2.232559in}{1.334023in}}%
\pgfpathlineto{\pgfqpoint{2.235297in}{1.332816in}}%
\pgfpathlineto{\pgfqpoint{2.236665in}{1.332871in}}%
\pgfpathlineto{\pgfqpoint{2.239402in}{1.334181in}}%
\pgfpathlineto{\pgfqpoint{2.242140in}{1.332758in}}%
\pgfpathlineto{\pgfqpoint{2.243508in}{1.333773in}}%
\pgfpathlineto{\pgfqpoint{2.246246in}{1.332927in}}%
\pgfpathlineto{\pgfqpoint{2.251720in}{1.333728in}}%
\pgfpathlineto{\pgfqpoint{2.254457in}{1.332713in}}%
\pgfpathlineto{\pgfqpoint{2.257194in}{1.334394in}}%
\pgfpathlineto{\pgfqpoint{2.258563in}{1.334558in}}%
\pgfpathlineto{\pgfqpoint{2.261300in}{1.332271in}}%
\pgfpathlineto{\pgfqpoint{2.274986in}{1.333164in}}%
\pgfpathlineto{\pgfqpoint{2.276355in}{1.331970in}}%
\pgfpathlineto{\pgfqpoint{2.279092in}{1.333997in}}%
\pgfpathlineto{\pgfqpoint{2.287304in}{1.331983in}}%
\pgfpathlineto{\pgfqpoint{2.290041in}{1.333353in}}%
\pgfpathlineto{\pgfqpoint{2.294147in}{1.332066in}}%
\pgfpathlineto{\pgfqpoint{2.295516in}{1.334022in}}%
\pgfpathlineto{\pgfqpoint{2.298253in}{1.333101in}}%
\pgfpathlineto{\pgfqpoint{2.299621in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.300990in}{1.332580in}}%
\pgfpathlineto{\pgfqpoint{2.305096in}{1.334189in}}%
\pgfpathlineto{\pgfqpoint{2.307833in}{1.332493in}}%
\pgfpathlineto{\pgfqpoint{2.310570in}{1.332168in}}%
\pgfpathlineto{\pgfqpoint{2.311939in}{1.333250in}}%
\pgfpathlineto{\pgfqpoint{2.314676in}{1.332147in}}%
\pgfpathlineto{\pgfqpoint{2.320151in}{1.334085in}}%
\pgfpathlineto{\pgfqpoint{2.335205in}{1.331796in}}%
\pgfpathlineto{\pgfqpoint{2.336574in}{1.333589in}}%
\pgfpathlineto{\pgfqpoint{2.340680in}{1.333034in}}%
\pgfpathlineto{\pgfqpoint{2.352997in}{1.333790in}}%
\pgfpathlineto{\pgfqpoint{2.354366in}{1.331707in}}%
\pgfpathlineto{\pgfqpoint{2.357103in}{1.333555in}}%
\pgfpathlineto{\pgfqpoint{2.358472in}{1.332327in}}%
\pgfpathlineto{\pgfqpoint{2.359840in}{1.333162in}}%
\pgfpathlineto{\pgfqpoint{2.362578in}{1.331652in}}%
\pgfpathlineto{\pgfqpoint{2.363946in}{1.332627in}}%
\pgfpathlineto{\pgfqpoint{2.365315in}{1.331536in}}%
\pgfpathlineto{\pgfqpoint{2.372158in}{1.332862in}}%
\pgfpathlineto{\pgfqpoint{2.373526in}{1.333146in}}%
\pgfpathlineto{\pgfqpoint{2.374895in}{1.335006in}}%
\pgfpathlineto{\pgfqpoint{2.377632in}{1.333156in}}%
\pgfpathlineto{\pgfqpoint{2.381738in}{1.332987in}}%
\pgfpathlineto{\pgfqpoint{2.383107in}{1.334357in}}%
\pgfpathlineto{\pgfqpoint{2.387213in}{1.332654in}}%
\pgfpathlineto{\pgfqpoint{2.389950in}{1.333090in}}%
\pgfpathlineto{\pgfqpoint{2.392687in}{1.333424in}}%
\pgfpathlineto{\pgfqpoint{2.398161in}{1.332622in}}%
\pgfpathlineto{\pgfqpoint{2.399530in}{1.334025in}}%
\pgfpathlineto{\pgfqpoint{2.402267in}{1.332841in}}%
\pgfpathlineto{\pgfqpoint{2.405005in}{1.334822in}}%
\pgfpathlineto{\pgfqpoint{2.406373in}{1.333270in}}%
\pgfpathlineto{\pgfqpoint{2.411848in}{1.333791in}}%
\pgfpathlineto{\pgfqpoint{2.413216in}{1.332161in}}%
\pgfpathlineto{\pgfqpoint{2.422796in}{1.334297in}}%
\pgfpathlineto{\pgfqpoint{2.424165in}{1.332319in}}%
\pgfpathlineto{\pgfqpoint{2.425534in}{1.333164in}}%
\pgfpathlineto{\pgfqpoint{2.426902in}{1.331740in}}%
\pgfpathlineto{\pgfqpoint{2.429640in}{1.332980in}}%
\pgfpathlineto{\pgfqpoint{2.433745in}{1.332185in}}%
\pgfpathlineto{\pgfqpoint{2.436483in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.437851in}{1.332449in}}%
\pgfpathlineto{\pgfqpoint{2.439220in}{1.332949in}}%
\pgfpathlineto{\pgfqpoint{2.440588in}{1.331513in}}%
\pgfpathlineto{\pgfqpoint{2.441957in}{1.332359in}}%
\pgfpathlineto{\pgfqpoint{2.443326in}{1.331147in}}%
\pgfpathlineto{\pgfqpoint{2.444694in}{1.334032in}}%
\pgfpathlineto{\pgfqpoint{2.452906in}{1.332915in}}%
\pgfpathlineto{\pgfqpoint{2.455643in}{1.332357in}}%
\pgfpathlineto{\pgfqpoint{2.463855in}{1.332768in}}%
\pgfpathlineto{\pgfqpoint{2.465223in}{1.334376in}}%
\pgfpathlineto{\pgfqpoint{2.467961in}{1.331483in}}%
\pgfpathlineto{\pgfqpoint{2.470698in}{1.333645in}}%
\pgfpathlineto{\pgfqpoint{2.472066in}{1.334799in}}%
\pgfpathlineto{\pgfqpoint{2.474804in}{1.332130in}}%
\pgfpathlineto{\pgfqpoint{2.476172in}{1.334440in}}%
\pgfpathlineto{\pgfqpoint{2.477541in}{1.332709in}}%
\pgfpathlineto{\pgfqpoint{2.478910in}{1.333009in}}%
\pgfpathlineto{\pgfqpoint{2.480278in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{2.481647in}{1.333827in}}%
\pgfpathlineto{\pgfqpoint{2.487121in}{1.333376in}}%
\pgfpathlineto{\pgfqpoint{2.488490in}{1.331633in}}%
\pgfpathlineto{\pgfqpoint{2.491227in}{1.333378in}}%
\pgfpathlineto{\pgfqpoint{2.492596in}{1.333135in}}%
\pgfpathlineto{\pgfqpoint{2.493964in}{1.334200in}}%
\pgfpathlineto{\pgfqpoint{2.495333in}{1.332100in}}%
\pgfpathlineto{\pgfqpoint{2.496701in}{1.333398in}}%
\pgfpathlineto{\pgfqpoint{2.498070in}{1.332897in}}%
\pgfpathlineto{\pgfqpoint{2.499439in}{1.333601in}}%
\pgfpathlineto{\pgfqpoint{2.502176in}{1.332413in}}%
\pgfpathlineto{\pgfqpoint{2.504913in}{1.332856in}}%
\pgfpathlineto{\pgfqpoint{2.506282in}{1.332470in}}%
\pgfpathlineto{\pgfqpoint{2.507650in}{1.334177in}}%
\pgfpathlineto{\pgfqpoint{2.509019in}{1.331813in}}%
\pgfpathlineto{\pgfqpoint{2.511756in}{1.333912in}}%
\pgfpathlineto{\pgfqpoint{2.514493in}{1.333131in}}%
\pgfpathlineto{\pgfqpoint{2.519968in}{1.334079in}}%
\pgfpathlineto{\pgfqpoint{2.521337in}{1.332777in}}%
\pgfpathlineto{\pgfqpoint{2.522705in}{1.333484in}}%
\pgfpathlineto{\pgfqpoint{2.524074in}{1.332283in}}%
\pgfpathlineto{\pgfqpoint{2.525442in}{1.334647in}}%
\pgfpathlineto{\pgfqpoint{2.536391in}{1.331753in}}%
\pgfpathlineto{\pgfqpoint{2.539128in}{1.333657in}}%
\pgfpathlineto{\pgfqpoint{2.541866in}{1.333987in}}%
\pgfpathlineto{\pgfqpoint{2.543234in}{1.332561in}}%
\pgfpathlineto{\pgfqpoint{2.545972in}{1.334390in}}%
\pgfpathlineto{\pgfqpoint{2.547340in}{1.332858in}}%
\pgfpathlineto{\pgfqpoint{2.548709in}{1.334922in}}%
\pgfpathlineto{\pgfqpoint{2.552815in}{1.331708in}}%
\pgfpathlineto{\pgfqpoint{2.554183in}{1.333694in}}%
\pgfpathlineto{\pgfqpoint{2.556920in}{1.332887in}}%
\pgfpathlineto{\pgfqpoint{2.559658in}{1.333441in}}%
\pgfpathlineto{\pgfqpoint{2.561026in}{1.331919in}}%
\pgfpathlineto{\pgfqpoint{2.562395in}{1.334111in}}%
\pgfpathlineto{\pgfqpoint{2.565132in}{1.333331in}}%
\pgfpathlineto{\pgfqpoint{2.566501in}{1.333885in}}%
\pgfpathlineto{\pgfqpoint{2.567869in}{1.332590in}}%
\pgfpathlineto{\pgfqpoint{2.569238in}{1.333914in}}%
\pgfpathlineto{\pgfqpoint{2.571975in}{1.333208in}}%
\pgfpathlineto{\pgfqpoint{2.574712in}{1.333872in}}%
\pgfpathlineto{\pgfqpoint{2.577450in}{1.333028in}}%
\pgfpathlineto{\pgfqpoint{2.578818in}{1.333425in}}%
\pgfpathlineto{\pgfqpoint{2.580187in}{1.332255in}}%
\pgfpathlineto{\pgfqpoint{2.582924in}{1.332946in}}%
\pgfpathlineto{\pgfqpoint{2.584293in}{1.332625in}}%
\pgfpathlineto{\pgfqpoint{2.587030in}{1.333522in}}%
\pgfpathlineto{\pgfqpoint{2.591136in}{1.332364in}}%
\pgfpathlineto{\pgfqpoint{2.592504in}{1.333245in}}%
\pgfpathlineto{\pgfqpoint{2.593873in}{1.332539in}}%
\pgfpathlineto{\pgfqpoint{2.596610in}{1.333042in}}%
\pgfpathlineto{\pgfqpoint{2.597979in}{1.332570in}}%
\pgfpathlineto{\pgfqpoint{2.599347in}{1.333749in}}%
\pgfpathlineto{\pgfqpoint{2.602085in}{1.333854in}}%
\pgfpathlineto{\pgfqpoint{2.606190in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{2.608928in}{1.331761in}}%
\pgfpathlineto{\pgfqpoint{2.611665in}{1.334198in}}%
\pgfpathlineto{\pgfqpoint{2.615771in}{1.331831in}}%
\pgfpathlineto{\pgfqpoint{2.618508in}{1.333420in}}%
\pgfpathlineto{\pgfqpoint{2.619877in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{2.626720in}{1.333613in}}%
\pgfpathlineto{\pgfqpoint{2.628088in}{1.333450in}}%
\pgfpathlineto{\pgfqpoint{2.629457in}{1.332157in}}%
\pgfpathlineto{\pgfqpoint{2.633563in}{1.335642in}}%
\pgfpathlineto{\pgfqpoint{2.634931in}{1.331752in}}%
\pgfpathlineto{\pgfqpoint{2.636300in}{1.334165in}}%
\pgfpathlineto{\pgfqpoint{2.637668in}{1.332998in}}%
\pgfpathlineto{\pgfqpoint{2.641774in}{1.334634in}}%
\pgfpathlineto{\pgfqpoint{2.643143in}{1.333031in}}%
\pgfpathlineto{\pgfqpoint{2.647249in}{1.333237in}}%
\pgfpathlineto{\pgfqpoint{2.649986in}{1.332072in}}%
\pgfpathlineto{\pgfqpoint{2.651355in}{1.332761in}}%
\pgfpathlineto{\pgfqpoint{2.652723in}{1.330865in}}%
\pgfpathlineto{\pgfqpoint{2.654092in}{1.333002in}}%
\pgfpathlineto{\pgfqpoint{2.658198in}{1.332572in}}%
\pgfpathlineto{\pgfqpoint{2.659566in}{1.333774in}}%
\pgfpathlineto{\pgfqpoint{2.662304in}{1.333258in}}%
\pgfpathlineto{\pgfqpoint{2.663672in}{1.333472in}}%
\pgfpathlineto{\pgfqpoint{2.665041in}{1.332560in}}%
\pgfpathlineto{\pgfqpoint{2.669147in}{1.333324in}}%
\pgfpathlineto{\pgfqpoint{2.670515in}{1.331994in}}%
\pgfpathlineto{\pgfqpoint{2.673252in}{1.333625in}}%
\pgfpathlineto{\pgfqpoint{2.677358in}{1.332340in}}%
\pgfpathlineto{\pgfqpoint{2.680095in}{1.333404in}}%
\pgfpathlineto{\pgfqpoint{2.682833in}{1.332760in}}%
\pgfpathlineto{\pgfqpoint{2.684201in}{1.333755in}}%
\pgfpathlineto{\pgfqpoint{2.685570in}{1.332606in}}%
\pgfpathlineto{\pgfqpoint{2.688307in}{1.333332in}}%
\pgfpathlineto{\pgfqpoint{2.691044in}{1.330678in}}%
\pgfpathlineto{\pgfqpoint{2.693782in}{1.332805in}}%
\pgfpathlineto{\pgfqpoint{2.695150in}{1.332009in}}%
\pgfpathlineto{\pgfqpoint{2.696519in}{1.333608in}}%
\pgfpathlineto{\pgfqpoint{2.700625in}{1.332766in}}%
\pgfpathlineto{\pgfqpoint{2.701993in}{1.334379in}}%
\pgfpathlineto{\pgfqpoint{2.704730in}{1.332444in}}%
\pgfpathlineto{\pgfqpoint{2.706099in}{1.333459in}}%
\pgfpathlineto{\pgfqpoint{2.708836in}{1.332033in}}%
\pgfpathlineto{\pgfqpoint{2.710205in}{1.333288in}}%
\pgfpathlineto{\pgfqpoint{2.711574in}{1.332180in}}%
\pgfpathlineto{\pgfqpoint{2.714311in}{1.333989in}}%
\pgfpathlineto{\pgfqpoint{2.715679in}{1.332763in}}%
\pgfpathlineto{\pgfqpoint{2.718417in}{1.333581in}}%
\pgfpathlineto{\pgfqpoint{2.721154in}{1.332613in}}%
\pgfpathlineto{\pgfqpoint{2.722522in}{1.333547in}}%
\pgfpathlineto{\pgfqpoint{2.726628in}{1.332415in}}%
\pgfpathlineto{\pgfqpoint{2.727997in}{1.331864in}}%
\pgfpathlineto{\pgfqpoint{2.729365in}{1.332922in}}%
\pgfpathlineto{\pgfqpoint{2.730734in}{1.331953in}}%
\pgfpathlineto{\pgfqpoint{2.734840in}{1.333561in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{1.333458in}}%
\pgfpathlineto{\pgfqpoint{2.737577in}{1.331836in}}%
\pgfpathlineto{\pgfqpoint{2.747157in}{1.333163in}}%
\pgfpathlineto{\pgfqpoint{2.751263in}{1.331863in}}%
\pgfpathlineto{\pgfqpoint{2.752632in}{1.333268in}}%
\pgfpathlineto{\pgfqpoint{2.755369in}{1.332125in}}%
\pgfpathlineto{\pgfqpoint{2.758106in}{1.331392in}}%
\pgfpathlineto{\pgfqpoint{2.759475in}{1.333393in}}%
\pgfpathlineto{\pgfqpoint{2.762212in}{1.332759in}}%
\pgfpathlineto{\pgfqpoint{2.764949in}{1.333788in}}%
\pgfpathlineto{\pgfqpoint{2.766318in}{1.331429in}}%
\pgfpathlineto{\pgfqpoint{2.778636in}{1.332284in}}%
\pgfpathlineto{\pgfqpoint{2.780004in}{1.332311in}}%
\pgfpathlineto{\pgfqpoint{2.781373in}{1.333843in}}%
\pgfpathlineto{\pgfqpoint{2.784110in}{1.332608in}}%
\pgfpathlineto{\pgfqpoint{2.785479in}{1.333827in}}%
\pgfpathlineto{\pgfqpoint{2.789584in}{1.332456in}}%
\pgfpathlineto{\pgfqpoint{2.792322in}{1.332289in}}%
\pgfpathlineto{\pgfqpoint{2.795059in}{1.333359in}}%
\pgfpathlineto{\pgfqpoint{2.796427in}{1.333493in}}%
\pgfpathlineto{\pgfqpoint{2.797796in}{1.331797in}}%
\pgfpathlineto{\pgfqpoint{2.800533in}{1.333266in}}%
\pgfpathlineto{\pgfqpoint{2.807376in}{1.331475in}}%
\pgfpathlineto{\pgfqpoint{2.808745in}{1.332955in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{2.814219in}{1.333140in}}%
\pgfpathlineto{\pgfqpoint{2.815588in}{1.331442in}}%
\pgfpathlineto{\pgfqpoint{2.816957in}{1.333280in}}%
\pgfpathlineto{\pgfqpoint{2.819694in}{1.333744in}}%
\pgfpathlineto{\pgfqpoint{2.821062in}{1.334185in}}%
\pgfpathlineto{\pgfqpoint{2.823800in}{1.332275in}}%
\pgfpathlineto{\pgfqpoint{2.825168in}{1.333272in}}%
\pgfpathlineto{\pgfqpoint{2.827906in}{1.331276in}}%
\pgfpathlineto{\pgfqpoint{2.830643in}{1.333557in}}%
\pgfpathlineto{\pgfqpoint{2.833380in}{1.331105in}}%
\pgfpathlineto{\pgfqpoint{2.840223in}{1.332895in}}%
\pgfpathlineto{\pgfqpoint{2.841592in}{1.331492in}}%
\pgfpathlineto{\pgfqpoint{2.842960in}{1.334094in}}%
\pgfpathlineto{\pgfqpoint{2.845697in}{1.332789in}}%
\pgfpathlineto{\pgfqpoint{2.855278in}{1.332896in}}%
\pgfpathlineto{\pgfqpoint{2.856646in}{1.334499in}}%
\pgfpathlineto{\pgfqpoint{2.860752in}{1.331821in}}%
\pgfpathlineto{\pgfqpoint{2.862121in}{1.332046in}}%
\pgfpathlineto{\pgfqpoint{2.863489in}{1.331084in}}%
\pgfpathlineto{\pgfqpoint{2.868964in}{1.332876in}}%
\pgfpathlineto{\pgfqpoint{2.870332in}{1.331372in}}%
\pgfpathlineto{\pgfqpoint{2.874438in}{1.333033in}}%
\pgfpathlineto{\pgfqpoint{2.875807in}{1.333394in}}%
\pgfpathlineto{\pgfqpoint{2.879913in}{1.332260in}}%
\pgfpathlineto{\pgfqpoint{2.890862in}{1.333919in}}%
\pgfpathlineto{\pgfqpoint{2.892230in}{1.331801in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{1.332857in}}%
\pgfpathlineto{\pgfqpoint{2.899073in}{1.330757in}}%
\pgfpathlineto{\pgfqpoint{2.900442in}{1.333340in}}%
\pgfpathlineto{\pgfqpoint{2.904548in}{1.331828in}}%
\pgfpathlineto{\pgfqpoint{2.905916in}{1.334441in}}%
\pgfpathlineto{\pgfqpoint{2.908654in}{1.332621in}}%
\pgfpathlineto{\pgfqpoint{2.910022in}{1.333409in}}%
\pgfpathlineto{\pgfqpoint{2.911391in}{1.330866in}}%
\pgfpathlineto{\pgfqpoint{2.912759in}{1.333420in}}%
\pgfpathlineto{\pgfqpoint{2.914128in}{1.331689in}}%
\pgfpathlineto{\pgfqpoint{2.915497in}{1.332992in}}%
\pgfpathlineto{\pgfqpoint{2.916865in}{1.332282in}}%
\pgfpathlineto{\pgfqpoint{2.918234in}{1.332913in}}%
\pgfpathlineto{\pgfqpoint{2.919603in}{1.331959in}}%
\pgfpathlineto{\pgfqpoint{2.923708in}{1.333034in}}%
\pgfpathlineto{\pgfqpoint{2.930551in}{1.332528in}}%
\pgfpathlineto{\pgfqpoint{2.931920in}{1.333479in}}%
\pgfpathlineto{\pgfqpoint{2.934657in}{1.332816in}}%
\pgfpathlineto{\pgfqpoint{2.936026in}{1.333786in}}%
\pgfpathlineto{\pgfqpoint{2.938763in}{1.332605in}}%
\pgfpathlineto{\pgfqpoint{2.942869in}{1.332767in}}%
\pgfpathlineto{\pgfqpoint{2.944238in}{1.331124in}}%
\pgfpathlineto{\pgfqpoint{2.946975in}{1.332407in}}%
\pgfpathlineto{\pgfqpoint{2.951081in}{1.333747in}}%
\pgfpathlineto{\pgfqpoint{2.952449in}{1.332747in}}%
\pgfpathlineto{\pgfqpoint{2.955186in}{1.333501in}}%
\pgfpathlineto{\pgfqpoint{2.959292in}{1.332438in}}%
\pgfpathlineto{\pgfqpoint{2.962029in}{1.333529in}}%
\pgfpathlineto{\pgfqpoint{2.963398in}{1.331779in}}%
\pgfpathlineto{\pgfqpoint{2.966135in}{1.332693in}}%
\pgfpathlineto{\pgfqpoint{2.974347in}{1.332786in}}%
\pgfpathlineto{\pgfqpoint{2.975716in}{1.334568in}}%
\pgfpathlineto{\pgfqpoint{2.979821in}{1.332115in}}%
\pgfpathlineto{\pgfqpoint{2.982559in}{1.332506in}}%
\pgfpathlineto{\pgfqpoint{2.985296in}{1.330998in}}%
\pgfpathlineto{\pgfqpoint{2.989402in}{1.332321in}}%
\pgfpathlineto{\pgfqpoint{2.992139in}{1.331835in}}%
\pgfpathlineto{\pgfqpoint{2.994876in}{1.332562in}}%
\pgfpathlineto{\pgfqpoint{2.996245in}{1.332681in}}%
\pgfpathlineto{\pgfqpoint{2.997613in}{1.334248in}}%
\pgfpathlineto{\pgfqpoint{3.000351in}{1.333135in}}%
\pgfpathlineto{\pgfqpoint{3.003088in}{1.333429in}}%
\pgfpathlineto{\pgfqpoint{3.005825in}{1.332570in}}%
\pgfpathlineto{\pgfqpoint{3.008562in}{1.333040in}}%
\pgfpathlineto{\pgfqpoint{3.011299in}{1.332268in}}%
\pgfpathlineto{\pgfqpoint{3.019511in}{1.333818in}}%
\pgfpathlineto{\pgfqpoint{3.020880in}{1.332310in}}%
\pgfpathlineto{\pgfqpoint{3.023617in}{1.332369in}}%
\pgfpathlineto{\pgfqpoint{3.024986in}{1.331729in}}%
\pgfpathlineto{\pgfqpoint{3.027723in}{1.333053in}}%
\pgfpathlineto{\pgfqpoint{3.029091in}{1.332436in}}%
\pgfpathlineto{\pgfqpoint{3.030460in}{1.333154in}}%
\pgfpathlineto{\pgfqpoint{3.033197in}{1.332010in}}%
\pgfpathlineto{\pgfqpoint{3.034566in}{1.332758in}}%
\pgfpathlineto{\pgfqpoint{3.035935in}{1.332076in}}%
\pgfpathlineto{\pgfqpoint{3.037303in}{1.332852in}}%
\pgfpathlineto{\pgfqpoint{3.038672in}{1.332161in}}%
\pgfpathlineto{\pgfqpoint{3.041409in}{1.333955in}}%
\pgfpathlineto{\pgfqpoint{3.044146in}{1.331516in}}%
\pgfpathlineto{\pgfqpoint{3.045515in}{1.331213in}}%
\pgfpathlineto{\pgfqpoint{3.046883in}{1.332964in}}%
\pgfpathlineto{\pgfqpoint{3.050989in}{1.332179in}}%
\pgfpathlineto{\pgfqpoint{3.052358in}{1.332581in}}%
\pgfpathlineto{\pgfqpoint{3.055095in}{1.334194in}}%
\pgfpathlineto{\pgfqpoint{3.056464in}{1.332125in}}%
\pgfpathlineto{\pgfqpoint{3.057832in}{1.332460in}}%
\pgfpathlineto{\pgfqpoint{3.059201in}{1.331444in}}%
\pgfpathlineto{\pgfqpoint{3.061938in}{1.332768in}}%
\pgfpathlineto{\pgfqpoint{3.063307in}{1.333418in}}%
\pgfpathlineto{\pgfqpoint{3.066044in}{1.332152in}}%
\pgfpathlineto{\pgfqpoint{3.067413in}{1.332350in}}%
\pgfpathlineto{\pgfqpoint{3.068781in}{1.333680in}}%
\pgfpathlineto{\pgfqpoint{3.070150in}{1.332892in}}%
\pgfpathlineto{\pgfqpoint{3.071518in}{1.333689in}}%
\pgfpathlineto{\pgfqpoint{3.072887in}{1.332862in}}%
\pgfpathlineto{\pgfqpoint{3.076993in}{1.334034in}}%
\pgfpathlineto{\pgfqpoint{3.078361in}{1.331855in}}%
\pgfpathlineto{\pgfqpoint{3.082467in}{1.333032in}}%
\pgfpathlineto{\pgfqpoint{3.083836in}{1.332186in}}%
\pgfpathlineto{\pgfqpoint{3.085205in}{1.333827in}}%
\pgfpathlineto{\pgfqpoint{3.089310in}{1.332913in}}%
\pgfpathlineto{\pgfqpoint{3.100259in}{1.332170in}}%
\pgfpathlineto{\pgfqpoint{3.102996in}{1.333507in}}%
\pgfpathlineto{\pgfqpoint{3.104365in}{1.332573in}}%
\pgfpathlineto{\pgfqpoint{3.105734in}{1.333348in}}%
\pgfpathlineto{\pgfqpoint{3.107102in}{1.332762in}}%
\pgfpathlineto{\pgfqpoint{3.109840in}{1.333545in}}%
\pgfpathlineto{\pgfqpoint{3.112577in}{1.333539in}}%
\pgfpathlineto{\pgfqpoint{3.115314in}{1.331849in}}%
\pgfpathlineto{\pgfqpoint{3.118051in}{1.332957in}}%
\pgfpathlineto{\pgfqpoint{3.120788in}{1.332870in}}%
\pgfpathlineto{\pgfqpoint{3.122157in}{1.331856in}}%
\pgfpathlineto{\pgfqpoint{3.124894in}{1.333133in}}%
\pgfpathlineto{\pgfqpoint{3.127631in}{1.332089in}}%
\pgfpathlineto{\pgfqpoint{3.146792in}{1.333319in}}%
\pgfpathlineto{\pgfqpoint{3.148161in}{1.331419in}}%
\pgfpathlineto{\pgfqpoint{3.149529in}{1.333523in}}%
\pgfpathlineto{\pgfqpoint{3.150898in}{1.332100in}}%
\pgfpathlineto{\pgfqpoint{3.153635in}{1.333485in}}%
\pgfpathlineto{\pgfqpoint{3.156372in}{1.334512in}}%
\pgfpathlineto{\pgfqpoint{3.157741in}{1.332724in}}%
\pgfpathlineto{\pgfqpoint{3.160478in}{1.333253in}}%
\pgfpathlineto{\pgfqpoint{3.163215in}{1.330755in}}%
\pgfpathlineto{\pgfqpoint{3.164584in}{1.333156in}}%
\pgfpathlineto{\pgfqpoint{3.168690in}{1.331000in}}%
\pgfpathlineto{\pgfqpoint{3.171427in}{1.332900in}}%
\pgfpathlineto{\pgfqpoint{3.178270in}{1.331930in}}%
\pgfpathlineto{\pgfqpoint{3.179639in}{1.333104in}}%
\pgfpathlineto{\pgfqpoint{3.185113in}{1.330927in}}%
\pgfpathlineto{\pgfqpoint{3.186482in}{1.333007in}}%
\pgfpathlineto{\pgfqpoint{3.189219in}{1.331993in}}%
\pgfpathlineto{\pgfqpoint{3.193325in}{1.332812in}}%
\pgfpathlineto{\pgfqpoint{3.202905in}{1.331916in}}%
\pgfpathlineto{\pgfqpoint{3.205642in}{1.333062in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{1.332281in}}%
\pgfpathlineto{\pgfqpoint{3.211117in}{1.333806in}}%
\pgfpathlineto{\pgfqpoint{3.212485in}{1.333764in}}%
\pgfpathlineto{\pgfqpoint{3.215223in}{1.332143in}}%
\pgfpathlineto{\pgfqpoint{3.216591in}{1.332484in}}%
\pgfpathlineto{\pgfqpoint{3.217960in}{1.331411in}}%
\pgfpathlineto{\pgfqpoint{3.219328in}{1.333759in}}%
\pgfpathlineto{\pgfqpoint{3.222066in}{1.332139in}}%
\pgfpathlineto{\pgfqpoint{3.227540in}{1.333643in}}%
\pgfpathlineto{\pgfqpoint{3.228909in}{1.332776in}}%
\pgfpathlineto{\pgfqpoint{3.231646in}{1.333366in}}%
\pgfpathlineto{\pgfqpoint{3.233015in}{1.331398in}}%
\pgfpathlineto{\pgfqpoint{3.237120in}{1.332931in}}%
\pgfpathlineto{\pgfqpoint{3.246701in}{1.332773in}}%
\pgfpathlineto{\pgfqpoint{3.248069in}{1.332218in}}%
\pgfpathlineto{\pgfqpoint{3.249438in}{1.333157in}}%
\pgfpathlineto{\pgfqpoint{3.252175in}{1.331686in}}%
\pgfpathlineto{\pgfqpoint{3.256281in}{1.332818in}}%
\pgfpathlineto{\pgfqpoint{3.257650in}{1.332189in}}%
\pgfpathlineto{\pgfqpoint{3.259018in}{1.333106in}}%
\pgfpathlineto{\pgfqpoint{3.260387in}{1.331155in}}%
\pgfpathlineto{\pgfqpoint{3.261755in}{1.332978in}}%
\pgfpathlineto{\pgfqpoint{3.264493in}{1.332568in}}%
\pgfpathlineto{\pgfqpoint{3.265861in}{1.334024in}}%
\pgfpathlineto{\pgfqpoint{3.268598in}{1.331985in}}%
\pgfpathlineto{\pgfqpoint{3.279547in}{1.332211in}}%
\pgfpathlineto{\pgfqpoint{3.280916in}{1.333746in}}%
\pgfpathlineto{\pgfqpoint{3.283653in}{1.332781in}}%
\pgfpathlineto{\pgfqpoint{3.285022in}{1.333129in}}%
\pgfpathlineto{\pgfqpoint{3.286390in}{1.330992in}}%
\pgfpathlineto{\pgfqpoint{3.291865in}{1.332844in}}%
\pgfpathlineto{\pgfqpoint{3.304182in}{1.332429in}}%
\pgfpathlineto{\pgfqpoint{3.306920in}{1.332812in}}%
\pgfpathlineto{\pgfqpoint{3.311025in}{1.331457in}}%
\pgfpathlineto{\pgfqpoint{3.312394in}{1.331538in}}%
\pgfpathlineto{\pgfqpoint{3.313763in}{1.333299in}}%
\pgfpathlineto{\pgfqpoint{3.315131in}{1.333032in}}%
\pgfpathlineto{\pgfqpoint{3.315131in}{1.333032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442484in}{1.289897in}}{\pgfqpoint{3.009440in}{0.830140in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579276in}{1.467860in}}%
\pgfpathlineto{\pgfqpoint{0.580645in}{1.436779in}}%
\pgfpathlineto{\pgfqpoint{0.595700in}{1.875003in}}%
\pgfpathlineto{\pgfqpoint{0.602543in}{2.023510in}}%
\pgfpathlineto{\pgfqpoint{0.606649in}{2.072290in}}%
\pgfpathlineto{\pgfqpoint{0.609386in}{2.082304in}}%
\pgfpathlineto{\pgfqpoint{0.610755in}{2.079822in}}%
\pgfpathlineto{\pgfqpoint{0.613492in}{2.061895in}}%
\pgfpathlineto{\pgfqpoint{0.617598in}{2.009210in}}%
\pgfpathlineto{\pgfqpoint{0.624441in}{1.864094in}}%
\pgfpathlineto{\pgfqpoint{0.636758in}{1.582881in}}%
\pgfpathlineto{\pgfqpoint{0.644970in}{1.440290in}}%
\pgfpathlineto{\pgfqpoint{0.650444in}{1.373656in}}%
\pgfpathlineto{\pgfqpoint{0.653182in}{1.353151in}}%
\pgfpathlineto{\pgfqpoint{0.654550in}{1.348882in}}%
\pgfpathlineto{\pgfqpoint{0.657287in}{1.352036in}}%
\pgfpathlineto{\pgfqpoint{0.660025in}{1.360392in}}%
\pgfpathlineto{\pgfqpoint{0.668236in}{1.395514in}}%
\pgfpathlineto{\pgfqpoint{0.672342in}{1.404889in}}%
\pgfpathlineto{\pgfqpoint{0.675079in}{1.407372in}}%
\pgfpathlineto{\pgfqpoint{0.680554in}{1.406042in}}%
\pgfpathlineto{\pgfqpoint{0.681922in}{1.407766in}}%
\pgfpathlineto{\pgfqpoint{0.691503in}{1.396247in}}%
\pgfpathlineto{\pgfqpoint{0.694240in}{1.391269in}}%
\pgfpathlineto{\pgfqpoint{0.698346in}{1.386562in}}%
\pgfpathlineto{\pgfqpoint{0.699714in}{1.385893in}}%
\pgfpathlineto{\pgfqpoint{0.703820in}{1.376014in}}%
\pgfpathlineto{\pgfqpoint{0.705189in}{1.376739in}}%
\pgfpathlineto{\pgfqpoint{0.706557in}{1.374739in}}%
\pgfpathlineto{\pgfqpoint{0.710663in}{1.364642in}}%
\pgfpathlineto{\pgfqpoint{0.722981in}{1.351461in}}%
\pgfpathlineto{\pgfqpoint{0.724349in}{1.352549in}}%
\pgfpathlineto{\pgfqpoint{0.728455in}{1.347965in}}%
\pgfpathlineto{\pgfqpoint{0.739404in}{1.347334in}}%
\pgfpathlineto{\pgfqpoint{0.740773in}{1.349718in}}%
\pgfpathlineto{\pgfqpoint{0.742141in}{1.347953in}}%
\pgfpathlineto{\pgfqpoint{0.746247in}{1.348979in}}%
\pgfpathlineto{\pgfqpoint{0.747616in}{1.348334in}}%
\pgfpathlineto{\pgfqpoint{0.748984in}{1.350595in}}%
\pgfpathlineto{\pgfqpoint{0.753090in}{1.348854in}}%
\pgfpathlineto{\pgfqpoint{0.754459in}{1.349308in}}%
\pgfpathlineto{\pgfqpoint{0.757196in}{1.345517in}}%
\pgfpathlineto{\pgfqpoint{0.764039in}{1.345205in}}%
\pgfpathlineto{\pgfqpoint{0.765408in}{1.346287in}}%
\pgfpathlineto{\pgfqpoint{0.766776in}{1.345401in}}%
\pgfpathlineto{\pgfqpoint{0.769514in}{1.346820in}}%
\pgfpathlineto{\pgfqpoint{0.770882in}{1.345530in}}%
\pgfpathlineto{\pgfqpoint{0.772251in}{1.346889in}}%
\pgfpathlineto{\pgfqpoint{0.776357in}{1.345326in}}%
\pgfpathlineto{\pgfqpoint{0.780462in}{1.345898in}}%
\pgfpathlineto{\pgfqpoint{0.788674in}{1.344224in}}%
\pgfpathlineto{\pgfqpoint{0.790043in}{1.344792in}}%
\pgfpathlineto{\pgfqpoint{0.791411in}{1.343526in}}%
\pgfpathlineto{\pgfqpoint{0.795517in}{1.347147in}}%
\pgfpathlineto{\pgfqpoint{0.805097in}{1.345388in}}%
\pgfpathlineto{\pgfqpoint{0.807835in}{1.346791in}}%
\pgfpathlineto{\pgfqpoint{0.811940in}{1.344614in}}%
\pgfpathlineto{\pgfqpoint{0.820152in}{1.344671in}}%
\pgfpathlineto{\pgfqpoint{0.822889in}{1.343615in}}%
\pgfpathlineto{\pgfqpoint{0.824258in}{1.343352in}}%
\pgfpathlineto{\pgfqpoint{0.832470in}{1.349365in}}%
\pgfpathlineto{\pgfqpoint{0.833838in}{1.348329in}}%
\pgfpathlineto{\pgfqpoint{0.835207in}{1.348727in}}%
\pgfpathlineto{\pgfqpoint{0.840681in}{1.344947in}}%
\pgfpathlineto{\pgfqpoint{0.842050in}{1.345483in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{1.343574in}}%
\pgfpathlineto{\pgfqpoint{0.844787in}{1.344524in}}%
\pgfpathlineto{\pgfqpoint{0.847524in}{1.343578in}}%
\pgfpathlineto{\pgfqpoint{0.851630in}{1.347079in}}%
\pgfpathlineto{\pgfqpoint{0.852999in}{1.346218in}}%
\pgfpathlineto{\pgfqpoint{0.854367in}{1.346882in}}%
\pgfpathlineto{\pgfqpoint{0.855736in}{1.344434in}}%
\pgfpathlineto{\pgfqpoint{0.857105in}{1.345125in}}%
\pgfpathlineto{\pgfqpoint{0.861211in}{1.343128in}}%
\pgfpathlineto{\pgfqpoint{0.865316in}{1.344769in}}%
\pgfpathlineto{\pgfqpoint{0.869422in}{1.342894in}}%
\pgfpathlineto{\pgfqpoint{0.872159in}{1.343126in}}%
\pgfpathlineto{\pgfqpoint{0.873528in}{1.344004in}}%
\pgfpathlineto{\pgfqpoint{0.874897in}{1.343541in}}%
\pgfpathlineto{\pgfqpoint{0.879002in}{1.345069in}}%
\pgfpathlineto{\pgfqpoint{0.880371in}{1.344139in}}%
\pgfpathlineto{\pgfqpoint{0.883108in}{1.344422in}}%
\pgfpathlineto{\pgfqpoint{0.885846in}{1.341633in}}%
\pgfpathlineto{\pgfqpoint{0.888583in}{1.341162in}}%
\pgfpathlineto{\pgfqpoint{0.894057in}{1.341743in}}%
\pgfpathlineto{\pgfqpoint{0.895426in}{1.342618in}}%
\pgfpathlineto{\pgfqpoint{0.896794in}{1.341080in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{1.342540in}}%
\pgfpathlineto{\pgfqpoint{0.900900in}{1.342185in}}%
\pgfpathlineto{\pgfqpoint{0.906375in}{1.345450in}}%
\pgfpathlineto{\pgfqpoint{0.910481in}{1.343515in}}%
\pgfpathlineto{\pgfqpoint{0.915955in}{1.343499in}}%
\pgfpathlineto{\pgfqpoint{0.917324in}{1.345248in}}%
\pgfpathlineto{\pgfqpoint{0.921429in}{1.343525in}}%
\pgfpathlineto{\pgfqpoint{0.922798in}{1.344394in}}%
\pgfpathlineto{\pgfqpoint{0.925535in}{1.343890in}}%
\pgfpathlineto{\pgfqpoint{0.928272in}{1.345300in}}%
\pgfpathlineto{\pgfqpoint{0.931010in}{1.346833in}}%
\pgfpathlineto{\pgfqpoint{0.932378in}{1.347934in}}%
\pgfpathlineto{\pgfqpoint{0.935116in}{1.347210in}}%
\pgfpathlineto{\pgfqpoint{0.936484in}{1.348004in}}%
\pgfpathlineto{\pgfqpoint{0.937853in}{1.346744in}}%
\pgfpathlineto{\pgfqpoint{0.939221in}{1.347788in}}%
\pgfpathlineto{\pgfqpoint{0.941959in}{1.347184in}}%
\pgfpathlineto{\pgfqpoint{0.944696in}{1.347595in}}%
\pgfpathlineto{\pgfqpoint{0.950170in}{1.347925in}}%
\pgfpathlineto{\pgfqpoint{0.952907in}{1.346793in}}%
\pgfpathlineto{\pgfqpoint{0.957013in}{1.347328in}}%
\pgfpathlineto{\pgfqpoint{0.961119in}{1.347865in}}%
\pgfpathlineto{\pgfqpoint{0.969331in}{1.351338in}}%
\pgfpathlineto{\pgfqpoint{0.973437in}{1.350934in}}%
\pgfpathlineto{\pgfqpoint{0.976174in}{1.349234in}}%
\pgfpathlineto{\pgfqpoint{0.980280in}{1.352455in}}%
\pgfpathlineto{\pgfqpoint{0.983017in}{1.353687in}}%
\pgfpathlineto{\pgfqpoint{0.984386in}{1.354870in}}%
\pgfpathlineto{\pgfqpoint{0.987123in}{1.354275in}}%
\pgfpathlineto{\pgfqpoint{0.988491in}{1.355252in}}%
\pgfpathlineto{\pgfqpoint{0.992597in}{1.351652in}}%
\pgfpathlineto{\pgfqpoint{0.996703in}{1.351105in}}%
\pgfpathlineto{\pgfqpoint{1.004915in}{1.351188in}}%
\pgfpathlineto{\pgfqpoint{1.011758in}{1.354114in}}%
\pgfpathlineto{\pgfqpoint{1.014495in}{1.354688in}}%
\pgfpathlineto{\pgfqpoint{1.017232in}{1.355182in}}%
\pgfpathlineto{\pgfqpoint{1.019969in}{1.356279in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.355279in}}%
\pgfpathlineto{\pgfqpoint{1.025444in}{1.356568in}}%
\pgfpathlineto{\pgfqpoint{1.028181in}{1.354909in}}%
\pgfpathlineto{\pgfqpoint{1.032287in}{1.356081in}}%
\pgfpathlineto{\pgfqpoint{1.033656in}{1.355105in}}%
\pgfpathlineto{\pgfqpoint{1.036393in}{1.355871in}}%
\pgfpathlineto{\pgfqpoint{1.048710in}{1.356218in}}%
\pgfpathlineto{\pgfqpoint{1.051448in}{1.359046in}}%
\pgfpathlineto{\pgfqpoint{1.059659in}{1.357773in}}%
\pgfpathlineto{\pgfqpoint{1.061028in}{1.358299in}}%
\pgfpathlineto{\pgfqpoint{1.062396in}{1.357348in}}%
\pgfpathlineto{\pgfqpoint{1.065134in}{1.358617in}}%
\pgfpathlineto{\pgfqpoint{1.066502in}{1.358566in}}%
\pgfpathlineto{\pgfqpoint{1.067871in}{1.359947in}}%
\pgfpathlineto{\pgfqpoint{1.070608in}{1.358144in}}%
\pgfpathlineto{\pgfqpoint{1.074714in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{1.077451in}{1.360213in}}%
\pgfpathlineto{\pgfqpoint{1.088400in}{1.359986in}}%
\pgfpathlineto{\pgfqpoint{1.089769in}{1.359892in}}%
\pgfpathlineto{\pgfqpoint{1.091137in}{1.358659in}}%
\pgfpathlineto{\pgfqpoint{1.092506in}{1.359062in}}%
\pgfpathlineto{\pgfqpoint{1.093874in}{1.357216in}}%
\pgfpathlineto{\pgfqpoint{1.096612in}{1.356877in}}%
\pgfpathlineto{\pgfqpoint{1.102086in}{1.356710in}}%
\pgfpathlineto{\pgfqpoint{1.104823in}{1.356288in}}%
\pgfpathlineto{\pgfqpoint{1.107561in}{1.354525in}}%
\pgfpathlineto{\pgfqpoint{1.111666in}{1.356412in}}%
\pgfpathlineto{\pgfqpoint{1.115772in}{1.356023in}}%
\pgfpathlineto{\pgfqpoint{1.117141in}{1.356575in}}%
\pgfpathlineto{\pgfqpoint{1.119878in}{1.354001in}}%
\pgfpathlineto{\pgfqpoint{1.122615in}{1.353383in}}%
\pgfpathlineto{\pgfqpoint{1.126721in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.130827in}{1.356584in}}%
\pgfpathlineto{\pgfqpoint{1.148619in}{1.353899in}}%
\pgfpathlineto{\pgfqpoint{1.151356in}{1.355526in}}%
\pgfpathlineto{\pgfqpoint{1.156831in}{1.353869in}}%
\pgfpathlineto{\pgfqpoint{1.167780in}{1.354625in}}%
\pgfpathlineto{\pgfqpoint{1.171885in}{1.352969in}}%
\pgfpathlineto{\pgfqpoint{1.175991in}{1.353258in}}%
\pgfpathlineto{\pgfqpoint{1.178728in}{1.352649in}}%
\pgfpathlineto{\pgfqpoint{1.181466in}{1.352343in}}%
\pgfpathlineto{\pgfqpoint{1.188309in}{1.348772in}}%
\pgfpathlineto{\pgfqpoint{1.191046in}{1.348589in}}%
\pgfpathlineto{\pgfqpoint{1.193783in}{1.348733in}}%
\pgfpathlineto{\pgfqpoint{1.196520in}{1.347597in}}%
\pgfpathlineto{\pgfqpoint{1.204732in}{1.347067in}}%
\pgfpathlineto{\pgfqpoint{1.218418in}{1.344107in}}%
\pgfpathlineto{\pgfqpoint{1.221155in}{1.345902in}}%
\pgfpathlineto{\pgfqpoint{1.222524in}{1.344484in}}%
\pgfpathlineto{\pgfqpoint{1.223893in}{1.345140in}}%
\pgfpathlineto{\pgfqpoint{1.225261in}{1.344460in}}%
\pgfpathlineto{\pgfqpoint{1.226630in}{1.345589in}}%
\pgfpathlineto{\pgfqpoint{1.232104in}{1.343731in}}%
\pgfpathlineto{\pgfqpoint{1.236210in}{1.344858in}}%
\pgfpathlineto{\pgfqpoint{1.244422in}{1.340777in}}%
\pgfpathlineto{\pgfqpoint{1.245790in}{1.341467in}}%
\pgfpathlineto{\pgfqpoint{1.248528in}{1.340251in}}%
\pgfpathlineto{\pgfqpoint{1.252633in}{1.342944in}}%
\pgfpathlineto{\pgfqpoint{1.254002in}{1.341408in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.342033in}}%
\pgfpathlineto{\pgfqpoint{1.260845in}{1.341153in}}%
\pgfpathlineto{\pgfqpoint{1.263582in}{1.340682in}}%
\pgfpathlineto{\pgfqpoint{1.266320in}{1.341225in}}%
\pgfpathlineto{\pgfqpoint{1.269057in}{1.340552in}}%
\pgfpathlineto{\pgfqpoint{1.270425in}{1.341242in}}%
\pgfpathlineto{\pgfqpoint{1.275900in}{1.339654in}}%
\pgfpathlineto{\pgfqpoint{1.277268in}{1.339969in}}%
\pgfpathlineto{\pgfqpoint{1.280006in}{1.338909in}}%
\pgfpathlineto{\pgfqpoint{1.281374in}{1.339028in}}%
\pgfpathlineto{\pgfqpoint{1.282743in}{1.337726in}}%
\pgfpathlineto{\pgfqpoint{1.284112in}{1.339431in}}%
\pgfpathlineto{\pgfqpoint{1.293692in}{1.337017in}}%
\pgfpathlineto{\pgfqpoint{1.297798in}{1.339175in}}%
\pgfpathlineto{\pgfqpoint{1.314221in}{1.336164in}}%
\pgfpathlineto{\pgfqpoint{1.319695in}{1.336554in}}%
\pgfpathlineto{\pgfqpoint{1.321064in}{1.336569in}}%
\pgfpathlineto{\pgfqpoint{1.323801in}{1.335415in}}%
\pgfpathlineto{\pgfqpoint{1.325170in}{1.335623in}}%
\pgfpathlineto{\pgfqpoint{1.327907in}{1.334665in}}%
\pgfpathlineto{\pgfqpoint{1.330644in}{1.335345in}}%
\pgfpathlineto{\pgfqpoint{1.332013in}{1.334382in}}%
\pgfpathlineto{\pgfqpoint{1.334750in}{1.334958in}}%
\pgfpathlineto{\pgfqpoint{1.338856in}{1.334427in}}%
\pgfpathlineto{\pgfqpoint{1.341593in}{1.334723in}}%
\pgfpathlineto{\pgfqpoint{1.351173in}{1.333905in}}%
\pgfpathlineto{\pgfqpoint{1.355279in}{1.335946in}}%
\pgfpathlineto{\pgfqpoint{1.360754in}{1.335990in}}%
\pgfpathlineto{\pgfqpoint{1.374440in}{1.334208in}}%
\pgfpathlineto{\pgfqpoint{1.375809in}{1.333464in}}%
\pgfpathlineto{\pgfqpoint{1.378546in}{1.333934in}}%
\pgfpathlineto{\pgfqpoint{1.382652in}{1.332743in}}%
\pgfpathlineto{\pgfqpoint{1.386757in}{1.333482in}}%
\pgfpathlineto{\pgfqpoint{1.394969in}{1.332260in}}%
\pgfpathlineto{\pgfqpoint{1.399075in}{1.332551in}}%
\pgfpathlineto{\pgfqpoint{1.404549in}{1.330812in}}%
\pgfpathlineto{\pgfqpoint{1.407287in}{1.331277in}}%
\pgfpathlineto{\pgfqpoint{1.410024in}{1.332361in}}%
\pgfpathlineto{\pgfqpoint{1.412761in}{1.331827in}}%
\pgfpathlineto{\pgfqpoint{1.416867in}{1.331937in}}%
\pgfpathlineto{\pgfqpoint{1.419604in}{1.331220in}}%
\pgfpathlineto{\pgfqpoint{1.429184in}{1.332348in}}%
\pgfpathlineto{\pgfqpoint{1.444239in}{1.330872in}}%
\pgfpathlineto{\pgfqpoint{1.448345in}{1.331563in}}%
\pgfpathlineto{\pgfqpoint{1.456557in}{1.332630in}}%
\pgfpathlineto{\pgfqpoint{1.459294in}{1.332958in}}%
\pgfpathlineto{\pgfqpoint{1.467505in}{1.331468in}}%
\pgfpathlineto{\pgfqpoint{1.468874in}{1.332629in}}%
\pgfpathlineto{\pgfqpoint{1.472980in}{1.331564in}}%
\pgfpathlineto{\pgfqpoint{1.478454in}{1.331838in}}%
\pgfpathlineto{\pgfqpoint{1.481192in}{1.331502in}}%
\pgfpathlineto{\pgfqpoint{1.485297in}{1.331849in}}%
\pgfpathlineto{\pgfqpoint{1.500352in}{1.332291in}}%
\pgfpathlineto{\pgfqpoint{1.509932in}{1.331045in}}%
\pgfpathlineto{\pgfqpoint{1.523619in}{1.330977in}}%
\pgfpathlineto{\pgfqpoint{1.529093in}{1.330419in}}%
\pgfpathlineto{\pgfqpoint{1.530462in}{1.330911in}}%
\pgfpathlineto{\pgfqpoint{1.533199in}{1.330343in}}%
\pgfpathlineto{\pgfqpoint{1.537305in}{1.330405in}}%
\pgfpathlineto{\pgfqpoint{1.538673in}{1.329684in}}%
\pgfpathlineto{\pgfqpoint{1.541411in}{1.331374in}}%
\pgfpathlineto{\pgfqpoint{1.544148in}{1.330911in}}%
\pgfpathlineto{\pgfqpoint{1.549622in}{1.331312in}}%
\pgfpathlineto{\pgfqpoint{1.557834in}{1.330802in}}%
\pgfpathlineto{\pgfqpoint{1.560571in}{1.331883in}}%
\pgfpathlineto{\pgfqpoint{1.561940in}{1.331957in}}%
\pgfpathlineto{\pgfqpoint{1.563308in}{1.330692in}}%
\pgfpathlineto{\pgfqpoint{1.570151in}{1.331628in}}%
\pgfpathlineto{\pgfqpoint{1.572889in}{1.330523in}}%
\pgfpathlineto{\pgfqpoint{1.575626in}{1.331317in}}%
\pgfpathlineto{\pgfqpoint{1.579732in}{1.330827in}}%
\pgfpathlineto{\pgfqpoint{1.587943in}{1.332495in}}%
\pgfpathlineto{\pgfqpoint{1.590681in}{1.331300in}}%
\pgfpathlineto{\pgfqpoint{1.597524in}{1.331219in}}%
\pgfpathlineto{\pgfqpoint{1.600261in}{1.330707in}}%
\pgfpathlineto{\pgfqpoint{1.602998in}{1.329920in}}%
\pgfpathlineto{\pgfqpoint{1.607104in}{1.330577in}}%
\pgfpathlineto{\pgfqpoint{1.616684in}{1.330461in}}%
\pgfpathlineto{\pgfqpoint{1.624896in}{1.331897in}}%
\pgfpathlineto{\pgfqpoint{1.630370in}{1.330836in}}%
\pgfpathlineto{\pgfqpoint{1.633108in}{1.330665in}}%
\pgfpathlineto{\pgfqpoint{1.649531in}{1.330867in}}%
\pgfpathlineto{\pgfqpoint{1.650899in}{1.330530in}}%
\pgfpathlineto{\pgfqpoint{1.653637in}{1.331935in}}%
\pgfpathlineto{\pgfqpoint{1.664586in}{1.329720in}}%
\pgfpathlineto{\pgfqpoint{1.676903in}{1.330660in}}%
\pgfpathlineto{\pgfqpoint{1.682378in}{1.330346in}}%
\pgfpathlineto{\pgfqpoint{1.691958in}{1.330957in}}%
\pgfpathlineto{\pgfqpoint{1.694695in}{1.330250in}}%
\pgfpathlineto{\pgfqpoint{1.697432in}{1.330950in}}%
\pgfpathlineto{\pgfqpoint{1.698801in}{1.331456in}}%
\pgfpathlineto{\pgfqpoint{1.702907in}{1.329462in}}%
\pgfpathlineto{\pgfqpoint{1.716593in}{1.330808in}}%
\pgfpathlineto{\pgfqpoint{1.717961in}{1.329684in}}%
\pgfpathlineto{\pgfqpoint{1.724804in}{1.330417in}}%
\pgfpathlineto{\pgfqpoint{1.727542in}{1.330511in}}%
\pgfpathlineto{\pgfqpoint{1.731648in}{1.330693in}}%
\pgfpathlineto{\pgfqpoint{1.733016in}{1.329913in}}%
\pgfpathlineto{\pgfqpoint{1.737122in}{1.330998in}}%
\pgfpathlineto{\pgfqpoint{1.753545in}{1.328985in}}%
\pgfpathlineto{\pgfqpoint{1.756283in}{1.329636in}}%
\pgfpathlineto{\pgfqpoint{1.757651in}{1.329263in}}%
\pgfpathlineto{\pgfqpoint{1.760388in}{1.330427in}}%
\pgfpathlineto{\pgfqpoint{1.772706in}{1.331417in}}%
\pgfpathlineto{\pgfqpoint{1.775443in}{1.330686in}}%
\pgfpathlineto{\pgfqpoint{1.779549in}{1.329664in}}%
\pgfpathlineto{\pgfqpoint{1.780918in}{1.330219in}}%
\pgfpathlineto{\pgfqpoint{1.783655in}{1.329967in}}%
\pgfpathlineto{\pgfqpoint{1.808290in}{1.329446in}}%
\pgfpathlineto{\pgfqpoint{1.813764in}{1.329309in}}%
\pgfpathlineto{\pgfqpoint{1.837031in}{1.330869in}}%
\pgfpathlineto{\pgfqpoint{1.843874in}{1.330099in}}%
\pgfpathlineto{\pgfqpoint{1.847980in}{1.330310in}}%
\pgfpathlineto{\pgfqpoint{1.904093in}{1.330959in}}%
\pgfpathlineto{\pgfqpoint{1.912304in}{1.330926in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{1.330390in}}%
\pgfpathlineto{\pgfqpoint{1.927359in}{1.329821in}}%
\pgfpathlineto{\pgfqpoint{1.935571in}{1.330798in}}%
\pgfpathlineto{\pgfqpoint{1.939677in}{1.330047in}}%
\pgfpathlineto{\pgfqpoint{1.946520in}{1.330579in}}%
\pgfpathlineto{\pgfqpoint{1.958837in}{1.331868in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{1.330718in}}%
\pgfpathlineto{\pgfqpoint{1.962943in}{1.330964in}}%
\pgfpathlineto{\pgfqpoint{1.967049in}{1.329999in}}%
\pgfpathlineto{\pgfqpoint{1.969786in}{1.329764in}}%
\pgfpathlineto{\pgfqpoint{1.972523in}{1.329945in}}%
\pgfpathlineto{\pgfqpoint{1.973892in}{1.330464in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.329884in}}%
\pgfpathlineto{\pgfqpoint{1.986209in}{1.329922in}}%
\pgfpathlineto{\pgfqpoint{1.990315in}{1.329975in}}%
\pgfpathlineto{\pgfqpoint{1.994421in}{1.329421in}}%
\pgfpathlineto{\pgfqpoint{2.012213in}{1.330220in}}%
\pgfpathlineto{\pgfqpoint{2.016319in}{1.329964in}}%
\pgfpathlineto{\pgfqpoint{2.021793in}{1.330692in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{1.330400in}}%
\pgfpathlineto{\pgfqpoint{2.036848in}{1.330007in}}%
\pgfpathlineto{\pgfqpoint{2.051903in}{1.330228in}}%
\pgfpathlineto{\pgfqpoint{2.058746in}{1.331931in}}%
\pgfpathlineto{\pgfqpoint{2.080644in}{1.330138in}}%
\pgfpathlineto{\pgfqpoint{2.087487in}{1.330936in}}%
\pgfpathlineto{\pgfqpoint{2.091592in}{1.330797in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{1.330264in}}%
\pgfpathlineto{\pgfqpoint{2.109384in}{1.331190in}}%
\pgfpathlineto{\pgfqpoint{2.112122in}{1.330993in}}%
\pgfpathlineto{\pgfqpoint{2.113490in}{1.329464in}}%
\pgfpathlineto{\pgfqpoint{2.117596in}{1.330336in}}%
\pgfpathlineto{\pgfqpoint{2.120333in}{1.330086in}}%
\pgfpathlineto{\pgfqpoint{2.127176in}{1.329481in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{1.329622in}}%
\pgfpathlineto{\pgfqpoint{2.160023in}{1.329148in}}%
\pgfpathlineto{\pgfqpoint{2.176446in}{1.331333in}}%
\pgfpathlineto{\pgfqpoint{2.181921in}{1.329630in}}%
\pgfpathlineto{\pgfqpoint{2.187395in}{1.328898in}}%
\pgfpathlineto{\pgfqpoint{2.190132in}{1.330108in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{1.329343in}}%
\pgfpathlineto{\pgfqpoint{2.201081in}{1.329745in}}%
\pgfpathlineto{\pgfqpoint{2.203819in}{1.329428in}}%
\pgfpathlineto{\pgfqpoint{2.213399in}{1.330218in}}%
\pgfpathlineto{\pgfqpoint{2.216136in}{1.329461in}}%
\pgfpathlineto{\pgfqpoint{2.224348in}{1.329798in}}%
\pgfpathlineto{\pgfqpoint{2.227085in}{1.329703in}}%
\pgfpathlineto{\pgfqpoint{2.235297in}{1.329839in}}%
\pgfpathlineto{\pgfqpoint{2.240771in}{1.331164in}}%
\pgfpathlineto{\pgfqpoint{2.246246in}{1.330342in}}%
\pgfpathlineto{\pgfqpoint{2.248983in}{1.329853in}}%
\pgfpathlineto{\pgfqpoint{2.259932in}{1.329886in}}%
\pgfpathlineto{\pgfqpoint{2.294147in}{1.328740in}}%
\pgfpathlineto{\pgfqpoint{2.298253in}{1.329935in}}%
\pgfpathlineto{\pgfqpoint{2.303727in}{1.330773in}}%
\pgfpathlineto{\pgfqpoint{2.348891in}{1.329995in}}%
\pgfpathlineto{\pgfqpoint{2.354366in}{1.330394in}}%
\pgfpathlineto{\pgfqpoint{2.376264in}{1.329989in}}%
\pgfpathlineto{\pgfqpoint{2.379001in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{2.381738in}{1.330088in}}%
\pgfpathlineto{\pgfqpoint{2.384475in}{1.330407in}}%
\pgfpathlineto{\pgfqpoint{2.394056in}{1.329985in}}%
\pgfpathlineto{\pgfqpoint{2.433745in}{1.330348in}}%
\pgfpathlineto{\pgfqpoint{2.436483in}{1.330417in}}%
\pgfpathlineto{\pgfqpoint{2.444694in}{1.330178in}}%
\pgfpathlineto{\pgfqpoint{2.448800in}{1.329877in}}%
\pgfpathlineto{\pgfqpoint{2.459749in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{2.465223in}{1.329522in}}%
\pgfpathlineto{\pgfqpoint{2.469329in}{1.329002in}}%
\pgfpathlineto{\pgfqpoint{2.481647in}{1.330360in}}%
\pgfpathlineto{\pgfqpoint{2.485753in}{1.329983in}}%
\pgfpathlineto{\pgfqpoint{2.515862in}{1.329787in}}%
\pgfpathlineto{\pgfqpoint{2.519968in}{1.330443in}}%
\pgfpathlineto{\pgfqpoint{2.529548in}{1.330558in}}%
\pgfpathlineto{\pgfqpoint{2.532285in}{1.329753in}}%
\pgfpathlineto{\pgfqpoint{2.544603in}{1.330521in}}%
\pgfpathlineto{\pgfqpoint{2.550077in}{1.330380in}}%
\pgfpathlineto{\pgfqpoint{2.556920in}{1.329512in}}%
\pgfpathlineto{\pgfqpoint{2.561026in}{1.329831in}}%
\pgfpathlineto{\pgfqpoint{2.566501in}{1.330411in}}%
\pgfpathlineto{\pgfqpoint{2.571975in}{1.329924in}}%
\pgfpathlineto{\pgfqpoint{2.576081in}{1.330453in}}%
\pgfpathlineto{\pgfqpoint{2.587030in}{1.330248in}}%
\pgfpathlineto{\pgfqpoint{2.589767in}{1.330477in}}%
\pgfpathlineto{\pgfqpoint{2.596610in}{1.330270in}}%
\pgfpathlineto{\pgfqpoint{2.610296in}{1.329830in}}%
\pgfpathlineto{\pgfqpoint{2.614402in}{1.330285in}}%
\pgfpathlineto{\pgfqpoint{2.618508in}{1.329851in}}%
\pgfpathlineto{\pgfqpoint{2.632194in}{1.330177in}}%
\pgfpathlineto{\pgfqpoint{2.633563in}{1.330670in}}%
\pgfpathlineto{\pgfqpoint{2.637668in}{1.329627in}}%
\pgfpathlineto{\pgfqpoint{2.659566in}{1.330504in}}%
\pgfpathlineto{\pgfqpoint{2.665041in}{1.329944in}}%
\pgfpathlineto{\pgfqpoint{2.677358in}{1.328777in}}%
\pgfpathlineto{\pgfqpoint{2.681464in}{1.329707in}}%
\pgfpathlineto{\pgfqpoint{2.685570in}{1.329242in}}%
\pgfpathlineto{\pgfqpoint{2.723891in}{1.329568in}}%
\pgfpathlineto{\pgfqpoint{2.734840in}{1.329134in}}%
\pgfpathlineto{\pgfqpoint{2.748526in}{1.330190in}}%
\pgfpathlineto{\pgfqpoint{2.758106in}{1.329382in}}%
\pgfpathlineto{\pgfqpoint{2.760844in}{1.329182in}}%
\pgfpathlineto{\pgfqpoint{2.763581in}{1.329069in}}%
\pgfpathlineto{\pgfqpoint{2.766318in}{1.329718in}}%
\pgfpathlineto{\pgfqpoint{2.771792in}{1.328996in}}%
\pgfpathlineto{\pgfqpoint{2.788216in}{1.330507in}}%
\pgfpathlineto{\pgfqpoint{2.818325in}{1.330018in}}%
\pgfpathlineto{\pgfqpoint{2.821062in}{1.330533in}}%
\pgfpathlineto{\pgfqpoint{2.823800in}{1.329447in}}%
\pgfpathlineto{\pgfqpoint{2.826537in}{1.329246in}}%
\pgfpathlineto{\pgfqpoint{2.827906in}{1.328174in}}%
\pgfpathlineto{\pgfqpoint{2.833380in}{1.329572in}}%
\pgfpathlineto{\pgfqpoint{2.838854in}{1.329450in}}%
\pgfpathlineto{\pgfqpoint{2.840223in}{1.330052in}}%
\pgfpathlineto{\pgfqpoint{2.841592in}{1.329284in}}%
\pgfpathlineto{\pgfqpoint{2.844329in}{1.330616in}}%
\pgfpathlineto{\pgfqpoint{2.859384in}{1.330382in}}%
\pgfpathlineto{\pgfqpoint{2.863489in}{1.329218in}}%
\pgfpathlineto{\pgfqpoint{2.871701in}{1.329313in}}%
\pgfpathlineto{\pgfqpoint{2.875807in}{1.329974in}}%
\pgfpathlineto{\pgfqpoint{2.892230in}{1.329660in}}%
\pgfpathlineto{\pgfqpoint{2.910022in}{1.330164in}}%
\pgfpathlineto{\pgfqpoint{2.912759in}{1.329550in}}%
\pgfpathlineto{\pgfqpoint{2.916865in}{1.329429in}}%
\pgfpathlineto{\pgfqpoint{2.922340in}{1.330074in}}%
\pgfpathlineto{\pgfqpoint{2.927814in}{1.329572in}}%
\pgfpathlineto{\pgfqpoint{2.930551in}{1.329674in}}%
\pgfpathlineto{\pgfqpoint{2.933289in}{1.329509in}}%
\pgfpathlineto{\pgfqpoint{2.940132in}{1.329637in}}%
\pgfpathlineto{\pgfqpoint{2.942869in}{1.329861in}}%
\pgfpathlineto{\pgfqpoint{2.945606in}{1.329623in}}%
\pgfpathlineto{\pgfqpoint{2.952449in}{1.329555in}}%
\pgfpathlineto{\pgfqpoint{2.963398in}{1.330031in}}%
\pgfpathlineto{\pgfqpoint{2.983927in}{1.328707in}}%
\pgfpathlineto{\pgfqpoint{2.994876in}{1.328470in}}%
\pgfpathlineto{\pgfqpoint{3.004456in}{1.330002in}}%
\pgfpathlineto{\pgfqpoint{3.030460in}{1.330101in}}%
\pgfpathlineto{\pgfqpoint{3.040040in}{1.329672in}}%
\pgfpathlineto{\pgfqpoint{3.042778in}{1.329106in}}%
\pgfpathlineto{\pgfqpoint{3.057832in}{1.330145in}}%
\pgfpathlineto{\pgfqpoint{3.060570in}{1.329328in}}%
\pgfpathlineto{\pgfqpoint{3.064675in}{1.329179in}}%
\pgfpathlineto{\pgfqpoint{3.070150in}{1.329545in}}%
\pgfpathlineto{\pgfqpoint{3.072887in}{1.329839in}}%
\pgfpathlineto{\pgfqpoint{3.089310in}{1.330421in}}%
\pgfpathlineto{\pgfqpoint{3.093416in}{1.329787in}}%
\pgfpathlineto{\pgfqpoint{3.105734in}{1.329435in}}%
\pgfpathlineto{\pgfqpoint{3.112577in}{1.330217in}}%
\pgfpathlineto{\pgfqpoint{3.122157in}{1.329332in}}%
\pgfpathlineto{\pgfqpoint{3.142686in}{1.330329in}}%
\pgfpathlineto{\pgfqpoint{3.145423in}{1.330267in}}%
\pgfpathlineto{\pgfqpoint{3.148161in}{1.329548in}}%
\pgfpathlineto{\pgfqpoint{3.155004in}{1.330539in}}%
\pgfpathlineto{\pgfqpoint{3.157741in}{1.330549in}}%
\pgfpathlineto{\pgfqpoint{3.164584in}{1.329519in}}%
\pgfpathlineto{\pgfqpoint{3.187850in}{1.329348in}}%
\pgfpathlineto{\pgfqpoint{3.190588in}{1.329635in}}%
\pgfpathlineto{\pgfqpoint{3.198799in}{1.329942in}}%
\pgfpathlineto{\pgfqpoint{3.204274in}{1.329045in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{1.329912in}}%
\pgfpathlineto{\pgfqpoint{3.220697in}{1.329009in}}%
\pgfpathlineto{\pgfqpoint{3.223434in}{1.328909in}}%
\pgfpathlineto{\pgfqpoint{3.227540in}{1.329785in}}%
\pgfpathlineto{\pgfqpoint{3.242595in}{1.329738in}}%
\pgfpathlineto{\pgfqpoint{3.246701in}{1.330625in}}%
\pgfpathlineto{\pgfqpoint{3.271336in}{1.329068in}}%
\pgfpathlineto{\pgfqpoint{3.275442in}{1.328467in}}%
\pgfpathlineto{\pgfqpoint{3.279547in}{1.328977in}}%
\pgfpathlineto{\pgfqpoint{3.282285in}{1.330006in}}%
\pgfpathlineto{\pgfqpoint{3.290496in}{1.329309in}}%
\pgfpathlineto{\pgfqpoint{3.300077in}{1.330135in}}%
\pgfpathlineto{\pgfqpoint{3.301445in}{1.329343in}}%
\pgfpathlineto{\pgfqpoint{3.305551in}{1.330712in}}%
\pgfpathlineto{\pgfqpoint{3.315131in}{1.329609in}}%
\pgfpathlineto{\pgfqpoint{3.315131in}{1.329609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442484in}{1.289897in}}%
\pgfpathlineto{\pgfqpoint{0.442484in}{2.120038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451924in}{1.289897in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{2.120038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442484in}{1.289897in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{1.289897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442484in}{2.120038in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{2.120038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609007in}{1.721283in}}%
\pgfpathlineto{\pgfqpoint{3.374146in}{1.721283in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396368in}{1.721283in}}{\pgfqpoint{3.396368in}{1.743505in}}%
\pgfpathlineto{\pgfqpoint{3.396368in}{2.042260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396368in}{2.064482in}}{\pgfqpoint{3.374146in}{2.064482in}}%
\pgfpathlineto{\pgfqpoint{2.609007in}{2.064482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.586785in}{2.064482in}}{\pgfqpoint{2.586785in}{2.042260in}}%
\pgfpathlineto{\pgfqpoint{2.586785in}{1.743505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.586785in}{1.721283in}}{\pgfqpoint{2.609007in}{1.721283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631229in}{1.981149in}}%
\pgfpathlineto{\pgfqpoint{2.853452in}{1.981149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942340in,y=1.942260in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BSQKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631229in}{1.826216in}}%
\pgfpathlineto{\pgfqpoint{2.853452in}{1.826216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942340in,y=1.787327in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont UKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442484in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{1.219897in}}%
\pgfpathlineto{\pgfqpoint{0.442484in}{1.219897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579276in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.579276in,y=0.292535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921429in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.921429in,y=0.292535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263582in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263582in,y=0.292535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605735in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605735in,y=0.292535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947888in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947888in,y=0.292535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290041in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290041in,y=0.292535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632194in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632194in,y=0.292535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974347in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974347in,y=0.292535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 175\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316500in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316500in,y=0.292535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947204in,y=0.138855in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time [\si{s}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442484in}{0.467152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286233in,y=0.428890in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442484in}{0.794950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227204in,y=0.756688in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442484in}{1.122749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227204in,y=1.084486in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171649in,y=0.804827in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont INC [-]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442484in}{0.389757in}}{\pgfqpoint{3.009440in}{0.830140in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579276in}{0.667188in}}%
\pgfpathlineto{\pgfqpoint{0.586120in}{0.713243in}}%
\pgfpathlineto{\pgfqpoint{0.587488in}{0.712349in}}%
\pgfpathlineto{\pgfqpoint{0.588857in}{0.715480in}}%
\pgfpathlineto{\pgfqpoint{0.590225in}{0.714453in}}%
\pgfpathlineto{\pgfqpoint{0.591594in}{0.715434in}}%
\pgfpathlineto{\pgfqpoint{0.594331in}{0.699757in}}%
\pgfpathlineto{\pgfqpoint{0.598437in}{0.683965in}}%
\pgfpathlineto{\pgfqpoint{0.623072in}{0.489979in}}%
\pgfpathlineto{\pgfqpoint{0.628547in}{0.458491in}}%
\pgfpathlineto{\pgfqpoint{0.629915in}{0.460740in}}%
\pgfpathlineto{\pgfqpoint{0.631284in}{0.461743in}}%
\pgfpathlineto{\pgfqpoint{0.632652in}{0.465952in}}%
\pgfpathlineto{\pgfqpoint{0.635390in}{0.460190in}}%
\pgfpathlineto{\pgfqpoint{0.636758in}{0.461034in}}%
\pgfpathlineto{\pgfqpoint{0.638127in}{0.445394in}}%
\pgfpathlineto{\pgfqpoint{0.639495in}{0.446741in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.440240in}}%
\pgfpathlineto{\pgfqpoint{0.644970in}{0.436485in}}%
\pgfpathlineto{\pgfqpoint{0.646338in}{0.443996in}}%
\pgfpathlineto{\pgfqpoint{0.647707in}{0.445278in}}%
\pgfpathlineto{\pgfqpoint{0.649076in}{0.453725in}}%
\pgfpathlineto{\pgfqpoint{0.650444in}{0.454339in}}%
\pgfpathlineto{\pgfqpoint{0.651813in}{0.457670in}}%
\pgfpathlineto{\pgfqpoint{0.653182in}{0.456584in}}%
\pgfpathlineto{\pgfqpoint{0.655919in}{0.453548in}}%
\pgfpathlineto{\pgfqpoint{0.657287in}{0.452785in}}%
\pgfpathlineto{\pgfqpoint{0.658656in}{0.448505in}}%
\pgfpathlineto{\pgfqpoint{0.660025in}{0.455930in}}%
\pgfpathlineto{\pgfqpoint{0.664130in}{0.443220in}}%
\pgfpathlineto{\pgfqpoint{0.666868in}{0.460950in}}%
\pgfpathlineto{\pgfqpoint{0.668236in}{0.460666in}}%
\pgfpathlineto{\pgfqpoint{0.670973in}{0.452949in}}%
\pgfpathlineto{\pgfqpoint{0.672342in}{0.457469in}}%
\pgfpathlineto{\pgfqpoint{0.675079in}{0.447863in}}%
\pgfpathlineto{\pgfqpoint{0.676448in}{0.455155in}}%
\pgfpathlineto{\pgfqpoint{0.677817in}{0.450268in}}%
\pgfpathlineto{\pgfqpoint{0.681922in}{0.448780in}}%
\pgfpathlineto{\pgfqpoint{0.683291in}{0.451808in}}%
\pgfpathlineto{\pgfqpoint{0.684660in}{0.443864in}}%
\pgfpathlineto{\pgfqpoint{0.686028in}{0.451832in}}%
\pgfpathlineto{\pgfqpoint{0.687397in}{0.443719in}}%
\pgfpathlineto{\pgfqpoint{0.688765in}{0.443259in}}%
\pgfpathlineto{\pgfqpoint{0.690134in}{0.457508in}}%
\pgfpathlineto{\pgfqpoint{0.691503in}{0.443208in}}%
\pgfpathlineto{\pgfqpoint{0.692871in}{0.440913in}}%
\pgfpathlineto{\pgfqpoint{0.695608in}{0.447824in}}%
\pgfpathlineto{\pgfqpoint{0.696977in}{0.439307in}}%
\pgfpathlineto{\pgfqpoint{0.698346in}{0.441730in}}%
\pgfpathlineto{\pgfqpoint{0.701083in}{0.441080in}}%
\pgfpathlineto{\pgfqpoint{0.702452in}{0.437579in}}%
\pgfpathlineto{\pgfqpoint{0.705189in}{0.459320in}}%
\pgfpathlineto{\pgfqpoint{0.706557in}{0.444728in}}%
\pgfpathlineto{\pgfqpoint{0.707926in}{0.446034in}}%
\pgfpathlineto{\pgfqpoint{0.709295in}{0.452123in}}%
\pgfpathlineto{\pgfqpoint{0.710663in}{0.447718in}}%
\pgfpathlineto{\pgfqpoint{0.712032in}{0.447972in}}%
\pgfpathlineto{\pgfqpoint{0.713400in}{0.462962in}}%
\pgfpathlineto{\pgfqpoint{0.714769in}{0.462562in}}%
\pgfpathlineto{\pgfqpoint{0.716138in}{0.453651in}}%
\pgfpathlineto{\pgfqpoint{0.717506in}{0.462120in}}%
\pgfpathlineto{\pgfqpoint{0.718875in}{0.448393in}}%
\pgfpathlineto{\pgfqpoint{0.720243in}{0.451644in}}%
\pgfpathlineto{\pgfqpoint{0.721612in}{0.463011in}}%
\pgfpathlineto{\pgfqpoint{0.724349in}{0.440001in}}%
\pgfpathlineto{\pgfqpoint{0.725718in}{0.457646in}}%
\pgfpathlineto{\pgfqpoint{0.727087in}{0.455169in}}%
\pgfpathlineto{\pgfqpoint{0.728455in}{0.455541in}}%
\pgfpathlineto{\pgfqpoint{0.729824in}{0.457424in}}%
\pgfpathlineto{\pgfqpoint{0.731192in}{0.447151in}}%
\pgfpathlineto{\pgfqpoint{0.732561in}{0.447156in}}%
\pgfpathlineto{\pgfqpoint{0.735298in}{0.457552in}}%
\pgfpathlineto{\pgfqpoint{0.736667in}{0.450210in}}%
\pgfpathlineto{\pgfqpoint{0.738035in}{0.450721in}}%
\pgfpathlineto{\pgfqpoint{0.739404in}{0.460967in}}%
\pgfpathlineto{\pgfqpoint{0.740773in}{0.458943in}}%
\pgfpathlineto{\pgfqpoint{0.744879in}{0.447667in}}%
\pgfpathlineto{\pgfqpoint{0.746247in}{0.456557in}}%
\pgfpathlineto{\pgfqpoint{0.747616in}{0.446578in}}%
\pgfpathlineto{\pgfqpoint{0.750353in}{0.467376in}}%
\pgfpathlineto{\pgfqpoint{0.753090in}{0.449434in}}%
\pgfpathlineto{\pgfqpoint{0.754459in}{0.464389in}}%
\pgfpathlineto{\pgfqpoint{0.757196in}{0.446370in}}%
\pgfpathlineto{\pgfqpoint{0.758565in}{0.459234in}}%
\pgfpathlineto{\pgfqpoint{0.759933in}{0.455480in}}%
\pgfpathlineto{\pgfqpoint{0.761302in}{0.457945in}}%
\pgfpathlineto{\pgfqpoint{0.762670in}{0.454570in}}%
\pgfpathlineto{\pgfqpoint{0.764039in}{0.461274in}}%
\pgfpathlineto{\pgfqpoint{0.765408in}{0.459233in}}%
\pgfpathlineto{\pgfqpoint{0.766776in}{0.438811in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{0.454556in}}%
\pgfpathlineto{\pgfqpoint{0.770882in}{0.459451in}}%
\pgfpathlineto{\pgfqpoint{0.774988in}{0.454955in}}%
\pgfpathlineto{\pgfqpoint{0.776357in}{0.454565in}}%
\pgfpathlineto{\pgfqpoint{0.777725in}{0.449428in}}%
\pgfpathlineto{\pgfqpoint{0.779094in}{0.459629in}}%
\pgfpathlineto{\pgfqpoint{0.780462in}{0.458385in}}%
\pgfpathlineto{\pgfqpoint{0.781831in}{0.453908in}}%
\pgfpathlineto{\pgfqpoint{0.783200in}{0.464032in}}%
\pgfpathlineto{\pgfqpoint{0.784568in}{0.443277in}}%
\pgfpathlineto{\pgfqpoint{0.785937in}{0.463967in}}%
\pgfpathlineto{\pgfqpoint{0.788674in}{0.450009in}}%
\pgfpathlineto{\pgfqpoint{0.790043in}{0.439630in}}%
\pgfpathlineto{\pgfqpoint{0.792780in}{0.458264in}}%
\pgfpathlineto{\pgfqpoint{0.794149in}{0.453719in}}%
\pgfpathlineto{\pgfqpoint{0.795517in}{0.454892in}}%
\pgfpathlineto{\pgfqpoint{0.796886in}{0.461928in}}%
\pgfpathlineto{\pgfqpoint{0.798254in}{0.462808in}}%
\pgfpathlineto{\pgfqpoint{0.799623in}{0.445858in}}%
\pgfpathlineto{\pgfqpoint{0.800992in}{0.458473in}}%
\pgfpathlineto{\pgfqpoint{0.802360in}{0.452219in}}%
\pgfpathlineto{\pgfqpoint{0.805097in}{0.450024in}}%
\pgfpathlineto{\pgfqpoint{0.806466in}{0.446617in}}%
\pgfpathlineto{\pgfqpoint{0.809203in}{0.456154in}}%
\pgfpathlineto{\pgfqpoint{0.810572in}{0.451984in}}%
\pgfpathlineto{\pgfqpoint{0.811940in}{0.460612in}}%
\pgfpathlineto{\pgfqpoint{0.813309in}{0.452305in}}%
\pgfpathlineto{\pgfqpoint{0.817415in}{0.457040in}}%
\pgfpathlineto{\pgfqpoint{0.818784in}{0.462512in}}%
\pgfpathlineto{\pgfqpoint{0.820152in}{0.452706in}}%
\pgfpathlineto{\pgfqpoint{0.822889in}{0.456692in}}%
\pgfpathlineto{\pgfqpoint{0.824258in}{0.454818in}}%
\pgfpathlineto{\pgfqpoint{0.825627in}{0.443963in}}%
\pgfpathlineto{\pgfqpoint{0.826995in}{0.459749in}}%
\pgfpathlineto{\pgfqpoint{0.828364in}{0.459901in}}%
\pgfpathlineto{\pgfqpoint{0.829732in}{0.467365in}}%
\pgfpathlineto{\pgfqpoint{0.831101in}{0.464408in}}%
\pgfpathlineto{\pgfqpoint{0.832470in}{0.465385in}}%
\pgfpathlineto{\pgfqpoint{0.833838in}{0.448655in}}%
\pgfpathlineto{\pgfqpoint{0.835207in}{0.463347in}}%
\pgfpathlineto{\pgfqpoint{0.837944in}{0.443193in}}%
\pgfpathlineto{\pgfqpoint{0.842050in}{0.457810in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{0.443894in}}%
\pgfpathlineto{\pgfqpoint{0.844787in}{0.459821in}}%
\pgfpathlineto{\pgfqpoint{0.846156in}{0.458045in}}%
\pgfpathlineto{\pgfqpoint{0.847524in}{0.447791in}}%
\pgfpathlineto{\pgfqpoint{0.848893in}{0.458776in}}%
\pgfpathlineto{\pgfqpoint{0.850262in}{0.455063in}}%
\pgfpathlineto{\pgfqpoint{0.851630in}{0.465988in}}%
\pgfpathlineto{\pgfqpoint{0.852999in}{0.453346in}}%
\pgfpathlineto{\pgfqpoint{0.854367in}{0.453383in}}%
\pgfpathlineto{\pgfqpoint{0.855736in}{0.443106in}}%
\pgfpathlineto{\pgfqpoint{0.857105in}{0.462555in}}%
\pgfpathlineto{\pgfqpoint{0.859842in}{0.442333in}}%
\pgfpathlineto{\pgfqpoint{0.861211in}{0.441874in}}%
\pgfpathlineto{\pgfqpoint{0.862579in}{0.453924in}}%
\pgfpathlineto{\pgfqpoint{0.863948in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{0.865316in}{0.454007in}}%
\pgfpathlineto{\pgfqpoint{0.866685in}{0.459078in}}%
\pgfpathlineto{\pgfqpoint{0.869422in}{0.453231in}}%
\pgfpathlineto{\pgfqpoint{0.870791in}{0.441891in}}%
\pgfpathlineto{\pgfqpoint{0.873528in}{0.452507in}}%
\pgfpathlineto{\pgfqpoint{0.874897in}{0.435599in}}%
\pgfpathlineto{\pgfqpoint{0.876265in}{0.448918in}}%
\pgfpathlineto{\pgfqpoint{0.877634in}{0.445570in}}%
\pgfpathlineto{\pgfqpoint{0.879002in}{0.445469in}}%
\pgfpathlineto{\pgfqpoint{0.880371in}{0.453884in}}%
\pgfpathlineto{\pgfqpoint{0.881740in}{0.453087in}}%
\pgfpathlineto{\pgfqpoint{0.883108in}{0.473464in}}%
\pgfpathlineto{\pgfqpoint{0.885846in}{0.440176in}}%
\pgfpathlineto{\pgfqpoint{0.887214in}{0.436504in}}%
\pgfpathlineto{\pgfqpoint{0.888583in}{0.438097in}}%
\pgfpathlineto{\pgfqpoint{0.891320in}{0.452434in}}%
\pgfpathlineto{\pgfqpoint{0.892689in}{0.452395in}}%
\pgfpathlineto{\pgfqpoint{0.894057in}{0.462707in}}%
\pgfpathlineto{\pgfqpoint{0.896794in}{0.448172in}}%
\pgfpathlineto{\pgfqpoint{0.898163in}{0.445428in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{0.445743in}}%
\pgfpathlineto{\pgfqpoint{0.903637in}{0.464089in}}%
\pgfpathlineto{\pgfqpoint{0.906375in}{0.447431in}}%
\pgfpathlineto{\pgfqpoint{0.907743in}{0.447008in}}%
\pgfpathlineto{\pgfqpoint{0.909112in}{0.456495in}}%
\pgfpathlineto{\pgfqpoint{0.910481in}{0.445016in}}%
\pgfpathlineto{\pgfqpoint{0.911849in}{0.445365in}}%
\pgfpathlineto{\pgfqpoint{0.913218in}{0.450074in}}%
\pgfpathlineto{\pgfqpoint{0.914586in}{0.439764in}}%
\pgfpathlineto{\pgfqpoint{0.915955in}{0.459566in}}%
\pgfpathlineto{\pgfqpoint{0.917324in}{0.442940in}}%
\pgfpathlineto{\pgfqpoint{0.918692in}{0.440160in}}%
\pgfpathlineto{\pgfqpoint{0.921429in}{0.468613in}}%
\pgfpathlineto{\pgfqpoint{0.925535in}{0.450814in}}%
\pgfpathlineto{\pgfqpoint{0.926904in}{0.475101in}}%
\pgfpathlineto{\pgfqpoint{0.928272in}{0.451228in}}%
\pgfpathlineto{\pgfqpoint{0.929641in}{0.451745in}}%
\pgfpathlineto{\pgfqpoint{0.931010in}{0.462330in}}%
\pgfpathlineto{\pgfqpoint{0.933747in}{0.457367in}}%
\pgfpathlineto{\pgfqpoint{0.935116in}{0.444970in}}%
\pgfpathlineto{\pgfqpoint{0.937853in}{0.467936in}}%
\pgfpathlineto{\pgfqpoint{0.939221in}{0.453799in}}%
\pgfpathlineto{\pgfqpoint{0.940590in}{0.459088in}}%
\pgfpathlineto{\pgfqpoint{0.943327in}{0.456792in}}%
\pgfpathlineto{\pgfqpoint{0.944696in}{0.451999in}}%
\pgfpathlineto{\pgfqpoint{0.946064in}{0.457083in}}%
\pgfpathlineto{\pgfqpoint{0.947433in}{0.453251in}}%
\pgfpathlineto{\pgfqpoint{0.948802in}{0.453858in}}%
\pgfpathlineto{\pgfqpoint{0.950170in}{0.447697in}}%
\pgfpathlineto{\pgfqpoint{0.951539in}{0.455534in}}%
\pgfpathlineto{\pgfqpoint{0.952907in}{0.437736in}}%
\pgfpathlineto{\pgfqpoint{0.954276in}{0.440318in}}%
\pgfpathlineto{\pgfqpoint{0.955645in}{0.459197in}}%
\pgfpathlineto{\pgfqpoint{0.957013in}{0.453760in}}%
\pgfpathlineto{\pgfqpoint{0.958382in}{0.436347in}}%
\pgfpathlineto{\pgfqpoint{0.959751in}{0.442184in}}%
\pgfpathlineto{\pgfqpoint{0.962488in}{0.462112in}}%
\pgfpathlineto{\pgfqpoint{0.963856in}{0.451289in}}%
\pgfpathlineto{\pgfqpoint{0.965225in}{0.460664in}}%
\pgfpathlineto{\pgfqpoint{0.966594in}{0.454876in}}%
\pgfpathlineto{\pgfqpoint{0.967962in}{0.467695in}}%
\pgfpathlineto{\pgfqpoint{0.969331in}{0.460934in}}%
\pgfpathlineto{\pgfqpoint{0.970699in}{0.471258in}}%
\pgfpathlineto{\pgfqpoint{0.972068in}{0.456134in}}%
\pgfpathlineto{\pgfqpoint{0.973437in}{0.460262in}}%
\pgfpathlineto{\pgfqpoint{0.974805in}{0.472233in}}%
\pgfpathlineto{\pgfqpoint{0.977542in}{0.446318in}}%
\pgfpathlineto{\pgfqpoint{0.978911in}{0.459336in}}%
\pgfpathlineto{\pgfqpoint{0.981648in}{0.451963in}}%
\pgfpathlineto{\pgfqpoint{0.983017in}{0.466462in}}%
\pgfpathlineto{\pgfqpoint{0.984386in}{0.450591in}}%
\pgfpathlineto{\pgfqpoint{0.985754in}{0.450596in}}%
\pgfpathlineto{\pgfqpoint{0.987123in}{0.462382in}}%
\pgfpathlineto{\pgfqpoint{0.988491in}{0.455264in}}%
\pgfpathlineto{\pgfqpoint{0.989860in}{0.461093in}}%
\pgfpathlineto{\pgfqpoint{0.991229in}{0.476179in}}%
\pgfpathlineto{\pgfqpoint{0.992597in}{0.454580in}}%
\pgfpathlineto{\pgfqpoint{0.993966in}{0.459326in}}%
\pgfpathlineto{\pgfqpoint{0.995334in}{0.476385in}}%
\pgfpathlineto{\pgfqpoint{0.996703in}{0.474089in}}%
\pgfpathlineto{\pgfqpoint{0.998072in}{0.454522in}}%
\pgfpathlineto{\pgfqpoint{0.999440in}{0.454894in}}%
\pgfpathlineto{\pgfqpoint{1.000809in}{0.458765in}}%
\pgfpathlineto{\pgfqpoint{1.002178in}{0.448130in}}%
\pgfpathlineto{\pgfqpoint{1.004915in}{0.466927in}}%
\pgfpathlineto{\pgfqpoint{1.006283in}{0.456527in}}%
\pgfpathlineto{\pgfqpoint{1.009021in}{0.459914in}}%
\pgfpathlineto{\pgfqpoint{1.010389in}{0.457609in}}%
\pgfpathlineto{\pgfqpoint{1.011758in}{0.461160in}}%
\pgfpathlineto{\pgfqpoint{1.013126in}{0.457590in}}%
\pgfpathlineto{\pgfqpoint{1.014495in}{0.443087in}}%
\pgfpathlineto{\pgfqpoint{1.015864in}{0.459837in}}%
\pgfpathlineto{\pgfqpoint{1.017232in}{0.441503in}}%
\pgfpathlineto{\pgfqpoint{1.018601in}{0.443733in}}%
\pgfpathlineto{\pgfqpoint{1.021338in}{0.441249in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{0.444044in}}%
\pgfpathlineto{\pgfqpoint{1.024075in}{0.461420in}}%
\pgfpathlineto{\pgfqpoint{1.025444in}{0.449086in}}%
\pgfpathlineto{\pgfqpoint{1.026813in}{0.463044in}}%
\pgfpathlineto{\pgfqpoint{1.028181in}{0.449094in}}%
\pgfpathlineto{\pgfqpoint{1.030918in}{0.468058in}}%
\pgfpathlineto{\pgfqpoint{1.032287in}{0.465672in}}%
\pgfpathlineto{\pgfqpoint{1.033656in}{0.443723in}}%
\pgfpathlineto{\pgfqpoint{1.035024in}{0.458135in}}%
\pgfpathlineto{\pgfqpoint{1.037761in}{0.437721in}}%
\pgfpathlineto{\pgfqpoint{1.040499in}{0.450636in}}%
\pgfpathlineto{\pgfqpoint{1.041867in}{0.461634in}}%
\pgfpathlineto{\pgfqpoint{1.045973in}{0.445536in}}%
\pgfpathlineto{\pgfqpoint{1.047342in}{0.451713in}}%
\pgfpathlineto{\pgfqpoint{1.048710in}{0.450485in}}%
\pgfpathlineto{\pgfqpoint{1.050079in}{0.457200in}}%
\pgfpathlineto{\pgfqpoint{1.051448in}{0.451586in}}%
\pgfpathlineto{\pgfqpoint{1.052816in}{0.451855in}}%
\pgfpathlineto{\pgfqpoint{1.054185in}{0.454644in}}%
\pgfpathlineto{\pgfqpoint{1.055553in}{0.446125in}}%
\pgfpathlineto{\pgfqpoint{1.056922in}{0.462450in}}%
\pgfpathlineto{\pgfqpoint{1.058291in}{0.454452in}}%
\pgfpathlineto{\pgfqpoint{1.059659in}{0.462146in}}%
\pgfpathlineto{\pgfqpoint{1.061028in}{0.445674in}}%
\pgfpathlineto{\pgfqpoint{1.062396in}{0.451219in}}%
\pgfpathlineto{\pgfqpoint{1.063765in}{0.449893in}}%
\pgfpathlineto{\pgfqpoint{1.065134in}{0.450302in}}%
\pgfpathlineto{\pgfqpoint{1.066502in}{0.457698in}}%
\pgfpathlineto{\pgfqpoint{1.067871in}{0.455800in}}%
\pgfpathlineto{\pgfqpoint{1.069239in}{0.462336in}}%
\pgfpathlineto{\pgfqpoint{1.073345in}{0.443289in}}%
\pgfpathlineto{\pgfqpoint{1.074714in}{0.447386in}}%
\pgfpathlineto{\pgfqpoint{1.076083in}{0.432549in}}%
\pgfpathlineto{\pgfqpoint{1.077451in}{0.457237in}}%
\pgfpathlineto{\pgfqpoint{1.078820in}{0.431000in}}%
\pgfpathlineto{\pgfqpoint{1.080188in}{0.445152in}}%
\pgfpathlineto{\pgfqpoint{1.081557in}{0.439576in}}%
\pgfpathlineto{\pgfqpoint{1.085663in}{0.465248in}}%
\pgfpathlineto{\pgfqpoint{1.087031in}{0.467125in}}%
\pgfpathlineto{\pgfqpoint{1.088400in}{0.466555in}}%
\pgfpathlineto{\pgfqpoint{1.089769in}{0.449329in}}%
\pgfpathlineto{\pgfqpoint{1.091137in}{0.451344in}}%
\pgfpathlineto{\pgfqpoint{1.092506in}{0.451325in}}%
\pgfpathlineto{\pgfqpoint{1.095243in}{0.456940in}}%
\pgfpathlineto{\pgfqpoint{1.096612in}{0.453005in}}%
\pgfpathlineto{\pgfqpoint{1.100718in}{0.464349in}}%
\pgfpathlineto{\pgfqpoint{1.103455in}{0.454581in}}%
\pgfpathlineto{\pgfqpoint{1.106192in}{0.445004in}}%
\pgfpathlineto{\pgfqpoint{1.107561in}{0.462132in}}%
\pgfpathlineto{\pgfqpoint{1.110298in}{0.451250in}}%
\pgfpathlineto{\pgfqpoint{1.111666in}{0.459878in}}%
\pgfpathlineto{\pgfqpoint{1.113035in}{0.460005in}}%
\pgfpathlineto{\pgfqpoint{1.114404in}{0.451188in}}%
\pgfpathlineto{\pgfqpoint{1.115772in}{0.464027in}}%
\pgfpathlineto{\pgfqpoint{1.118510in}{0.457615in}}%
\pgfpathlineto{\pgfqpoint{1.119878in}{0.460539in}}%
\pgfpathlineto{\pgfqpoint{1.121247in}{0.455806in}}%
\pgfpathlineto{\pgfqpoint{1.122615in}{0.456613in}}%
\pgfpathlineto{\pgfqpoint{1.123984in}{0.464953in}}%
\pgfpathlineto{\pgfqpoint{1.125353in}{0.450066in}}%
\pgfpathlineto{\pgfqpoint{1.126721in}{0.460229in}}%
\pgfpathlineto{\pgfqpoint{1.128090in}{0.447622in}}%
\pgfpathlineto{\pgfqpoint{1.129458in}{0.455210in}}%
\pgfpathlineto{\pgfqpoint{1.130827in}{0.446751in}}%
\pgfpathlineto{\pgfqpoint{1.132196in}{0.457363in}}%
\pgfpathlineto{\pgfqpoint{1.133564in}{0.441850in}}%
\pgfpathlineto{\pgfqpoint{1.134933in}{0.444574in}}%
\pgfpathlineto{\pgfqpoint{1.136301in}{0.454981in}}%
\pgfpathlineto{\pgfqpoint{1.139039in}{0.440934in}}%
\pgfpathlineto{\pgfqpoint{1.140407in}{0.466347in}}%
\pgfpathlineto{\pgfqpoint{1.141776in}{0.448103in}}%
\pgfpathlineto{\pgfqpoint{1.145882in}{0.468460in}}%
\pgfpathlineto{\pgfqpoint{1.147250in}{0.461769in}}%
\pgfpathlineto{\pgfqpoint{1.148619in}{0.462553in}}%
\pgfpathlineto{\pgfqpoint{1.152725in}{0.443452in}}%
\pgfpathlineto{\pgfqpoint{1.154093in}{0.451706in}}%
\pgfpathlineto{\pgfqpoint{1.155462in}{0.447862in}}%
\pgfpathlineto{\pgfqpoint{1.158199in}{0.463036in}}%
\pgfpathlineto{\pgfqpoint{1.159568in}{0.453632in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{0.454162in}}%
\pgfpathlineto{\pgfqpoint{1.162305in}{0.471704in}}%
\pgfpathlineto{\pgfqpoint{1.163674in}{0.452632in}}%
\pgfpathlineto{\pgfqpoint{1.166411in}{0.461236in}}%
\pgfpathlineto{\pgfqpoint{1.169148in}{0.449397in}}%
\pgfpathlineto{\pgfqpoint{1.171885in}{0.460392in}}%
\pgfpathlineto{\pgfqpoint{1.173254in}{0.449437in}}%
\pgfpathlineto{\pgfqpoint{1.174623in}{0.458613in}}%
\pgfpathlineto{\pgfqpoint{1.175991in}{0.455069in}}%
\pgfpathlineto{\pgfqpoint{1.177360in}{0.447085in}}%
\pgfpathlineto{\pgfqpoint{1.178728in}{0.450971in}}%
\pgfpathlineto{\pgfqpoint{1.180097in}{0.458535in}}%
\pgfpathlineto{\pgfqpoint{1.182834in}{0.442162in}}%
\pgfpathlineto{\pgfqpoint{1.184203in}{0.451784in}}%
\pgfpathlineto{\pgfqpoint{1.185571in}{0.452163in}}%
\pgfpathlineto{\pgfqpoint{1.186940in}{0.465583in}}%
\pgfpathlineto{\pgfqpoint{1.188309in}{0.457142in}}%
\pgfpathlineto{\pgfqpoint{1.189677in}{0.469238in}}%
\pgfpathlineto{\pgfqpoint{1.191046in}{0.457828in}}%
\pgfpathlineto{\pgfqpoint{1.192415in}{0.466830in}}%
\pgfpathlineto{\pgfqpoint{1.195152in}{0.440944in}}%
\pgfpathlineto{\pgfqpoint{1.196520in}{0.443419in}}%
\pgfpathlineto{\pgfqpoint{1.197889in}{0.436482in}}%
\pgfpathlineto{\pgfqpoint{1.204732in}{0.464136in}}%
\pgfpathlineto{\pgfqpoint{1.206101in}{0.463638in}}%
\pgfpathlineto{\pgfqpoint{1.207469in}{0.468965in}}%
\pgfpathlineto{\pgfqpoint{1.211575in}{0.452603in}}%
\pgfpathlineto{\pgfqpoint{1.212944in}{0.452520in}}%
\pgfpathlineto{\pgfqpoint{1.214312in}{0.454530in}}%
\pgfpathlineto{\pgfqpoint{1.215681in}{0.440491in}}%
\pgfpathlineto{\pgfqpoint{1.217050in}{0.447105in}}%
\pgfpathlineto{\pgfqpoint{1.218418in}{0.442539in}}%
\pgfpathlineto{\pgfqpoint{1.219787in}{0.464285in}}%
\pgfpathlineto{\pgfqpoint{1.222524in}{0.438988in}}%
\pgfpathlineto{\pgfqpoint{1.223893in}{0.450212in}}%
\pgfpathlineto{\pgfqpoint{1.225261in}{0.449027in}}%
\pgfpathlineto{\pgfqpoint{1.226630in}{0.457598in}}%
\pgfpathlineto{\pgfqpoint{1.227998in}{0.443585in}}%
\pgfpathlineto{\pgfqpoint{1.229367in}{0.454065in}}%
\pgfpathlineto{\pgfqpoint{1.230736in}{0.447934in}}%
\pgfpathlineto{\pgfqpoint{1.232104in}{0.453542in}}%
\pgfpathlineto{\pgfqpoint{1.233473in}{0.449192in}}%
\pgfpathlineto{\pgfqpoint{1.234841in}{0.451913in}}%
\pgfpathlineto{\pgfqpoint{1.236210in}{0.465283in}}%
\pgfpathlineto{\pgfqpoint{1.238947in}{0.450909in}}%
\pgfpathlineto{\pgfqpoint{1.240316in}{0.457445in}}%
\pgfpathlineto{\pgfqpoint{1.243053in}{0.436476in}}%
\pgfpathlineto{\pgfqpoint{1.244422in}{0.448423in}}%
\pgfpathlineto{\pgfqpoint{1.247159in}{0.447469in}}%
\pgfpathlineto{\pgfqpoint{1.248528in}{0.460096in}}%
\pgfpathlineto{\pgfqpoint{1.249896in}{0.450885in}}%
\pgfpathlineto{\pgfqpoint{1.251265in}{0.462315in}}%
\pgfpathlineto{\pgfqpoint{1.252633in}{0.457320in}}%
\pgfpathlineto{\pgfqpoint{1.254002in}{0.446535in}}%
\pgfpathlineto{\pgfqpoint{1.255371in}{0.458145in}}%
\pgfpathlineto{\pgfqpoint{1.256739in}{0.459362in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{0.471432in}}%
\pgfpathlineto{\pgfqpoint{1.259477in}{0.446655in}}%
\pgfpathlineto{\pgfqpoint{1.260845in}{0.453525in}}%
\pgfpathlineto{\pgfqpoint{1.262214in}{0.441004in}}%
\pgfpathlineto{\pgfqpoint{1.264951in}{0.463156in}}%
\pgfpathlineto{\pgfqpoint{1.266320in}{0.438640in}}%
\pgfpathlineto{\pgfqpoint{1.267688in}{0.453293in}}%
\pgfpathlineto{\pgfqpoint{1.269057in}{0.450252in}}%
\pgfpathlineto{\pgfqpoint{1.270425in}{0.456782in}}%
\pgfpathlineto{\pgfqpoint{1.273163in}{0.452854in}}%
\pgfpathlineto{\pgfqpoint{1.275900in}{0.443271in}}%
\pgfpathlineto{\pgfqpoint{1.277268in}{0.463029in}}%
\pgfpathlineto{\pgfqpoint{1.278637in}{0.462137in}}%
\pgfpathlineto{\pgfqpoint{1.280006in}{0.465108in}}%
\pgfpathlineto{\pgfqpoint{1.282743in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.285480in}{0.457631in}}%
\pgfpathlineto{\pgfqpoint{1.286849in}{0.462387in}}%
\pgfpathlineto{\pgfqpoint{1.289586in}{0.441481in}}%
\pgfpathlineto{\pgfqpoint{1.293692in}{0.457369in}}%
\pgfpathlineto{\pgfqpoint{1.295060in}{0.465956in}}%
\pgfpathlineto{\pgfqpoint{1.296429in}{0.440585in}}%
\pgfpathlineto{\pgfqpoint{1.297798in}{0.453704in}}%
\pgfpathlineto{\pgfqpoint{1.299166in}{0.449794in}}%
\pgfpathlineto{\pgfqpoint{1.300535in}{0.459558in}}%
\pgfpathlineto{\pgfqpoint{1.301903in}{0.448981in}}%
\pgfpathlineto{\pgfqpoint{1.303272in}{0.457836in}}%
\pgfpathlineto{\pgfqpoint{1.306009in}{0.447584in}}%
\pgfpathlineto{\pgfqpoint{1.310115in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{1.311484in}{0.448410in}}%
\pgfpathlineto{\pgfqpoint{1.312852in}{0.463560in}}%
\pgfpathlineto{\pgfqpoint{1.314221in}{0.450283in}}%
\pgfpathlineto{\pgfqpoint{1.315590in}{0.461716in}}%
\pgfpathlineto{\pgfqpoint{1.316958in}{0.459515in}}%
\pgfpathlineto{\pgfqpoint{1.318327in}{0.466963in}}%
\pgfpathlineto{\pgfqpoint{1.319695in}{0.453310in}}%
\pgfpathlineto{\pgfqpoint{1.321064in}{0.455696in}}%
\pgfpathlineto{\pgfqpoint{1.322433in}{0.449104in}}%
\pgfpathlineto{\pgfqpoint{1.323801in}{0.449979in}}%
\pgfpathlineto{\pgfqpoint{1.325170in}{0.461812in}}%
\pgfpathlineto{\pgfqpoint{1.326538in}{0.443454in}}%
\pgfpathlineto{\pgfqpoint{1.327907in}{0.466018in}}%
\pgfpathlineto{\pgfqpoint{1.329276in}{0.450042in}}%
\pgfpathlineto{\pgfqpoint{1.330644in}{0.451573in}}%
\pgfpathlineto{\pgfqpoint{1.332013in}{0.440647in}}%
\pgfpathlineto{\pgfqpoint{1.333382in}{0.462495in}}%
\pgfpathlineto{\pgfqpoint{1.336119in}{0.453151in}}%
\pgfpathlineto{\pgfqpoint{1.337487in}{0.460017in}}%
\pgfpathlineto{\pgfqpoint{1.340225in}{0.453817in}}%
\pgfpathlineto{\pgfqpoint{1.341593in}{0.458035in}}%
\pgfpathlineto{\pgfqpoint{1.342962in}{0.458536in}}%
\pgfpathlineto{\pgfqpoint{1.344330in}{0.454902in}}%
\pgfpathlineto{\pgfqpoint{1.345699in}{0.461468in}}%
\pgfpathlineto{\pgfqpoint{1.348436in}{0.456554in}}%
\pgfpathlineto{\pgfqpoint{1.351173in}{0.463724in}}%
\pgfpathlineto{\pgfqpoint{1.353911in}{0.454724in}}%
\pgfpathlineto{\pgfqpoint{1.355279in}{0.465752in}}%
\pgfpathlineto{\pgfqpoint{1.356648in}{0.454071in}}%
\pgfpathlineto{\pgfqpoint{1.358017in}{0.465741in}}%
\pgfpathlineto{\pgfqpoint{1.359385in}{0.463225in}}%
\pgfpathlineto{\pgfqpoint{1.362122in}{0.453267in}}%
\pgfpathlineto{\pgfqpoint{1.363491in}{0.467300in}}%
\pgfpathlineto{\pgfqpoint{1.364860in}{0.457547in}}%
\pgfpathlineto{\pgfqpoint{1.366228in}{0.458821in}}%
\pgfpathlineto{\pgfqpoint{1.367597in}{0.443136in}}%
\pgfpathlineto{\pgfqpoint{1.368965in}{0.465962in}}%
\pgfpathlineto{\pgfqpoint{1.370334in}{0.463278in}}%
\pgfpathlineto{\pgfqpoint{1.371703in}{0.468281in}}%
\pgfpathlineto{\pgfqpoint{1.373071in}{0.462294in}}%
\pgfpathlineto{\pgfqpoint{1.374440in}{0.449640in}}%
\pgfpathlineto{\pgfqpoint{1.375809in}{0.451167in}}%
\pgfpathlineto{\pgfqpoint{1.377177in}{0.468025in}}%
\pgfpathlineto{\pgfqpoint{1.379914in}{0.445727in}}%
\pgfpathlineto{\pgfqpoint{1.381283in}{0.457857in}}%
\pgfpathlineto{\pgfqpoint{1.384020in}{0.449841in}}%
\pgfpathlineto{\pgfqpoint{1.385389in}{0.462084in}}%
\pgfpathlineto{\pgfqpoint{1.386757in}{0.463703in}}%
\pgfpathlineto{\pgfqpoint{1.389495in}{0.453157in}}%
\pgfpathlineto{\pgfqpoint{1.390863in}{0.457780in}}%
\pgfpathlineto{\pgfqpoint{1.392232in}{0.450067in}}%
\pgfpathlineto{\pgfqpoint{1.396338in}{0.452105in}}%
\pgfpathlineto{\pgfqpoint{1.397706in}{0.458394in}}%
\pgfpathlineto{\pgfqpoint{1.400444in}{0.444837in}}%
\pgfpathlineto{\pgfqpoint{1.401812in}{0.448413in}}%
\pgfpathlineto{\pgfqpoint{1.403181in}{0.446533in}}%
\pgfpathlineto{\pgfqpoint{1.405918in}{0.439638in}}%
\pgfpathlineto{\pgfqpoint{1.408655in}{0.464008in}}%
\pgfpathlineto{\pgfqpoint{1.410024in}{0.439579in}}%
\pgfpathlineto{\pgfqpoint{1.411392in}{0.441397in}}%
\pgfpathlineto{\pgfqpoint{1.412761in}{0.450516in}}%
\pgfpathlineto{\pgfqpoint{1.414130in}{0.446273in}}%
\pgfpathlineto{\pgfqpoint{1.415498in}{0.454249in}}%
\pgfpathlineto{\pgfqpoint{1.416867in}{0.449827in}}%
\pgfpathlineto{\pgfqpoint{1.418235in}{0.435222in}}%
\pgfpathlineto{\pgfqpoint{1.425079in}{0.465477in}}%
\pgfpathlineto{\pgfqpoint{1.427816in}{0.451904in}}%
\pgfpathlineto{\pgfqpoint{1.429184in}{0.455454in}}%
\pgfpathlineto{\pgfqpoint{1.430553in}{0.440825in}}%
\pgfpathlineto{\pgfqpoint{1.431922in}{0.459638in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{0.444415in}}%
\pgfpathlineto{\pgfqpoint{1.437396in}{0.446704in}}%
\pgfpathlineto{\pgfqpoint{1.438765in}{0.443912in}}%
\pgfpathlineto{\pgfqpoint{1.440133in}{0.452476in}}%
\pgfpathlineto{\pgfqpoint{1.441502in}{0.451061in}}%
\pgfpathlineto{\pgfqpoint{1.442870in}{0.437012in}}%
\pgfpathlineto{\pgfqpoint{1.445608in}{0.460162in}}%
\pgfpathlineto{\pgfqpoint{1.448345in}{0.452571in}}%
\pgfpathlineto{\pgfqpoint{1.451082in}{0.471909in}}%
\pgfpathlineto{\pgfqpoint{1.452451in}{0.460089in}}%
\pgfpathlineto{\pgfqpoint{1.453819in}{0.458116in}}%
\pgfpathlineto{\pgfqpoint{1.455188in}{0.468528in}}%
\pgfpathlineto{\pgfqpoint{1.456557in}{0.460345in}}%
\pgfpathlineto{\pgfqpoint{1.457925in}{0.472392in}}%
\pgfpathlineto{\pgfqpoint{1.459294in}{0.455149in}}%
\pgfpathlineto{\pgfqpoint{1.460662in}{0.452245in}}%
\pgfpathlineto{\pgfqpoint{1.463400in}{0.457629in}}%
\pgfpathlineto{\pgfqpoint{1.464768in}{0.443696in}}%
\pgfpathlineto{\pgfqpoint{1.466137in}{0.456304in}}%
\pgfpathlineto{\pgfqpoint{1.467505in}{0.454813in}}%
\pgfpathlineto{\pgfqpoint{1.468874in}{0.462335in}}%
\pgfpathlineto{\pgfqpoint{1.470243in}{0.459659in}}%
\pgfpathlineto{\pgfqpoint{1.471611in}{0.447920in}}%
\pgfpathlineto{\pgfqpoint{1.474349in}{0.460994in}}%
\pgfpathlineto{\pgfqpoint{1.475717in}{0.452307in}}%
\pgfpathlineto{\pgfqpoint{1.477086in}{0.466217in}}%
\pgfpathlineto{\pgfqpoint{1.478454in}{0.459721in}}%
\pgfpathlineto{\pgfqpoint{1.479823in}{0.442647in}}%
\pgfpathlineto{\pgfqpoint{1.481192in}{0.448527in}}%
\pgfpathlineto{\pgfqpoint{1.482560in}{0.446183in}}%
\pgfpathlineto{\pgfqpoint{1.485297in}{0.460531in}}%
\pgfpathlineto{\pgfqpoint{1.486666in}{0.460693in}}%
\pgfpathlineto{\pgfqpoint{1.488035in}{0.455150in}}%
\pgfpathlineto{\pgfqpoint{1.489403in}{0.457787in}}%
\pgfpathlineto{\pgfqpoint{1.490772in}{0.464146in}}%
\pgfpathlineto{\pgfqpoint{1.492140in}{0.447190in}}%
\pgfpathlineto{\pgfqpoint{1.493509in}{0.459995in}}%
\pgfpathlineto{\pgfqpoint{1.494878in}{0.451483in}}%
\pgfpathlineto{\pgfqpoint{1.497615in}{0.462446in}}%
\pgfpathlineto{\pgfqpoint{1.498984in}{0.459615in}}%
\pgfpathlineto{\pgfqpoint{1.500352in}{0.463042in}}%
\pgfpathlineto{\pgfqpoint{1.501721in}{0.454153in}}%
\pgfpathlineto{\pgfqpoint{1.503089in}{0.453296in}}%
\pgfpathlineto{\pgfqpoint{1.505827in}{0.458856in}}%
\pgfpathlineto{\pgfqpoint{1.507195in}{0.444413in}}%
\pgfpathlineto{\pgfqpoint{1.509932in}{0.443574in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{0.461006in}}%
\pgfpathlineto{\pgfqpoint{1.514038in}{0.451877in}}%
\pgfpathlineto{\pgfqpoint{1.515407in}{0.452631in}}%
\pgfpathlineto{\pgfqpoint{1.516776in}{0.446854in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{0.456502in}}%
\pgfpathlineto{\pgfqpoint{1.519513in}{0.454801in}}%
\pgfpathlineto{\pgfqpoint{1.522250in}{0.460155in}}%
\pgfpathlineto{\pgfqpoint{1.523619in}{0.460368in}}%
\pgfpathlineto{\pgfqpoint{1.524987in}{0.451066in}}%
\pgfpathlineto{\pgfqpoint{1.526356in}{0.449472in}}%
\pgfpathlineto{\pgfqpoint{1.529093in}{0.452767in}}%
\pgfpathlineto{\pgfqpoint{1.530462in}{0.447666in}}%
\pgfpathlineto{\pgfqpoint{1.531830in}{0.450780in}}%
\pgfpathlineto{\pgfqpoint{1.533199in}{0.461546in}}%
\pgfpathlineto{\pgfqpoint{1.534567in}{0.457465in}}%
\pgfpathlineto{\pgfqpoint{1.535936in}{0.442650in}}%
\pgfpathlineto{\pgfqpoint{1.537305in}{0.450969in}}%
\pgfpathlineto{\pgfqpoint{1.538673in}{0.446257in}}%
\pgfpathlineto{\pgfqpoint{1.540042in}{0.456173in}}%
\pgfpathlineto{\pgfqpoint{1.542779in}{0.457298in}}%
\pgfpathlineto{\pgfqpoint{1.544148in}{0.461716in}}%
\pgfpathlineto{\pgfqpoint{1.545516in}{0.455440in}}%
\pgfpathlineto{\pgfqpoint{1.546885in}{0.456894in}}%
\pgfpathlineto{\pgfqpoint{1.549622in}{0.448625in}}%
\pgfpathlineto{\pgfqpoint{1.550991in}{0.456041in}}%
\pgfpathlineto{\pgfqpoint{1.552359in}{0.450400in}}%
\pgfpathlineto{\pgfqpoint{1.555097in}{0.456090in}}%
\pgfpathlineto{\pgfqpoint{1.556465in}{0.455527in}}%
\pgfpathlineto{\pgfqpoint{1.557834in}{0.447923in}}%
\pgfpathlineto{\pgfqpoint{1.559202in}{0.465794in}}%
\pgfpathlineto{\pgfqpoint{1.560571in}{0.467614in}}%
\pgfpathlineto{\pgfqpoint{1.561940in}{0.466283in}}%
\pgfpathlineto{\pgfqpoint{1.563308in}{0.450171in}}%
\pgfpathlineto{\pgfqpoint{1.564677in}{0.457911in}}%
\pgfpathlineto{\pgfqpoint{1.566046in}{0.445652in}}%
\pgfpathlineto{\pgfqpoint{1.568783in}{0.467725in}}%
\pgfpathlineto{\pgfqpoint{1.570151in}{0.446985in}}%
\pgfpathlineto{\pgfqpoint{1.571520in}{0.444948in}}%
\pgfpathlineto{\pgfqpoint{1.574257in}{0.461090in}}%
\pgfpathlineto{\pgfqpoint{1.576994in}{0.451329in}}%
\pgfpathlineto{\pgfqpoint{1.579732in}{0.456945in}}%
\pgfpathlineto{\pgfqpoint{1.581100in}{0.453753in}}%
\pgfpathlineto{\pgfqpoint{1.583837in}{0.464578in}}%
\pgfpathlineto{\pgfqpoint{1.585206in}{0.453558in}}%
\pgfpathlineto{\pgfqpoint{1.587943in}{0.466664in}}%
\pgfpathlineto{\pgfqpoint{1.589312in}{0.451356in}}%
\pgfpathlineto{\pgfqpoint{1.590681in}{0.467290in}}%
\pgfpathlineto{\pgfqpoint{1.592049in}{0.465912in}}%
\pgfpathlineto{\pgfqpoint{1.593418in}{0.451915in}}%
\pgfpathlineto{\pgfqpoint{1.594786in}{0.453254in}}%
\pgfpathlineto{\pgfqpoint{1.596155in}{0.456548in}}%
\pgfpathlineto{\pgfqpoint{1.598892in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{1.600261in}{0.462288in}}%
\pgfpathlineto{\pgfqpoint{1.601629in}{0.436533in}}%
\pgfpathlineto{\pgfqpoint{1.605735in}{0.461394in}}%
\pgfpathlineto{\pgfqpoint{1.607104in}{0.458609in}}%
\pgfpathlineto{\pgfqpoint{1.608472in}{0.459870in}}%
\pgfpathlineto{\pgfqpoint{1.609841in}{0.448844in}}%
\pgfpathlineto{\pgfqpoint{1.612578in}{0.458431in}}%
\pgfpathlineto{\pgfqpoint{1.613947in}{0.460840in}}%
\pgfpathlineto{\pgfqpoint{1.615316in}{0.456995in}}%
\pgfpathlineto{\pgfqpoint{1.618053in}{0.457115in}}%
\pgfpathlineto{\pgfqpoint{1.619421in}{0.468400in}}%
\pgfpathlineto{\pgfqpoint{1.620790in}{0.449768in}}%
\pgfpathlineto{\pgfqpoint{1.622159in}{0.458267in}}%
\pgfpathlineto{\pgfqpoint{1.623527in}{0.455133in}}%
\pgfpathlineto{\pgfqpoint{1.624896in}{0.461867in}}%
\pgfpathlineto{\pgfqpoint{1.626264in}{0.451693in}}%
\pgfpathlineto{\pgfqpoint{1.627633in}{0.458740in}}%
\pgfpathlineto{\pgfqpoint{1.629002in}{0.457738in}}%
\pgfpathlineto{\pgfqpoint{1.630370in}{0.452345in}}%
\pgfpathlineto{\pgfqpoint{1.631739in}{0.461224in}}%
\pgfpathlineto{\pgfqpoint{1.634476in}{0.448564in}}%
\pgfpathlineto{\pgfqpoint{1.635845in}{0.452357in}}%
\pgfpathlineto{\pgfqpoint{1.637213in}{0.461511in}}%
\pgfpathlineto{\pgfqpoint{1.638582in}{0.463027in}}%
\pgfpathlineto{\pgfqpoint{1.641319in}{0.458295in}}%
\pgfpathlineto{\pgfqpoint{1.642688in}{0.451540in}}%
\pgfpathlineto{\pgfqpoint{1.644056in}{0.460728in}}%
\pgfpathlineto{\pgfqpoint{1.646794in}{0.444583in}}%
\pgfpathlineto{\pgfqpoint{1.648162in}{0.459992in}}%
\pgfpathlineto{\pgfqpoint{1.649531in}{0.445316in}}%
\pgfpathlineto{\pgfqpoint{1.652268in}{0.467061in}}%
\pgfpathlineto{\pgfqpoint{1.655005in}{0.445174in}}%
\pgfpathlineto{\pgfqpoint{1.657743in}{0.458497in}}%
\pgfpathlineto{\pgfqpoint{1.659111in}{0.448288in}}%
\pgfpathlineto{\pgfqpoint{1.661848in}{0.457614in}}%
\pgfpathlineto{\pgfqpoint{1.664586in}{0.447681in}}%
\pgfpathlineto{\pgfqpoint{1.665954in}{0.448505in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{0.453260in}}%
\pgfpathlineto{\pgfqpoint{1.668691in}{0.446618in}}%
\pgfpathlineto{\pgfqpoint{1.670060in}{0.456712in}}%
\pgfpathlineto{\pgfqpoint{1.671429in}{0.447065in}}%
\pgfpathlineto{\pgfqpoint{1.672797in}{0.466693in}}%
\pgfpathlineto{\pgfqpoint{1.674166in}{0.450088in}}%
\pgfpathlineto{\pgfqpoint{1.675534in}{0.455895in}}%
\pgfpathlineto{\pgfqpoint{1.678272in}{0.448674in}}%
\pgfpathlineto{\pgfqpoint{1.679640in}{0.461007in}}%
\pgfpathlineto{\pgfqpoint{1.681009in}{0.447303in}}%
\pgfpathlineto{\pgfqpoint{1.685115in}{0.468055in}}%
\pgfpathlineto{\pgfqpoint{1.689221in}{0.452835in}}%
\pgfpathlineto{\pgfqpoint{1.691958in}{0.462285in}}%
\pgfpathlineto{\pgfqpoint{1.693326in}{0.448667in}}%
\pgfpathlineto{\pgfqpoint{1.694695in}{0.450023in}}%
\pgfpathlineto{\pgfqpoint{1.696064in}{0.463094in}}%
\pgfpathlineto{\pgfqpoint{1.697432in}{0.456688in}}%
\pgfpathlineto{\pgfqpoint{1.698801in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{1.700169in}{0.446154in}}%
\pgfpathlineto{\pgfqpoint{1.702907in}{0.449831in}}%
\pgfpathlineto{\pgfqpoint{1.704275in}{0.465162in}}%
\pgfpathlineto{\pgfqpoint{1.705644in}{0.456932in}}%
\pgfpathlineto{\pgfqpoint{1.707013in}{0.441488in}}%
\pgfpathlineto{\pgfqpoint{1.708381in}{0.453224in}}%
\pgfpathlineto{\pgfqpoint{1.709750in}{0.446047in}}%
\pgfpathlineto{\pgfqpoint{1.711118in}{0.463389in}}%
\pgfpathlineto{\pgfqpoint{1.712487in}{0.458336in}}%
\pgfpathlineto{\pgfqpoint{1.713856in}{0.444437in}}%
\pgfpathlineto{\pgfqpoint{1.715224in}{0.447481in}}%
\pgfpathlineto{\pgfqpoint{1.716593in}{0.461621in}}%
\pgfpathlineto{\pgfqpoint{1.717961in}{0.447186in}}%
\pgfpathlineto{\pgfqpoint{1.719330in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{1.720699in}{0.450515in}}%
\pgfpathlineto{\pgfqpoint{1.722067in}{0.453287in}}%
\pgfpathlineto{\pgfqpoint{1.724804in}{0.445311in}}%
\pgfpathlineto{\pgfqpoint{1.727542in}{0.454155in}}%
\pgfpathlineto{\pgfqpoint{1.728910in}{0.446039in}}%
\pgfpathlineto{\pgfqpoint{1.730279in}{0.453833in}}%
\pgfpathlineto{\pgfqpoint{1.731648in}{0.443299in}}%
\pgfpathlineto{\pgfqpoint{1.735753in}{0.467056in}}%
\pgfpathlineto{\pgfqpoint{1.738491in}{0.454669in}}%
\pgfpathlineto{\pgfqpoint{1.739859in}{0.451816in}}%
\pgfpathlineto{\pgfqpoint{1.741228in}{0.441381in}}%
\pgfpathlineto{\pgfqpoint{1.743965in}{0.469843in}}%
\pgfpathlineto{\pgfqpoint{1.748071in}{0.440866in}}%
\pgfpathlineto{\pgfqpoint{1.749440in}{0.446397in}}%
\pgfpathlineto{\pgfqpoint{1.750808in}{0.464865in}}%
\pgfpathlineto{\pgfqpoint{1.753545in}{0.442162in}}%
\pgfpathlineto{\pgfqpoint{1.756283in}{0.444815in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{0.459536in}}%
\pgfpathlineto{\pgfqpoint{1.760388in}{0.450518in}}%
\pgfpathlineto{\pgfqpoint{1.763126in}{0.458165in}}%
\pgfpathlineto{\pgfqpoint{1.764494in}{0.452319in}}%
\pgfpathlineto{\pgfqpoint{1.767231in}{0.458669in}}%
\pgfpathlineto{\pgfqpoint{1.768600in}{0.452564in}}%
\pgfpathlineto{\pgfqpoint{1.769969in}{0.462573in}}%
\pgfpathlineto{\pgfqpoint{1.771337in}{0.463371in}}%
\pgfpathlineto{\pgfqpoint{1.772706in}{0.451743in}}%
\pgfpathlineto{\pgfqpoint{1.775443in}{0.462010in}}%
\pgfpathlineto{\pgfqpoint{1.776812in}{0.460465in}}%
\pgfpathlineto{\pgfqpoint{1.778180in}{0.449856in}}%
\pgfpathlineto{\pgfqpoint{1.780918in}{0.461124in}}%
\pgfpathlineto{\pgfqpoint{1.782286in}{0.453273in}}%
\pgfpathlineto{\pgfqpoint{1.783655in}{0.464936in}}%
\pgfpathlineto{\pgfqpoint{1.785023in}{0.461157in}}%
\pgfpathlineto{\pgfqpoint{1.786392in}{0.453577in}}%
\pgfpathlineto{\pgfqpoint{1.787761in}{0.467792in}}%
\pgfpathlineto{\pgfqpoint{1.789129in}{0.447045in}}%
\pgfpathlineto{\pgfqpoint{1.790498in}{0.457332in}}%
\pgfpathlineto{\pgfqpoint{1.791866in}{0.458781in}}%
\pgfpathlineto{\pgfqpoint{1.793235in}{0.458249in}}%
\pgfpathlineto{\pgfqpoint{1.794604in}{0.440425in}}%
\pgfpathlineto{\pgfqpoint{1.795972in}{0.458384in}}%
\pgfpathlineto{\pgfqpoint{1.797341in}{0.459885in}}%
\pgfpathlineto{\pgfqpoint{1.800078in}{0.454816in}}%
\pgfpathlineto{\pgfqpoint{1.802815in}{0.460152in}}%
\pgfpathlineto{\pgfqpoint{1.805553in}{0.447523in}}%
\pgfpathlineto{\pgfqpoint{1.806921in}{0.427491in}}%
\pgfpathlineto{\pgfqpoint{1.809658in}{0.467240in}}%
\pgfpathlineto{\pgfqpoint{1.811027in}{0.453634in}}%
\pgfpathlineto{\pgfqpoint{1.813764in}{0.464020in}}%
\pgfpathlineto{\pgfqpoint{1.815133in}{0.459109in}}%
\pgfpathlineto{\pgfqpoint{1.817870in}{0.459110in}}%
\pgfpathlineto{\pgfqpoint{1.819239in}{0.455629in}}%
\pgfpathlineto{\pgfqpoint{1.821976in}{0.462125in}}%
\pgfpathlineto{\pgfqpoint{1.823345in}{0.456789in}}%
\pgfpathlineto{\pgfqpoint{1.824713in}{0.445807in}}%
\pgfpathlineto{\pgfqpoint{1.826082in}{0.444576in}}%
\pgfpathlineto{\pgfqpoint{1.827450in}{0.452965in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.444054in}}%
\pgfpathlineto{\pgfqpoint{1.834293in}{0.459826in}}%
\pgfpathlineto{\pgfqpoint{1.835662in}{0.458759in}}%
\pgfpathlineto{\pgfqpoint{1.837031in}{0.456240in}}%
\pgfpathlineto{\pgfqpoint{1.838399in}{0.450614in}}%
\pgfpathlineto{\pgfqpoint{1.841136in}{0.465334in}}%
\pgfpathlineto{\pgfqpoint{1.842505in}{0.461644in}}%
\pgfpathlineto{\pgfqpoint{1.845242in}{0.448966in}}%
\pgfpathlineto{\pgfqpoint{1.846611in}{0.455389in}}%
\pgfpathlineto{\pgfqpoint{1.847980in}{0.456262in}}%
\pgfpathlineto{\pgfqpoint{1.849348in}{0.445584in}}%
\pgfpathlineto{\pgfqpoint{1.850717in}{0.461476in}}%
\pgfpathlineto{\pgfqpoint{1.854823in}{0.452676in}}%
\pgfpathlineto{\pgfqpoint{1.856191in}{0.460198in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{0.444281in}}%
\pgfpathlineto{\pgfqpoint{1.858928in}{0.453980in}}%
\pgfpathlineto{\pgfqpoint{1.860297in}{0.441412in}}%
\pgfpathlineto{\pgfqpoint{1.863034in}{0.456897in}}%
\pgfpathlineto{\pgfqpoint{1.864403in}{0.458757in}}%
\pgfpathlineto{\pgfqpoint{1.865771in}{0.451028in}}%
\pgfpathlineto{\pgfqpoint{1.867140in}{0.451525in}}%
\pgfpathlineto{\pgfqpoint{1.869877in}{0.458498in}}%
\pgfpathlineto{\pgfqpoint{1.871246in}{0.448621in}}%
\pgfpathlineto{\pgfqpoint{1.872615in}{0.452521in}}%
\pgfpathlineto{\pgfqpoint{1.873983in}{0.466139in}}%
\pgfpathlineto{\pgfqpoint{1.875352in}{0.466871in}}%
\pgfpathlineto{\pgfqpoint{1.876720in}{0.460095in}}%
\pgfpathlineto{\pgfqpoint{1.878089in}{0.462031in}}%
\pgfpathlineto{\pgfqpoint{1.879458in}{0.450577in}}%
\pgfpathlineto{\pgfqpoint{1.880826in}{0.449258in}}%
\pgfpathlineto{\pgfqpoint{1.882195in}{0.449622in}}%
\pgfpathlineto{\pgfqpoint{1.883563in}{0.459783in}}%
\pgfpathlineto{\pgfqpoint{1.884932in}{0.450102in}}%
\pgfpathlineto{\pgfqpoint{1.886301in}{0.461860in}}%
\pgfpathlineto{\pgfqpoint{1.887669in}{0.459672in}}%
\pgfpathlineto{\pgfqpoint{1.889038in}{0.465657in}}%
\pgfpathlineto{\pgfqpoint{1.891775in}{0.447198in}}%
\pgfpathlineto{\pgfqpoint{1.893144in}{0.446891in}}%
\pgfpathlineto{\pgfqpoint{1.894512in}{0.448044in}}%
\pgfpathlineto{\pgfqpoint{1.895881in}{0.456808in}}%
\pgfpathlineto{\pgfqpoint{1.898618in}{0.449525in}}%
\pgfpathlineto{\pgfqpoint{1.901355in}{0.456210in}}%
\pgfpathlineto{\pgfqpoint{1.902724in}{0.460821in}}%
\pgfpathlineto{\pgfqpoint{1.904093in}{0.474451in}}%
\pgfpathlineto{\pgfqpoint{1.910936in}{0.452999in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.452162in}}%
\pgfpathlineto{\pgfqpoint{1.915042in}{0.454511in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{0.444381in}}%
\pgfpathlineto{\pgfqpoint{1.919147in}{0.455167in}}%
\pgfpathlineto{\pgfqpoint{1.920516in}{0.446741in}}%
\pgfpathlineto{\pgfqpoint{1.921885in}{0.457199in}}%
\pgfpathlineto{\pgfqpoint{1.923253in}{0.451274in}}%
\pgfpathlineto{\pgfqpoint{1.924622in}{0.454454in}}%
\pgfpathlineto{\pgfqpoint{1.925990in}{0.465142in}}%
\pgfpathlineto{\pgfqpoint{1.927359in}{0.465004in}}%
\pgfpathlineto{\pgfqpoint{1.928728in}{0.458701in}}%
\pgfpathlineto{\pgfqpoint{1.931465in}{0.457401in}}%
\pgfpathlineto{\pgfqpoint{1.932833in}{0.460234in}}%
\pgfpathlineto{\pgfqpoint{1.934202in}{0.459087in}}%
\pgfpathlineto{\pgfqpoint{1.935571in}{0.461645in}}%
\pgfpathlineto{\pgfqpoint{1.936939in}{0.448874in}}%
\pgfpathlineto{\pgfqpoint{1.938308in}{0.454254in}}%
\pgfpathlineto{\pgfqpoint{1.939677in}{0.452512in}}%
\pgfpathlineto{\pgfqpoint{1.941045in}{0.456382in}}%
\pgfpathlineto{\pgfqpoint{1.942414in}{0.454917in}}%
\pgfpathlineto{\pgfqpoint{1.943782in}{0.455607in}}%
\pgfpathlineto{\pgfqpoint{1.945151in}{0.464420in}}%
\pgfpathlineto{\pgfqpoint{1.946520in}{0.455629in}}%
\pgfpathlineto{\pgfqpoint{1.947888in}{0.468002in}}%
\pgfpathlineto{\pgfqpoint{1.950625in}{0.443876in}}%
\pgfpathlineto{\pgfqpoint{1.951994in}{0.463743in}}%
\pgfpathlineto{\pgfqpoint{1.953363in}{0.458698in}}%
\pgfpathlineto{\pgfqpoint{1.954731in}{0.469361in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{0.438450in}}%
\pgfpathlineto{\pgfqpoint{1.961574in}{0.439861in}}%
\pgfpathlineto{\pgfqpoint{1.962943in}{0.459297in}}%
\pgfpathlineto{\pgfqpoint{1.964312in}{0.443075in}}%
\pgfpathlineto{\pgfqpoint{1.967049in}{0.458523in}}%
\pgfpathlineto{\pgfqpoint{1.968417in}{0.452208in}}%
\pgfpathlineto{\pgfqpoint{1.969786in}{0.457207in}}%
\pgfpathlineto{\pgfqpoint{1.971155in}{0.439143in}}%
\pgfpathlineto{\pgfqpoint{1.972523in}{0.462306in}}%
\pgfpathlineto{\pgfqpoint{1.973892in}{0.464019in}}%
\pgfpathlineto{\pgfqpoint{1.975260in}{0.446108in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.447326in}}%
\pgfpathlineto{\pgfqpoint{1.977998in}{0.450541in}}%
\pgfpathlineto{\pgfqpoint{1.979366in}{0.470411in}}%
\pgfpathlineto{\pgfqpoint{1.980735in}{0.455753in}}%
\pgfpathlineto{\pgfqpoint{1.982103in}{0.464059in}}%
\pgfpathlineto{\pgfqpoint{1.983472in}{0.445984in}}%
\pgfpathlineto{\pgfqpoint{1.984841in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{1.986209in}{0.452268in}}%
\pgfpathlineto{\pgfqpoint{1.987578in}{0.458320in}}%
\pgfpathlineto{\pgfqpoint{1.988947in}{0.454249in}}%
\pgfpathlineto{\pgfqpoint{1.993052in}{0.461206in}}%
\pgfpathlineto{\pgfqpoint{1.994421in}{0.460122in}}%
\pgfpathlineto{\pgfqpoint{1.995790in}{0.439272in}}%
\pgfpathlineto{\pgfqpoint{1.997158in}{0.443912in}}%
\pgfpathlineto{\pgfqpoint{1.998527in}{0.457735in}}%
\pgfpathlineto{\pgfqpoint{1.999895in}{0.456600in}}%
\pgfpathlineto{\pgfqpoint{2.001264in}{0.453541in}}%
\pgfpathlineto{\pgfqpoint{2.002633in}{0.458651in}}%
\pgfpathlineto{\pgfqpoint{2.004001in}{0.454341in}}%
\pgfpathlineto{\pgfqpoint{2.005370in}{0.444460in}}%
\pgfpathlineto{\pgfqpoint{2.009476in}{0.460734in}}%
\pgfpathlineto{\pgfqpoint{2.013582in}{0.442675in}}%
\pgfpathlineto{\pgfqpoint{2.014950in}{0.453999in}}%
\pgfpathlineto{\pgfqpoint{2.016319in}{0.448200in}}%
\pgfpathlineto{\pgfqpoint{2.017687in}{0.448653in}}%
\pgfpathlineto{\pgfqpoint{2.019056in}{0.458905in}}%
\pgfpathlineto{\pgfqpoint{2.020425in}{0.455323in}}%
\pgfpathlineto{\pgfqpoint{2.021793in}{0.457334in}}%
\pgfpathlineto{\pgfqpoint{2.023162in}{0.454015in}}%
\pgfpathlineto{\pgfqpoint{2.024530in}{0.444297in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{0.457321in}}%
\pgfpathlineto{\pgfqpoint{2.028636in}{0.456486in}}%
\pgfpathlineto{\pgfqpoint{2.030005in}{0.462352in}}%
\pgfpathlineto{\pgfqpoint{2.031374in}{0.450889in}}%
\pgfpathlineto{\pgfqpoint{2.032742in}{0.455635in}}%
\pgfpathlineto{\pgfqpoint{2.034111in}{0.452706in}}%
\pgfpathlineto{\pgfqpoint{2.035479in}{0.455815in}}%
\pgfpathlineto{\pgfqpoint{2.036848in}{0.449747in}}%
\pgfpathlineto{\pgfqpoint{2.038217in}{0.449514in}}%
\pgfpathlineto{\pgfqpoint{2.039585in}{0.456692in}}%
\pgfpathlineto{\pgfqpoint{2.043691in}{0.450587in}}%
\pgfpathlineto{\pgfqpoint{2.045060in}{0.457446in}}%
\pgfpathlineto{\pgfqpoint{2.046428in}{0.449086in}}%
\pgfpathlineto{\pgfqpoint{2.047797in}{0.457219in}}%
\pgfpathlineto{\pgfqpoint{2.049165in}{0.446437in}}%
\pgfpathlineto{\pgfqpoint{2.050534in}{0.456977in}}%
\pgfpathlineto{\pgfqpoint{2.051903in}{0.456794in}}%
\pgfpathlineto{\pgfqpoint{2.053271in}{0.443760in}}%
\pgfpathlineto{\pgfqpoint{2.056009in}{0.470757in}}%
\pgfpathlineto{\pgfqpoint{2.058746in}{0.459821in}}%
\pgfpathlineto{\pgfqpoint{2.060114in}{0.458231in}}%
\pgfpathlineto{\pgfqpoint{2.061483in}{0.458932in}}%
\pgfpathlineto{\pgfqpoint{2.064220in}{0.455831in}}%
\pgfpathlineto{\pgfqpoint{2.065589in}{0.463138in}}%
\pgfpathlineto{\pgfqpoint{2.066957in}{0.448223in}}%
\pgfpathlineto{\pgfqpoint{2.068326in}{0.445931in}}%
\pgfpathlineto{\pgfqpoint{2.069695in}{0.451017in}}%
\pgfpathlineto{\pgfqpoint{2.071063in}{0.451245in}}%
\pgfpathlineto{\pgfqpoint{2.072432in}{0.454140in}}%
\pgfpathlineto{\pgfqpoint{2.073800in}{0.448434in}}%
\pgfpathlineto{\pgfqpoint{2.077906in}{0.451329in}}%
\pgfpathlineto{\pgfqpoint{2.079275in}{0.459319in}}%
\pgfpathlineto{\pgfqpoint{2.080644in}{0.456788in}}%
\pgfpathlineto{\pgfqpoint{2.082012in}{0.460121in}}%
\pgfpathlineto{\pgfqpoint{2.083381in}{0.454350in}}%
\pgfpathlineto{\pgfqpoint{2.087487in}{0.464271in}}%
\pgfpathlineto{\pgfqpoint{2.088855in}{0.456831in}}%
\pgfpathlineto{\pgfqpoint{2.090224in}{0.462444in}}%
\pgfpathlineto{\pgfqpoint{2.091592in}{0.444651in}}%
\pgfpathlineto{\pgfqpoint{2.092961in}{0.464715in}}%
\pgfpathlineto{\pgfqpoint{2.094330in}{0.449431in}}%
\pgfpathlineto{\pgfqpoint{2.095698in}{0.448883in}}%
\pgfpathlineto{\pgfqpoint{2.097067in}{0.445757in}}%
\pgfpathlineto{\pgfqpoint{2.099804in}{0.465924in}}%
\pgfpathlineto{\pgfqpoint{2.102541in}{0.444173in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{2.106647in}{0.458223in}}%
\pgfpathlineto{\pgfqpoint{2.108016in}{0.445597in}}%
\pgfpathlineto{\pgfqpoint{2.110753in}{0.464739in}}%
\pgfpathlineto{\pgfqpoint{2.113490in}{0.447519in}}%
\pgfpathlineto{\pgfqpoint{2.117596in}{0.460411in}}%
\pgfpathlineto{\pgfqpoint{2.118965in}{0.458014in}}%
\pgfpathlineto{\pgfqpoint{2.120333in}{0.465133in}}%
\pgfpathlineto{\pgfqpoint{2.121702in}{0.450574in}}%
\pgfpathlineto{\pgfqpoint{2.123070in}{0.452126in}}%
\pgfpathlineto{\pgfqpoint{2.125808in}{0.443492in}}%
\pgfpathlineto{\pgfqpoint{2.127176in}{0.451688in}}%
\pgfpathlineto{\pgfqpoint{2.128545in}{0.437825in}}%
\pgfpathlineto{\pgfqpoint{2.131282in}{0.467270in}}%
\pgfpathlineto{\pgfqpoint{2.134019in}{0.453696in}}%
\pgfpathlineto{\pgfqpoint{2.135388in}{0.460170in}}%
\pgfpathlineto{\pgfqpoint{2.136757in}{0.439816in}}%
\pgfpathlineto{\pgfqpoint{2.138125in}{0.445569in}}%
\pgfpathlineto{\pgfqpoint{2.139494in}{0.456946in}}%
\pgfpathlineto{\pgfqpoint{2.140862in}{0.444750in}}%
\pgfpathlineto{\pgfqpoint{2.143600in}{0.465525in}}%
\pgfpathlineto{\pgfqpoint{2.144968in}{0.447859in}}%
\pgfpathlineto{\pgfqpoint{2.146337in}{0.447892in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{0.469640in}}%
\pgfpathlineto{\pgfqpoint{2.153180in}{0.455260in}}%
\pgfpathlineto{\pgfqpoint{2.154549in}{0.455479in}}%
\pgfpathlineto{\pgfqpoint{2.155917in}{0.449833in}}%
\pgfpathlineto{\pgfqpoint{2.157286in}{0.462331in}}%
\pgfpathlineto{\pgfqpoint{2.158654in}{0.457502in}}%
\pgfpathlineto{\pgfqpoint{2.160023in}{0.446459in}}%
\pgfpathlineto{\pgfqpoint{2.162760in}{0.462657in}}%
\pgfpathlineto{\pgfqpoint{2.164129in}{0.453941in}}%
\pgfpathlineto{\pgfqpoint{2.166866in}{0.470638in}}%
\pgfpathlineto{\pgfqpoint{2.168235in}{0.468264in}}%
\pgfpathlineto{\pgfqpoint{2.169603in}{0.462226in}}%
\pgfpathlineto{\pgfqpoint{2.170972in}{0.471197in}}%
\pgfpathlineto{\pgfqpoint{2.173709in}{0.450967in}}%
\pgfpathlineto{\pgfqpoint{2.175078in}{0.464638in}}%
\pgfpathlineto{\pgfqpoint{2.176446in}{0.463442in}}%
\pgfpathlineto{\pgfqpoint{2.179184in}{0.444980in}}%
\pgfpathlineto{\pgfqpoint{2.180552in}{0.448645in}}%
\pgfpathlineto{\pgfqpoint{2.181921in}{0.439514in}}%
\pgfpathlineto{\pgfqpoint{2.184658in}{0.458038in}}%
\pgfpathlineto{\pgfqpoint{2.186027in}{0.460367in}}%
\pgfpathlineto{\pgfqpoint{2.187395in}{0.455573in}}%
\pgfpathlineto{\pgfqpoint{2.188764in}{0.457157in}}%
\pgfpathlineto{\pgfqpoint{2.190132in}{0.469343in}}%
\pgfpathlineto{\pgfqpoint{2.191501in}{0.438703in}}%
\pgfpathlineto{\pgfqpoint{2.192870in}{0.466589in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{0.437280in}}%
\pgfpathlineto{\pgfqpoint{2.199713in}{0.458393in}}%
\pgfpathlineto{\pgfqpoint{2.202450in}{0.447086in}}%
\pgfpathlineto{\pgfqpoint{2.203819in}{0.457197in}}%
\pgfpathlineto{\pgfqpoint{2.205187in}{0.457681in}}%
\pgfpathlineto{\pgfqpoint{2.206556in}{0.451160in}}%
\pgfpathlineto{\pgfqpoint{2.207924in}{0.452825in}}%
\pgfpathlineto{\pgfqpoint{2.209293in}{0.444957in}}%
\pgfpathlineto{\pgfqpoint{2.210662in}{0.454347in}}%
\pgfpathlineto{\pgfqpoint{2.212030in}{0.448578in}}%
\pgfpathlineto{\pgfqpoint{2.213399in}{0.457257in}}%
\pgfpathlineto{\pgfqpoint{2.214767in}{0.455382in}}%
\pgfpathlineto{\pgfqpoint{2.216136in}{0.462571in}}%
\pgfpathlineto{\pgfqpoint{2.220242in}{0.452460in}}%
\pgfpathlineto{\pgfqpoint{2.221611in}{0.462897in}}%
\pgfpathlineto{\pgfqpoint{2.222979in}{0.441711in}}%
\pgfpathlineto{\pgfqpoint{2.224348in}{0.451833in}}%
\pgfpathlineto{\pgfqpoint{2.225716in}{0.446199in}}%
\pgfpathlineto{\pgfqpoint{2.227085in}{0.459818in}}%
\pgfpathlineto{\pgfqpoint{2.228454in}{0.456213in}}%
\pgfpathlineto{\pgfqpoint{2.229822in}{0.463020in}}%
\pgfpathlineto{\pgfqpoint{2.231191in}{0.454701in}}%
\pgfpathlineto{\pgfqpoint{2.233928in}{0.455465in}}%
\pgfpathlineto{\pgfqpoint{2.235297in}{0.454265in}}%
\pgfpathlineto{\pgfqpoint{2.236665in}{0.466202in}}%
\pgfpathlineto{\pgfqpoint{2.239402in}{0.461467in}}%
\pgfpathlineto{\pgfqpoint{2.242140in}{0.446585in}}%
\pgfpathlineto{\pgfqpoint{2.243508in}{0.457543in}}%
\pgfpathlineto{\pgfqpoint{2.244877in}{0.446594in}}%
\pgfpathlineto{\pgfqpoint{2.247614in}{0.457383in}}%
\pgfpathlineto{\pgfqpoint{2.248983in}{0.456295in}}%
\pgfpathlineto{\pgfqpoint{2.250351in}{0.457688in}}%
\pgfpathlineto{\pgfqpoint{2.251720in}{0.465535in}}%
\pgfpathlineto{\pgfqpoint{2.253089in}{0.448209in}}%
\pgfpathlineto{\pgfqpoint{2.255826in}{0.459834in}}%
\pgfpathlineto{\pgfqpoint{2.257194in}{0.464393in}}%
\pgfpathlineto{\pgfqpoint{2.259932in}{0.457697in}}%
\pgfpathlineto{\pgfqpoint{2.262669in}{0.447676in}}%
\pgfpathlineto{\pgfqpoint{2.264038in}{0.453903in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{0.449468in}}%
\pgfpathlineto{\pgfqpoint{2.266775in}{0.454786in}}%
\pgfpathlineto{\pgfqpoint{2.268143in}{0.465081in}}%
\pgfpathlineto{\pgfqpoint{2.270881in}{0.443999in}}%
\pgfpathlineto{\pgfqpoint{2.272249in}{0.450799in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.465550in}}%
\pgfpathlineto{\pgfqpoint{2.274986in}{0.455589in}}%
\pgfpathlineto{\pgfqpoint{2.276355in}{0.454300in}}%
\pgfpathlineto{\pgfqpoint{2.277724in}{0.462000in}}%
\pgfpathlineto{\pgfqpoint{2.280461in}{0.453386in}}%
\pgfpathlineto{\pgfqpoint{2.281829in}{0.444755in}}%
\pgfpathlineto{\pgfqpoint{2.283198in}{0.446966in}}%
\pgfpathlineto{\pgfqpoint{2.284567in}{0.456019in}}%
\pgfpathlineto{\pgfqpoint{2.285935in}{0.449652in}}%
\pgfpathlineto{\pgfqpoint{2.287304in}{0.460102in}}%
\pgfpathlineto{\pgfqpoint{2.291410in}{0.444127in}}%
\pgfpathlineto{\pgfqpoint{2.292778in}{0.461019in}}%
\pgfpathlineto{\pgfqpoint{2.294147in}{0.444246in}}%
\pgfpathlineto{\pgfqpoint{2.295516in}{0.453993in}}%
\pgfpathlineto{\pgfqpoint{2.296884in}{0.450507in}}%
\pgfpathlineto{\pgfqpoint{2.298253in}{0.457730in}}%
\pgfpathlineto{\pgfqpoint{2.300990in}{0.445930in}}%
\pgfpathlineto{\pgfqpoint{2.302359in}{0.449121in}}%
\pgfpathlineto{\pgfqpoint{2.303727in}{0.466383in}}%
\pgfpathlineto{\pgfqpoint{2.305096in}{0.466521in}}%
\pgfpathlineto{\pgfqpoint{2.307833in}{0.446055in}}%
\pgfpathlineto{\pgfqpoint{2.309202in}{0.447189in}}%
\pgfpathlineto{\pgfqpoint{2.311939in}{0.457518in}}%
\pgfpathlineto{\pgfqpoint{2.313308in}{0.452010in}}%
\pgfpathlineto{\pgfqpoint{2.316045in}{0.463057in}}%
\pgfpathlineto{\pgfqpoint{2.317413in}{0.458427in}}%
\pgfpathlineto{\pgfqpoint{2.318782in}{0.460632in}}%
\pgfpathlineto{\pgfqpoint{2.320151in}{0.456619in}}%
\pgfpathlineto{\pgfqpoint{2.321519in}{0.463224in}}%
\pgfpathlineto{\pgfqpoint{2.322888in}{0.459249in}}%
\pgfpathlineto{\pgfqpoint{2.324256in}{0.449544in}}%
\pgfpathlineto{\pgfqpoint{2.326994in}{0.459367in}}%
\pgfpathlineto{\pgfqpoint{2.328362in}{0.460132in}}%
\pgfpathlineto{\pgfqpoint{2.329731in}{0.454842in}}%
\pgfpathlineto{\pgfqpoint{2.331099in}{0.456651in}}%
\pgfpathlineto{\pgfqpoint{2.333837in}{0.449095in}}%
\pgfpathlineto{\pgfqpoint{2.335205in}{0.444172in}}%
\pgfpathlineto{\pgfqpoint{2.337943in}{0.468708in}}%
\pgfpathlineto{\pgfqpoint{2.340680in}{0.458512in}}%
\pgfpathlineto{\pgfqpoint{2.343417in}{0.448725in}}%
\pgfpathlineto{\pgfqpoint{2.346154in}{0.458497in}}%
\pgfpathlineto{\pgfqpoint{2.348891in}{0.450194in}}%
\pgfpathlineto{\pgfqpoint{2.350260in}{0.462269in}}%
\pgfpathlineto{\pgfqpoint{2.351629in}{0.453049in}}%
\pgfpathlineto{\pgfqpoint{2.352997in}{0.451646in}}%
\pgfpathlineto{\pgfqpoint{2.354366in}{0.439180in}}%
\pgfpathlineto{\pgfqpoint{2.357103in}{0.469612in}}%
\pgfpathlineto{\pgfqpoint{2.358472in}{0.449553in}}%
\pgfpathlineto{\pgfqpoint{2.361209in}{0.456971in}}%
\pgfpathlineto{\pgfqpoint{2.362578in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{2.363946in}{0.456125in}}%
\pgfpathlineto{\pgfqpoint{2.365315in}{0.449218in}}%
\pgfpathlineto{\pgfqpoint{2.366683in}{0.459531in}}%
\pgfpathlineto{\pgfqpoint{2.368052in}{0.442409in}}%
\pgfpathlineto{\pgfqpoint{2.370789in}{0.457877in}}%
\pgfpathlineto{\pgfqpoint{2.372158in}{0.449130in}}%
\pgfpathlineto{\pgfqpoint{2.373526in}{0.450076in}}%
\pgfpathlineto{\pgfqpoint{2.376264in}{0.470014in}}%
\pgfpathlineto{\pgfqpoint{2.377632in}{0.449233in}}%
\pgfpathlineto{\pgfqpoint{2.379001in}{0.458582in}}%
\pgfpathlineto{\pgfqpoint{2.380369in}{0.456458in}}%
\pgfpathlineto{\pgfqpoint{2.381738in}{0.450993in}}%
\pgfpathlineto{\pgfqpoint{2.384475in}{0.454566in}}%
\pgfpathlineto{\pgfqpoint{2.385844in}{0.443321in}}%
\pgfpathlineto{\pgfqpoint{2.389950in}{0.462166in}}%
\pgfpathlineto{\pgfqpoint{2.391318in}{0.466517in}}%
\pgfpathlineto{\pgfqpoint{2.392687in}{0.475065in}}%
\pgfpathlineto{\pgfqpoint{2.395424in}{0.455630in}}%
\pgfpathlineto{\pgfqpoint{2.396793in}{0.455432in}}%
\pgfpathlineto{\pgfqpoint{2.398161in}{0.454014in}}%
\pgfpathlineto{\pgfqpoint{2.399530in}{0.462275in}}%
\pgfpathlineto{\pgfqpoint{2.400899in}{0.450027in}}%
\pgfpathlineto{\pgfqpoint{2.402267in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{2.403636in}{0.448597in}}%
\pgfpathlineto{\pgfqpoint{2.405005in}{0.469741in}}%
\pgfpathlineto{\pgfqpoint{2.406373in}{0.443272in}}%
\pgfpathlineto{\pgfqpoint{2.409110in}{0.473388in}}%
\pgfpathlineto{\pgfqpoint{2.410479in}{0.473101in}}%
\pgfpathlineto{\pgfqpoint{2.413216in}{0.444210in}}%
\pgfpathlineto{\pgfqpoint{2.414585in}{0.458122in}}%
\pgfpathlineto{\pgfqpoint{2.415953in}{0.450592in}}%
\pgfpathlineto{\pgfqpoint{2.417322in}{0.469385in}}%
\pgfpathlineto{\pgfqpoint{2.418691in}{0.455543in}}%
\pgfpathlineto{\pgfqpoint{2.421428in}{0.465062in}}%
\pgfpathlineto{\pgfqpoint{2.422796in}{0.464326in}}%
\pgfpathlineto{\pgfqpoint{2.424165in}{0.446615in}}%
\pgfpathlineto{\pgfqpoint{2.425534in}{0.460945in}}%
\pgfpathlineto{\pgfqpoint{2.426902in}{0.450602in}}%
\pgfpathlineto{\pgfqpoint{2.428271in}{0.460900in}}%
\pgfpathlineto{\pgfqpoint{2.429640in}{0.447323in}}%
\pgfpathlineto{\pgfqpoint{2.431008in}{0.456765in}}%
\pgfpathlineto{\pgfqpoint{2.432377in}{0.453274in}}%
\pgfpathlineto{\pgfqpoint{2.433745in}{0.453233in}}%
\pgfpathlineto{\pgfqpoint{2.435114in}{0.460675in}}%
\pgfpathlineto{\pgfqpoint{2.436483in}{0.453726in}}%
\pgfpathlineto{\pgfqpoint{2.437851in}{0.458685in}}%
\pgfpathlineto{\pgfqpoint{2.439220in}{0.453285in}}%
\pgfpathlineto{\pgfqpoint{2.440588in}{0.453432in}}%
\pgfpathlineto{\pgfqpoint{2.443326in}{0.438274in}}%
\pgfpathlineto{\pgfqpoint{2.444694in}{0.461819in}}%
\pgfpathlineto{\pgfqpoint{2.447431in}{0.447856in}}%
\pgfpathlineto{\pgfqpoint{2.448800in}{0.460712in}}%
\pgfpathlineto{\pgfqpoint{2.450169in}{0.455282in}}%
\pgfpathlineto{\pgfqpoint{2.451537in}{0.457014in}}%
\pgfpathlineto{\pgfqpoint{2.452906in}{0.456413in}}%
\pgfpathlineto{\pgfqpoint{2.454275in}{0.440535in}}%
\pgfpathlineto{\pgfqpoint{2.455643in}{0.445983in}}%
\pgfpathlineto{\pgfqpoint{2.458380in}{0.462619in}}%
\pgfpathlineto{\pgfqpoint{2.459749in}{0.458433in}}%
\pgfpathlineto{\pgfqpoint{2.461118in}{0.462614in}}%
\pgfpathlineto{\pgfqpoint{2.462486in}{0.453581in}}%
\pgfpathlineto{\pgfqpoint{2.465223in}{0.468495in}}%
\pgfpathlineto{\pgfqpoint{2.467961in}{0.445627in}}%
\pgfpathlineto{\pgfqpoint{2.472066in}{0.468545in}}%
\pgfpathlineto{\pgfqpoint{2.473435in}{0.465024in}}%
\pgfpathlineto{\pgfqpoint{2.474804in}{0.432505in}}%
\pgfpathlineto{\pgfqpoint{2.476172in}{0.466559in}}%
\pgfpathlineto{\pgfqpoint{2.477541in}{0.450559in}}%
\pgfpathlineto{\pgfqpoint{2.478910in}{0.456215in}}%
\pgfpathlineto{\pgfqpoint{2.480278in}{0.453050in}}%
\pgfpathlineto{\pgfqpoint{2.481647in}{0.468082in}}%
\pgfpathlineto{\pgfqpoint{2.483015in}{0.445791in}}%
\pgfpathlineto{\pgfqpoint{2.485753in}{0.453869in}}%
\pgfpathlineto{\pgfqpoint{2.487121in}{0.447930in}}%
\pgfpathlineto{\pgfqpoint{2.489858in}{0.461721in}}%
\pgfpathlineto{\pgfqpoint{2.491227in}{0.449756in}}%
\pgfpathlineto{\pgfqpoint{2.492596in}{0.454609in}}%
\pgfpathlineto{\pgfqpoint{2.493964in}{0.466708in}}%
\pgfpathlineto{\pgfqpoint{2.495333in}{0.448285in}}%
\pgfpathlineto{\pgfqpoint{2.496701in}{0.459631in}}%
\pgfpathlineto{\pgfqpoint{2.498070in}{0.459447in}}%
\pgfpathlineto{\pgfqpoint{2.499439in}{0.455290in}}%
\pgfpathlineto{\pgfqpoint{2.500807in}{0.456259in}}%
\pgfpathlineto{\pgfqpoint{2.502176in}{0.443742in}}%
\pgfpathlineto{\pgfqpoint{2.506282in}{0.452146in}}%
\pgfpathlineto{\pgfqpoint{2.507650in}{0.463897in}}%
\pgfpathlineto{\pgfqpoint{2.509019in}{0.456320in}}%
\pgfpathlineto{\pgfqpoint{2.510388in}{0.455423in}}%
\pgfpathlineto{\pgfqpoint{2.513125in}{0.463721in}}%
\pgfpathlineto{\pgfqpoint{2.514493in}{0.450597in}}%
\pgfpathlineto{\pgfqpoint{2.515862in}{0.454069in}}%
\pgfpathlineto{\pgfqpoint{2.517231in}{0.467904in}}%
\pgfpathlineto{\pgfqpoint{2.519968in}{0.453453in}}%
\pgfpathlineto{\pgfqpoint{2.521337in}{0.445518in}}%
\pgfpathlineto{\pgfqpoint{2.522705in}{0.459795in}}%
\pgfpathlineto{\pgfqpoint{2.524074in}{0.455856in}}%
\pgfpathlineto{\pgfqpoint{2.526811in}{0.465930in}}%
\pgfpathlineto{\pgfqpoint{2.528180in}{0.449144in}}%
\pgfpathlineto{\pgfqpoint{2.529548in}{0.455820in}}%
\pgfpathlineto{\pgfqpoint{2.530917in}{0.440816in}}%
\pgfpathlineto{\pgfqpoint{2.532285in}{0.469261in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{0.452593in}}%
\pgfpathlineto{\pgfqpoint{2.537760in}{0.464208in}}%
\pgfpathlineto{\pgfqpoint{2.540497in}{0.459015in}}%
\pgfpathlineto{\pgfqpoint{2.541866in}{0.469600in}}%
\pgfpathlineto{\pgfqpoint{2.543234in}{0.450994in}}%
\pgfpathlineto{\pgfqpoint{2.545972in}{0.464682in}}%
\pgfpathlineto{\pgfqpoint{2.547340in}{0.454480in}}%
\pgfpathlineto{\pgfqpoint{2.548709in}{0.470822in}}%
\pgfpathlineto{\pgfqpoint{2.550077in}{0.453282in}}%
\pgfpathlineto{\pgfqpoint{2.551446in}{0.458214in}}%
\pgfpathlineto{\pgfqpoint{2.554183in}{0.454664in}}%
\pgfpathlineto{\pgfqpoint{2.555552in}{0.458905in}}%
\pgfpathlineto{\pgfqpoint{2.556920in}{0.451996in}}%
\pgfpathlineto{\pgfqpoint{2.558289in}{0.463614in}}%
\pgfpathlineto{\pgfqpoint{2.559658in}{0.464850in}}%
\pgfpathlineto{\pgfqpoint{2.561026in}{0.448530in}}%
\pgfpathlineto{\pgfqpoint{2.562395in}{0.470659in}}%
\pgfpathlineto{\pgfqpoint{2.563763in}{0.447430in}}%
\pgfpathlineto{\pgfqpoint{2.565132in}{0.463170in}}%
\pgfpathlineto{\pgfqpoint{2.566501in}{0.464260in}}%
\pgfpathlineto{\pgfqpoint{2.567869in}{0.456901in}}%
\pgfpathlineto{\pgfqpoint{2.569238in}{0.463318in}}%
\pgfpathlineto{\pgfqpoint{2.571975in}{0.457362in}}%
\pgfpathlineto{\pgfqpoint{2.573344in}{0.455900in}}%
\pgfpathlineto{\pgfqpoint{2.574712in}{0.467458in}}%
\pgfpathlineto{\pgfqpoint{2.577450in}{0.446348in}}%
\pgfpathlineto{\pgfqpoint{2.582924in}{0.465284in}}%
\pgfpathlineto{\pgfqpoint{2.584293in}{0.464555in}}%
\pgfpathlineto{\pgfqpoint{2.585661in}{0.457554in}}%
\pgfpathlineto{\pgfqpoint{2.587030in}{0.463391in}}%
\pgfpathlineto{\pgfqpoint{2.588398in}{0.453458in}}%
\pgfpathlineto{\pgfqpoint{2.589767in}{0.451789in}}%
\pgfpathlineto{\pgfqpoint{2.591136in}{0.454742in}}%
\pgfpathlineto{\pgfqpoint{2.592504in}{0.466001in}}%
\pgfpathlineto{\pgfqpoint{2.593873in}{0.448640in}}%
\pgfpathlineto{\pgfqpoint{2.595242in}{0.455933in}}%
\pgfpathlineto{\pgfqpoint{2.596610in}{0.456268in}}%
\pgfpathlineto{\pgfqpoint{2.597979in}{0.448894in}}%
\pgfpathlineto{\pgfqpoint{2.599347in}{0.469219in}}%
\pgfpathlineto{\pgfqpoint{2.600716in}{0.453513in}}%
\pgfpathlineto{\pgfqpoint{2.602085in}{0.460824in}}%
\pgfpathlineto{\pgfqpoint{2.603453in}{0.453578in}}%
\pgfpathlineto{\pgfqpoint{2.604822in}{0.453117in}}%
\pgfpathlineto{\pgfqpoint{2.606190in}{0.471260in}}%
\pgfpathlineto{\pgfqpoint{2.607559in}{0.463349in}}%
\pgfpathlineto{\pgfqpoint{2.608928in}{0.445350in}}%
\pgfpathlineto{\pgfqpoint{2.610296in}{0.467886in}}%
\pgfpathlineto{\pgfqpoint{2.611665in}{0.467103in}}%
\pgfpathlineto{\pgfqpoint{2.613033in}{0.453913in}}%
\pgfpathlineto{\pgfqpoint{2.614402in}{0.462552in}}%
\pgfpathlineto{\pgfqpoint{2.615771in}{0.451347in}}%
\pgfpathlineto{\pgfqpoint{2.617139in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{2.619877in}{0.457071in}}%
\pgfpathlineto{\pgfqpoint{2.621245in}{0.447967in}}%
\pgfpathlineto{\pgfqpoint{2.622614in}{0.456198in}}%
\pgfpathlineto{\pgfqpoint{2.623982in}{0.445029in}}%
\pgfpathlineto{\pgfqpoint{2.626720in}{0.460729in}}%
\pgfpathlineto{\pgfqpoint{2.628088in}{0.460202in}}%
\pgfpathlineto{\pgfqpoint{2.629457in}{0.464383in}}%
\pgfpathlineto{\pgfqpoint{2.632194in}{0.460805in}}%
\pgfpathlineto{\pgfqpoint{2.633563in}{0.466821in}}%
\pgfpathlineto{\pgfqpoint{2.634931in}{0.450889in}}%
\pgfpathlineto{\pgfqpoint{2.636300in}{0.460216in}}%
\pgfpathlineto{\pgfqpoint{2.637668in}{0.455119in}}%
\pgfpathlineto{\pgfqpoint{2.639037in}{0.465991in}}%
\pgfpathlineto{\pgfqpoint{2.640406in}{0.458846in}}%
\pgfpathlineto{\pgfqpoint{2.641774in}{0.460448in}}%
\pgfpathlineto{\pgfqpoint{2.643143in}{0.451210in}}%
\pgfpathlineto{\pgfqpoint{2.644512in}{0.464219in}}%
\pgfpathlineto{\pgfqpoint{2.648617in}{0.446523in}}%
\pgfpathlineto{\pgfqpoint{2.649986in}{0.448166in}}%
\pgfpathlineto{\pgfqpoint{2.651355in}{0.454870in}}%
\pgfpathlineto{\pgfqpoint{2.652723in}{0.452962in}}%
\pgfpathlineto{\pgfqpoint{2.654092in}{0.458573in}}%
\pgfpathlineto{\pgfqpoint{2.656829in}{0.447063in}}%
\pgfpathlineto{\pgfqpoint{2.658198in}{0.450777in}}%
\pgfpathlineto{\pgfqpoint{2.659566in}{0.462132in}}%
\pgfpathlineto{\pgfqpoint{2.660935in}{0.453538in}}%
\pgfpathlineto{\pgfqpoint{2.663672in}{0.450330in}}%
\pgfpathlineto{\pgfqpoint{2.665041in}{0.452529in}}%
\pgfpathlineto{\pgfqpoint{2.666409in}{0.451086in}}%
\pgfpathlineto{\pgfqpoint{2.667778in}{0.456651in}}%
\pgfpathlineto{\pgfqpoint{2.669147in}{0.456749in}}%
\pgfpathlineto{\pgfqpoint{2.670515in}{0.447885in}}%
\pgfpathlineto{\pgfqpoint{2.674621in}{0.463303in}}%
\pgfpathlineto{\pgfqpoint{2.675990in}{0.446111in}}%
\pgfpathlineto{\pgfqpoint{2.677358in}{0.466404in}}%
\pgfpathlineto{\pgfqpoint{2.680095in}{0.455961in}}%
\pgfpathlineto{\pgfqpoint{2.681464in}{0.459123in}}%
\pgfpathlineto{\pgfqpoint{2.682833in}{0.450325in}}%
\pgfpathlineto{\pgfqpoint{2.684201in}{0.466410in}}%
\pgfpathlineto{\pgfqpoint{2.685570in}{0.452293in}}%
\pgfpathlineto{\pgfqpoint{2.686939in}{0.466825in}}%
\pgfpathlineto{\pgfqpoint{2.689676in}{0.437100in}}%
\pgfpathlineto{\pgfqpoint{2.691044in}{0.438830in}}%
\pgfpathlineto{\pgfqpoint{2.693782in}{0.456499in}}%
\pgfpathlineto{\pgfqpoint{2.695150in}{0.447148in}}%
\pgfpathlineto{\pgfqpoint{2.696519in}{0.470066in}}%
\pgfpathlineto{\pgfqpoint{2.699256in}{0.446519in}}%
\pgfpathlineto{\pgfqpoint{2.701993in}{0.466250in}}%
\pgfpathlineto{\pgfqpoint{2.703362in}{0.443838in}}%
\pgfpathlineto{\pgfqpoint{2.704730in}{0.459930in}}%
\pgfpathlineto{\pgfqpoint{2.707468in}{0.443687in}}%
\pgfpathlineto{\pgfqpoint{2.708836in}{0.443363in}}%
\pgfpathlineto{\pgfqpoint{2.710205in}{0.462939in}}%
\pgfpathlineto{\pgfqpoint{2.712942in}{0.453797in}}%
\pgfpathlineto{\pgfqpoint{2.714311in}{0.459596in}}%
\pgfpathlineto{\pgfqpoint{2.715679in}{0.456571in}}%
\pgfpathlineto{\pgfqpoint{2.718417in}{0.469236in}}%
\pgfpathlineto{\pgfqpoint{2.719785in}{0.450703in}}%
\pgfpathlineto{\pgfqpoint{2.721154in}{0.457390in}}%
\pgfpathlineto{\pgfqpoint{2.722522in}{0.457357in}}%
\pgfpathlineto{\pgfqpoint{2.723891in}{0.459712in}}%
\pgfpathlineto{\pgfqpoint{2.725260in}{0.444110in}}%
\pgfpathlineto{\pgfqpoint{2.727997in}{0.457544in}}%
\pgfpathlineto{\pgfqpoint{2.729365in}{0.458320in}}%
\pgfpathlineto{\pgfqpoint{2.730734in}{0.456189in}}%
\pgfpathlineto{\pgfqpoint{2.732103in}{0.451628in}}%
\pgfpathlineto{\pgfqpoint{2.734840in}{0.463336in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.458448in}}%
\pgfpathlineto{\pgfqpoint{2.737577in}{0.444928in}}%
\pgfpathlineto{\pgfqpoint{2.738946in}{0.453704in}}%
\pgfpathlineto{\pgfqpoint{2.740314in}{0.443935in}}%
\pgfpathlineto{\pgfqpoint{2.741683in}{0.461698in}}%
\pgfpathlineto{\pgfqpoint{2.743052in}{0.463158in}}%
\pgfpathlineto{\pgfqpoint{2.744420in}{0.449942in}}%
\pgfpathlineto{\pgfqpoint{2.745789in}{0.461415in}}%
\pgfpathlineto{\pgfqpoint{2.747157in}{0.460727in}}%
\pgfpathlineto{\pgfqpoint{2.748526in}{0.456620in}}%
\pgfpathlineto{\pgfqpoint{2.751263in}{0.438119in}}%
\pgfpathlineto{\pgfqpoint{2.752632in}{0.456911in}}%
\pgfpathlineto{\pgfqpoint{2.758106in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{2.759475in}{0.465108in}}%
\pgfpathlineto{\pgfqpoint{2.760844in}{0.456010in}}%
\pgfpathlineto{\pgfqpoint{2.763581in}{0.457588in}}%
\pgfpathlineto{\pgfqpoint{2.764949in}{0.461515in}}%
\pgfpathlineto{\pgfqpoint{2.767687in}{0.444467in}}%
\pgfpathlineto{\pgfqpoint{2.769055in}{0.445741in}}%
\pgfpathlineto{\pgfqpoint{2.770424in}{0.452103in}}%
\pgfpathlineto{\pgfqpoint{2.771792in}{0.444207in}}%
\pgfpathlineto{\pgfqpoint{2.774530in}{0.454510in}}%
\pgfpathlineto{\pgfqpoint{2.775898in}{0.456210in}}%
\pgfpathlineto{\pgfqpoint{2.777267in}{0.460165in}}%
\pgfpathlineto{\pgfqpoint{2.780004in}{0.450844in}}%
\pgfpathlineto{\pgfqpoint{2.781373in}{0.465849in}}%
\pgfpathlineto{\pgfqpoint{2.784110in}{0.449264in}}%
\pgfpathlineto{\pgfqpoint{2.785479in}{0.452768in}}%
\pgfpathlineto{\pgfqpoint{2.786847in}{0.462718in}}%
\pgfpathlineto{\pgfqpoint{2.788216in}{0.464056in}}%
\pgfpathlineto{\pgfqpoint{2.790953in}{0.458361in}}%
\pgfpathlineto{\pgfqpoint{2.792322in}{0.457205in}}%
\pgfpathlineto{\pgfqpoint{2.795059in}{0.465064in}}%
\pgfpathlineto{\pgfqpoint{2.796427in}{0.463426in}}%
\pgfpathlineto{\pgfqpoint{2.797796in}{0.453909in}}%
\pgfpathlineto{\pgfqpoint{2.799165in}{0.455925in}}%
\pgfpathlineto{\pgfqpoint{2.800533in}{0.467352in}}%
\pgfpathlineto{\pgfqpoint{2.803271in}{0.446992in}}%
\pgfpathlineto{\pgfqpoint{2.804639in}{0.447057in}}%
\pgfpathlineto{\pgfqpoint{2.806008in}{0.453265in}}%
\pgfpathlineto{\pgfqpoint{2.807376in}{0.447045in}}%
\pgfpathlineto{\pgfqpoint{2.808745in}{0.452254in}}%
\pgfpathlineto{\pgfqpoint{2.811482in}{0.450636in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{0.454474in}}%
\pgfpathlineto{\pgfqpoint{2.814219in}{0.472426in}}%
\pgfpathlineto{\pgfqpoint{2.815588in}{0.447800in}}%
\pgfpathlineto{\pgfqpoint{2.816957in}{0.470271in}}%
\pgfpathlineto{\pgfqpoint{2.821062in}{0.449792in}}%
\pgfpathlineto{\pgfqpoint{2.823800in}{0.456955in}}%
\pgfpathlineto{\pgfqpoint{2.826537in}{0.443533in}}%
\pgfpathlineto{\pgfqpoint{2.827906in}{0.442847in}}%
\pgfpathlineto{\pgfqpoint{2.830643in}{0.457407in}}%
\pgfpathlineto{\pgfqpoint{2.832011in}{0.459055in}}%
\pgfpathlineto{\pgfqpoint{2.833380in}{0.437421in}}%
\pgfpathlineto{\pgfqpoint{2.834749in}{0.438172in}}%
\pgfpathlineto{\pgfqpoint{2.836117in}{0.455634in}}%
\pgfpathlineto{\pgfqpoint{2.838854in}{0.460849in}}%
\pgfpathlineto{\pgfqpoint{2.841592in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.844329in}{0.465814in}}%
\pgfpathlineto{\pgfqpoint{2.845697in}{0.452499in}}%
\pgfpathlineto{\pgfqpoint{2.847066in}{0.460260in}}%
\pgfpathlineto{\pgfqpoint{2.848435in}{0.456215in}}%
\pgfpathlineto{\pgfqpoint{2.849803in}{0.461570in}}%
\pgfpathlineto{\pgfqpoint{2.851172in}{0.461676in}}%
\pgfpathlineto{\pgfqpoint{2.852541in}{0.453499in}}%
\pgfpathlineto{\pgfqpoint{2.853909in}{0.465132in}}%
\pgfpathlineto{\pgfqpoint{2.855278in}{0.452524in}}%
\pgfpathlineto{\pgfqpoint{2.856646in}{0.462787in}}%
\pgfpathlineto{\pgfqpoint{2.858015in}{0.463965in}}%
\pgfpathlineto{\pgfqpoint{2.860752in}{0.443038in}}%
\pgfpathlineto{\pgfqpoint{2.863489in}{0.451393in}}%
\pgfpathlineto{\pgfqpoint{2.864858in}{0.448158in}}%
\pgfpathlineto{\pgfqpoint{2.866227in}{0.454099in}}%
\pgfpathlineto{\pgfqpoint{2.867595in}{0.449332in}}%
\pgfpathlineto{\pgfqpoint{2.868964in}{0.456302in}}%
\pgfpathlineto{\pgfqpoint{2.870332in}{0.452553in}}%
\pgfpathlineto{\pgfqpoint{2.871701in}{0.460343in}}%
\pgfpathlineto{\pgfqpoint{2.873070in}{0.451871in}}%
\pgfpathlineto{\pgfqpoint{2.874438in}{0.468308in}}%
\pgfpathlineto{\pgfqpoint{2.875807in}{0.457846in}}%
\pgfpathlineto{\pgfqpoint{2.877176in}{0.459787in}}%
\pgfpathlineto{\pgfqpoint{2.878544in}{0.452946in}}%
\pgfpathlineto{\pgfqpoint{2.879913in}{0.453804in}}%
\pgfpathlineto{\pgfqpoint{2.881281in}{0.457903in}}%
\pgfpathlineto{\pgfqpoint{2.884019in}{0.453527in}}%
\pgfpathlineto{\pgfqpoint{2.885387in}{0.447805in}}%
\pgfpathlineto{\pgfqpoint{2.888124in}{0.456074in}}%
\pgfpathlineto{\pgfqpoint{2.889493in}{0.453271in}}%
\pgfpathlineto{\pgfqpoint{2.890862in}{0.465456in}}%
\pgfpathlineto{\pgfqpoint{2.892230in}{0.442871in}}%
\pgfpathlineto{\pgfqpoint{2.893599in}{0.466043in}}%
\pgfpathlineto{\pgfqpoint{2.894968in}{0.461900in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{0.465543in}}%
\pgfpathlineto{\pgfqpoint{2.899073in}{0.440820in}}%
\pgfpathlineto{\pgfqpoint{2.900442in}{0.468518in}}%
\pgfpathlineto{\pgfqpoint{2.903179in}{0.450121in}}%
\pgfpathlineto{\pgfqpoint{2.904548in}{0.455317in}}%
\pgfpathlineto{\pgfqpoint{2.905916in}{0.468391in}}%
\pgfpathlineto{\pgfqpoint{2.907285in}{0.458181in}}%
\pgfpathlineto{\pgfqpoint{2.908654in}{0.463757in}}%
\pgfpathlineto{\pgfqpoint{2.910022in}{0.462704in}}%
\pgfpathlineto{\pgfqpoint{2.911391in}{0.444575in}}%
\pgfpathlineto{\pgfqpoint{2.912759in}{0.461730in}}%
\pgfpathlineto{\pgfqpoint{2.914128in}{0.454302in}}%
\pgfpathlineto{\pgfqpoint{2.915497in}{0.463439in}}%
\pgfpathlineto{\pgfqpoint{2.916865in}{0.449455in}}%
\pgfpathlineto{\pgfqpoint{2.918234in}{0.457858in}}%
\pgfpathlineto{\pgfqpoint{2.919603in}{0.446732in}}%
\pgfpathlineto{\pgfqpoint{2.920971in}{0.445447in}}%
\pgfpathlineto{\pgfqpoint{2.922340in}{0.458319in}}%
\pgfpathlineto{\pgfqpoint{2.923708in}{0.455212in}}%
\pgfpathlineto{\pgfqpoint{2.925077in}{0.455227in}}%
\pgfpathlineto{\pgfqpoint{2.926446in}{0.452669in}}%
\pgfpathlineto{\pgfqpoint{2.927814in}{0.462896in}}%
\pgfpathlineto{\pgfqpoint{2.930551in}{0.446605in}}%
\pgfpathlineto{\pgfqpoint{2.931920in}{0.453696in}}%
\pgfpathlineto{\pgfqpoint{2.933289in}{0.448670in}}%
\pgfpathlineto{\pgfqpoint{2.936026in}{0.465446in}}%
\pgfpathlineto{\pgfqpoint{2.937394in}{0.452453in}}%
\pgfpathlineto{\pgfqpoint{2.938763in}{0.459300in}}%
\pgfpathlineto{\pgfqpoint{2.940132in}{0.452529in}}%
\pgfpathlineto{\pgfqpoint{2.941500in}{0.459577in}}%
\pgfpathlineto{\pgfqpoint{2.942869in}{0.458145in}}%
\pgfpathlineto{\pgfqpoint{2.944238in}{0.444517in}}%
\pgfpathlineto{\pgfqpoint{2.945606in}{0.459477in}}%
\pgfpathlineto{\pgfqpoint{2.946975in}{0.454845in}}%
\pgfpathlineto{\pgfqpoint{2.948343in}{0.465904in}}%
\pgfpathlineto{\pgfqpoint{2.952449in}{0.452548in}}%
\pgfpathlineto{\pgfqpoint{2.953818in}{0.475463in}}%
\pgfpathlineto{\pgfqpoint{2.957924in}{0.442595in}}%
\pgfpathlineto{\pgfqpoint{2.959292in}{0.460246in}}%
\pgfpathlineto{\pgfqpoint{2.960661in}{0.460477in}}%
\pgfpathlineto{\pgfqpoint{2.963398in}{0.443121in}}%
\pgfpathlineto{\pgfqpoint{2.964767in}{0.456942in}}%
\pgfpathlineto{\pgfqpoint{2.966135in}{0.459415in}}%
\pgfpathlineto{\pgfqpoint{2.967504in}{0.454411in}}%
\pgfpathlineto{\pgfqpoint{2.968873in}{0.462477in}}%
\pgfpathlineto{\pgfqpoint{2.971610in}{0.449204in}}%
\pgfpathlineto{\pgfqpoint{2.972978in}{0.457808in}}%
\pgfpathlineto{\pgfqpoint{2.974347in}{0.458121in}}%
\pgfpathlineto{\pgfqpoint{2.975716in}{0.465860in}}%
\pgfpathlineto{\pgfqpoint{2.978453in}{0.442890in}}%
\pgfpathlineto{\pgfqpoint{2.979821in}{0.454614in}}%
\pgfpathlineto{\pgfqpoint{2.981190in}{0.454699in}}%
\pgfpathlineto{\pgfqpoint{2.983927in}{0.436814in}}%
\pgfpathlineto{\pgfqpoint{2.985296in}{0.438201in}}%
\pgfpathlineto{\pgfqpoint{2.988033in}{0.456691in}}%
\pgfpathlineto{\pgfqpoint{2.989402in}{0.449601in}}%
\pgfpathlineto{\pgfqpoint{2.990770in}{0.455116in}}%
\pgfpathlineto{\pgfqpoint{2.992139in}{0.445871in}}%
\pgfpathlineto{\pgfqpoint{2.993508in}{0.457700in}}%
\pgfpathlineto{\pgfqpoint{2.994876in}{0.456301in}}%
\pgfpathlineto{\pgfqpoint{2.997613in}{0.449603in}}%
\pgfpathlineto{\pgfqpoint{2.998982in}{0.462107in}}%
\pgfpathlineto{\pgfqpoint{3.000351in}{0.461674in}}%
\pgfpathlineto{\pgfqpoint{3.001719in}{0.460061in}}%
\pgfpathlineto{\pgfqpoint{3.004456in}{0.446323in}}%
\pgfpathlineto{\pgfqpoint{3.007194in}{0.459934in}}%
\pgfpathlineto{\pgfqpoint{3.009931in}{0.448872in}}%
\pgfpathlineto{\pgfqpoint{3.011299in}{0.457997in}}%
\pgfpathlineto{\pgfqpoint{3.012668in}{0.459422in}}%
\pgfpathlineto{\pgfqpoint{3.014037in}{0.443858in}}%
\pgfpathlineto{\pgfqpoint{3.015405in}{0.458373in}}%
\pgfpathlineto{\pgfqpoint{3.016774in}{0.457636in}}%
\pgfpathlineto{\pgfqpoint{3.018143in}{0.453284in}}%
\pgfpathlineto{\pgfqpoint{3.019511in}{0.464836in}}%
\pgfpathlineto{\pgfqpoint{3.020880in}{0.456036in}}%
\pgfpathlineto{\pgfqpoint{3.022248in}{0.454642in}}%
\pgfpathlineto{\pgfqpoint{3.023617in}{0.448224in}}%
\pgfpathlineto{\pgfqpoint{3.024986in}{0.448727in}}%
\pgfpathlineto{\pgfqpoint{3.026354in}{0.461122in}}%
\pgfpathlineto{\pgfqpoint{3.029091in}{0.457771in}}%
\pgfpathlineto{\pgfqpoint{3.030460in}{0.463779in}}%
\pgfpathlineto{\pgfqpoint{3.031829in}{0.449645in}}%
\pgfpathlineto{\pgfqpoint{3.033197in}{0.453345in}}%
\pgfpathlineto{\pgfqpoint{3.034566in}{0.453785in}}%
\pgfpathlineto{\pgfqpoint{3.035935in}{0.443156in}}%
\pgfpathlineto{\pgfqpoint{3.040040in}{0.470659in}}%
\pgfpathlineto{\pgfqpoint{3.041409in}{0.462305in}}%
\pgfpathlineto{\pgfqpoint{3.042778in}{0.445378in}}%
\pgfpathlineto{\pgfqpoint{3.044146in}{0.452868in}}%
\pgfpathlineto{\pgfqpoint{3.046883in}{0.445819in}}%
\pgfpathlineto{\pgfqpoint{3.048252in}{0.452893in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{0.452912in}}%
\pgfpathlineto{\pgfqpoint{3.052358in}{0.448143in}}%
\pgfpathlineto{\pgfqpoint{3.053726in}{0.468314in}}%
\pgfpathlineto{\pgfqpoint{3.055095in}{0.467065in}}%
\pgfpathlineto{\pgfqpoint{3.056464in}{0.457282in}}%
\pgfpathlineto{\pgfqpoint{3.057832in}{0.458162in}}%
\pgfpathlineto{\pgfqpoint{3.059201in}{0.446878in}}%
\pgfpathlineto{\pgfqpoint{3.060570in}{0.458902in}}%
\pgfpathlineto{\pgfqpoint{3.061938in}{0.451967in}}%
\pgfpathlineto{\pgfqpoint{3.063307in}{0.453228in}}%
\pgfpathlineto{\pgfqpoint{3.066044in}{0.442152in}}%
\pgfpathlineto{\pgfqpoint{3.067413in}{0.461189in}}%
\pgfpathlineto{\pgfqpoint{3.070150in}{0.464323in}}%
\pgfpathlineto{\pgfqpoint{3.071518in}{0.461363in}}%
\pgfpathlineto{\pgfqpoint{3.072887in}{0.451604in}}%
\pgfpathlineto{\pgfqpoint{3.075624in}{0.476414in}}%
\pgfpathlineto{\pgfqpoint{3.079730in}{0.446128in}}%
\pgfpathlineto{\pgfqpoint{3.081099in}{0.455110in}}%
\pgfpathlineto{\pgfqpoint{3.082467in}{0.450284in}}%
\pgfpathlineto{\pgfqpoint{3.085205in}{0.461222in}}%
\pgfpathlineto{\pgfqpoint{3.086573in}{0.453257in}}%
\pgfpathlineto{\pgfqpoint{3.087942in}{0.454676in}}%
\pgfpathlineto{\pgfqpoint{3.090679in}{0.463623in}}%
\pgfpathlineto{\pgfqpoint{3.093416in}{0.454993in}}%
\pgfpathlineto{\pgfqpoint{3.094785in}{0.442451in}}%
\pgfpathlineto{\pgfqpoint{3.096153in}{0.453215in}}%
\pgfpathlineto{\pgfqpoint{3.097522in}{0.450144in}}%
\pgfpathlineto{\pgfqpoint{3.098891in}{0.457962in}}%
\pgfpathlineto{\pgfqpoint{3.100259in}{0.450456in}}%
\pgfpathlineto{\pgfqpoint{3.101628in}{0.464686in}}%
\pgfpathlineto{\pgfqpoint{3.102996in}{0.460111in}}%
\pgfpathlineto{\pgfqpoint{3.104365in}{0.451444in}}%
\pgfpathlineto{\pgfqpoint{3.105734in}{0.453631in}}%
\pgfpathlineto{\pgfqpoint{3.107102in}{0.458720in}}%
\pgfpathlineto{\pgfqpoint{3.108471in}{0.459185in}}%
\pgfpathlineto{\pgfqpoint{3.111208in}{0.473553in}}%
\pgfpathlineto{\pgfqpoint{3.115314in}{0.448388in}}%
\pgfpathlineto{\pgfqpoint{3.116683in}{0.444829in}}%
\pgfpathlineto{\pgfqpoint{3.118051in}{0.461907in}}%
\pgfpathlineto{\pgfqpoint{3.119420in}{0.462022in}}%
\pgfpathlineto{\pgfqpoint{3.120788in}{0.458848in}}%
\pgfpathlineto{\pgfqpoint{3.123526in}{0.448219in}}%
\pgfpathlineto{\pgfqpoint{3.124894in}{0.461031in}}%
\pgfpathlineto{\pgfqpoint{3.126263in}{0.450989in}}%
\pgfpathlineto{\pgfqpoint{3.127631in}{0.462413in}}%
\pgfpathlineto{\pgfqpoint{3.130369in}{0.448528in}}%
\pgfpathlineto{\pgfqpoint{3.133106in}{0.447998in}}%
\pgfpathlineto{\pgfqpoint{3.134475in}{0.454975in}}%
\pgfpathlineto{\pgfqpoint{3.135843in}{0.456162in}}%
\pgfpathlineto{\pgfqpoint{3.137212in}{0.455013in}}%
\pgfpathlineto{\pgfqpoint{3.138580in}{0.463049in}}%
\pgfpathlineto{\pgfqpoint{3.139949in}{0.451382in}}%
\pgfpathlineto{\pgfqpoint{3.141318in}{0.452305in}}%
\pgfpathlineto{\pgfqpoint{3.142686in}{0.462405in}}%
\pgfpathlineto{\pgfqpoint{3.145423in}{0.455395in}}%
\pgfpathlineto{\pgfqpoint{3.146792in}{0.466078in}}%
\pgfpathlineto{\pgfqpoint{3.148161in}{0.449632in}}%
\pgfpathlineto{\pgfqpoint{3.149529in}{0.469129in}}%
\pgfpathlineto{\pgfqpoint{3.150898in}{0.448208in}}%
\pgfpathlineto{\pgfqpoint{3.152267in}{0.468086in}}%
\pgfpathlineto{\pgfqpoint{3.153635in}{0.464671in}}%
\pgfpathlineto{\pgfqpoint{3.155004in}{0.465847in}}%
\pgfpathlineto{\pgfqpoint{3.156372in}{0.457990in}}%
\pgfpathlineto{\pgfqpoint{3.157741in}{0.456897in}}%
\pgfpathlineto{\pgfqpoint{3.159110in}{0.466392in}}%
\pgfpathlineto{\pgfqpoint{3.160478in}{0.452477in}}%
\pgfpathlineto{\pgfqpoint{3.161847in}{0.452969in}}%
\pgfpathlineto{\pgfqpoint{3.163215in}{0.443923in}}%
\pgfpathlineto{\pgfqpoint{3.164584in}{0.463645in}}%
\pgfpathlineto{\pgfqpoint{3.165953in}{0.460814in}}%
\pgfpathlineto{\pgfqpoint{3.168690in}{0.449020in}}%
\pgfpathlineto{\pgfqpoint{3.170058in}{0.445782in}}%
\pgfpathlineto{\pgfqpoint{3.171427in}{0.449097in}}%
\pgfpathlineto{\pgfqpoint{3.172796in}{0.460772in}}%
\pgfpathlineto{\pgfqpoint{3.174164in}{0.438177in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{0.462057in}}%
\pgfpathlineto{\pgfqpoint{3.178270in}{0.444358in}}%
\pgfpathlineto{\pgfqpoint{3.179639in}{0.453389in}}%
\pgfpathlineto{\pgfqpoint{3.181007in}{0.451335in}}%
\pgfpathlineto{\pgfqpoint{3.182376in}{0.464468in}}%
\pgfpathlineto{\pgfqpoint{3.183745in}{0.443841in}}%
\pgfpathlineto{\pgfqpoint{3.185113in}{0.444797in}}%
\pgfpathlineto{\pgfqpoint{3.186482in}{0.460824in}}%
\pgfpathlineto{\pgfqpoint{3.189219in}{0.445597in}}%
\pgfpathlineto{\pgfqpoint{3.191956in}{0.453812in}}%
\pgfpathlineto{\pgfqpoint{3.193325in}{0.459287in}}%
\pgfpathlineto{\pgfqpoint{3.194693in}{0.455720in}}%
\pgfpathlineto{\pgfqpoint{3.196062in}{0.440904in}}%
\pgfpathlineto{\pgfqpoint{3.197431in}{0.456609in}}%
\pgfpathlineto{\pgfqpoint{3.198799in}{0.456810in}}%
\pgfpathlineto{\pgfqpoint{3.200168in}{0.454656in}}%
\pgfpathlineto{\pgfqpoint{3.201537in}{0.447287in}}%
\pgfpathlineto{\pgfqpoint{3.204274in}{0.461102in}}%
\pgfpathlineto{\pgfqpoint{3.205642in}{0.453391in}}%
\pgfpathlineto{\pgfqpoint{3.208380in}{0.462266in}}%
\pgfpathlineto{\pgfqpoint{3.209748in}{0.462388in}}%
\pgfpathlineto{\pgfqpoint{3.211117in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{3.212485in}{0.459447in}}%
\pgfpathlineto{\pgfqpoint{3.213854in}{0.453896in}}%
\pgfpathlineto{\pgfqpoint{3.215223in}{0.463831in}}%
\pgfpathlineto{\pgfqpoint{3.216591in}{0.447165in}}%
\pgfpathlineto{\pgfqpoint{3.217960in}{0.447904in}}%
\pgfpathlineto{\pgfqpoint{3.219328in}{0.461147in}}%
\pgfpathlineto{\pgfqpoint{3.222066in}{0.443834in}}%
\pgfpathlineto{\pgfqpoint{3.223434in}{0.465225in}}%
\pgfpathlineto{\pgfqpoint{3.224803in}{0.462476in}}%
\pgfpathlineto{\pgfqpoint{3.226172in}{0.450946in}}%
\pgfpathlineto{\pgfqpoint{3.227540in}{0.466150in}}%
\pgfpathlineto{\pgfqpoint{3.230277in}{0.453098in}}%
\pgfpathlineto{\pgfqpoint{3.233015in}{0.461517in}}%
\pgfpathlineto{\pgfqpoint{3.234383in}{0.446675in}}%
\pgfpathlineto{\pgfqpoint{3.235752in}{0.453927in}}%
\pgfpathlineto{\pgfqpoint{3.237120in}{0.468670in}}%
\pgfpathlineto{\pgfqpoint{3.238489in}{0.457110in}}%
\pgfpathlineto{\pgfqpoint{3.239858in}{0.455078in}}%
\pgfpathlineto{\pgfqpoint{3.241226in}{0.460349in}}%
\pgfpathlineto{\pgfqpoint{3.242595in}{0.458684in}}%
\pgfpathlineto{\pgfqpoint{3.243963in}{0.463648in}}%
\pgfpathlineto{\pgfqpoint{3.245332in}{0.453043in}}%
\pgfpathlineto{\pgfqpoint{3.246701in}{0.463235in}}%
\pgfpathlineto{\pgfqpoint{3.248069in}{0.449928in}}%
\pgfpathlineto{\pgfqpoint{3.249438in}{0.464517in}}%
\pgfpathlineto{\pgfqpoint{3.252175in}{0.456942in}}%
\pgfpathlineto{\pgfqpoint{3.253544in}{0.466224in}}%
\pgfpathlineto{\pgfqpoint{3.254912in}{0.453300in}}%
\pgfpathlineto{\pgfqpoint{3.256281in}{0.453616in}}%
\pgfpathlineto{\pgfqpoint{3.257650in}{0.451385in}}%
\pgfpathlineto{\pgfqpoint{3.263124in}{0.456522in}}%
\pgfpathlineto{\pgfqpoint{3.264493in}{0.454859in}}%
\pgfpathlineto{\pgfqpoint{3.265861in}{0.464453in}}%
\pgfpathlineto{\pgfqpoint{3.267230in}{0.455031in}}%
\pgfpathlineto{\pgfqpoint{3.268598in}{0.454193in}}%
\pgfpathlineto{\pgfqpoint{3.271336in}{0.446559in}}%
\pgfpathlineto{\pgfqpoint{3.272704in}{0.448054in}}%
\pgfpathlineto{\pgfqpoint{3.274073in}{0.446360in}}%
\pgfpathlineto{\pgfqpoint{3.275442in}{0.451403in}}%
\pgfpathlineto{\pgfqpoint{3.276810in}{0.445894in}}%
\pgfpathlineto{\pgfqpoint{3.278179in}{0.459231in}}%
\pgfpathlineto{\pgfqpoint{3.279547in}{0.461001in}}%
\pgfpathlineto{\pgfqpoint{3.280916in}{0.467605in}}%
\pgfpathlineto{\pgfqpoint{3.282285in}{0.465073in}}%
\pgfpathlineto{\pgfqpoint{3.283653in}{0.458721in}}%
\pgfpathlineto{\pgfqpoint{3.285022in}{0.463894in}}%
\pgfpathlineto{\pgfqpoint{3.286390in}{0.447383in}}%
\pgfpathlineto{\pgfqpoint{3.287759in}{0.462561in}}%
\pgfpathlineto{\pgfqpoint{3.289128in}{0.447068in}}%
\pgfpathlineto{\pgfqpoint{3.290496in}{0.454085in}}%
\pgfpathlineto{\pgfqpoint{3.291865in}{0.449432in}}%
\pgfpathlineto{\pgfqpoint{3.294602in}{0.464029in}}%
\pgfpathlineto{\pgfqpoint{3.295971in}{0.457643in}}%
\pgfpathlineto{\pgfqpoint{3.297339in}{0.445284in}}%
\pgfpathlineto{\pgfqpoint{3.298708in}{0.449733in}}%
\pgfpathlineto{\pgfqpoint{3.300077in}{0.462854in}}%
\pgfpathlineto{\pgfqpoint{3.301445in}{0.455162in}}%
\pgfpathlineto{\pgfqpoint{3.302814in}{0.462747in}}%
\pgfpathlineto{\pgfqpoint{3.304182in}{0.449929in}}%
\pgfpathlineto{\pgfqpoint{3.305551in}{0.460832in}}%
\pgfpathlineto{\pgfqpoint{3.306920in}{0.454921in}}%
\pgfpathlineto{\pgfqpoint{3.309657in}{0.460528in}}%
\pgfpathlineto{\pgfqpoint{3.312394in}{0.455272in}}%
\pgfpathlineto{\pgfqpoint{3.313763in}{0.448323in}}%
\pgfpathlineto{\pgfqpoint{3.315131in}{0.456593in}}%
\pgfpathlineto{\pgfqpoint{3.315131in}{0.456593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442484in}{0.389757in}}{\pgfqpoint{3.009440in}{0.830140in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579276in}{1.182164in}}%
\pgfpathlineto{\pgfqpoint{0.580645in}{1.096993in}}%
\pgfpathlineto{\pgfqpoint{0.582014in}{1.102674in}}%
\pgfpathlineto{\pgfqpoint{0.583382in}{1.094785in}}%
\pgfpathlineto{\pgfqpoint{0.588857in}{1.017736in}}%
\pgfpathlineto{\pgfqpoint{0.592963in}{0.985820in}}%
\pgfpathlineto{\pgfqpoint{0.603912in}{0.932910in}}%
\pgfpathlineto{\pgfqpoint{0.606649in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.613492in}{0.881927in}}%
\pgfpathlineto{\pgfqpoint{0.616229in}{0.869006in}}%
\pgfpathlineto{\pgfqpoint{0.624441in}{0.813558in}}%
\pgfpathlineto{\pgfqpoint{0.632652in}{0.748350in}}%
\pgfpathlineto{\pgfqpoint{0.636758in}{0.700073in}}%
\pgfpathlineto{\pgfqpoint{0.642233in}{0.635436in}}%
\pgfpathlineto{\pgfqpoint{0.649076in}{0.523658in}}%
\pgfpathlineto{\pgfqpoint{0.651813in}{0.477986in}}%
\pgfpathlineto{\pgfqpoint{0.654550in}{0.446625in}}%
\pgfpathlineto{\pgfqpoint{0.655919in}{0.450270in}}%
\pgfpathlineto{\pgfqpoint{0.668236in}{0.542934in}}%
\pgfpathlineto{\pgfqpoint{0.670973in}{0.545988in}}%
\pgfpathlineto{\pgfqpoint{0.675079in}{0.556083in}}%
\pgfpathlineto{\pgfqpoint{0.677817in}{0.560042in}}%
\pgfpathlineto{\pgfqpoint{0.680554in}{0.552125in}}%
\pgfpathlineto{\pgfqpoint{0.681922in}{0.557145in}}%
\pgfpathlineto{\pgfqpoint{0.683291in}{0.557868in}}%
\pgfpathlineto{\pgfqpoint{0.686028in}{0.551558in}}%
\pgfpathlineto{\pgfqpoint{0.688765in}{0.547479in}}%
\pgfpathlineto{\pgfqpoint{0.690134in}{0.549703in}}%
\pgfpathlineto{\pgfqpoint{0.691503in}{0.545797in}}%
\pgfpathlineto{\pgfqpoint{0.694240in}{0.529052in}}%
\pgfpathlineto{\pgfqpoint{0.695608in}{0.533342in}}%
\pgfpathlineto{\pgfqpoint{0.698346in}{0.521842in}}%
\pgfpathlineto{\pgfqpoint{0.699714in}{0.525722in}}%
\pgfpathlineto{\pgfqpoint{0.702452in}{0.517085in}}%
\pgfpathlineto{\pgfqpoint{0.703820in}{0.514080in}}%
\pgfpathlineto{\pgfqpoint{0.705189in}{0.514560in}}%
\pgfpathlineto{\pgfqpoint{0.707926in}{0.495688in}}%
\pgfpathlineto{\pgfqpoint{0.709295in}{0.496070in}}%
\pgfpathlineto{\pgfqpoint{0.710663in}{0.486853in}}%
\pgfpathlineto{\pgfqpoint{0.712032in}{0.489166in}}%
\pgfpathlineto{\pgfqpoint{0.713400in}{0.493692in}}%
\pgfpathlineto{\pgfqpoint{0.716138in}{0.480716in}}%
\pgfpathlineto{\pgfqpoint{0.717506in}{0.488851in}}%
\pgfpathlineto{\pgfqpoint{0.721612in}{0.465985in}}%
\pgfpathlineto{\pgfqpoint{0.722981in}{0.459437in}}%
\pgfpathlineto{\pgfqpoint{0.724349in}{0.463485in}}%
\pgfpathlineto{\pgfqpoint{0.725718in}{0.459315in}}%
\pgfpathlineto{\pgfqpoint{0.727087in}{0.465873in}}%
\pgfpathlineto{\pgfqpoint{0.728455in}{0.455787in}}%
\pgfpathlineto{\pgfqpoint{0.729824in}{0.458665in}}%
\pgfpathlineto{\pgfqpoint{0.731192in}{0.452792in}}%
\pgfpathlineto{\pgfqpoint{0.732561in}{0.453936in}}%
\pgfpathlineto{\pgfqpoint{0.735298in}{0.459853in}}%
\pgfpathlineto{\pgfqpoint{0.736667in}{0.447477in}}%
\pgfpathlineto{\pgfqpoint{0.739404in}{0.462974in}}%
\pgfpathlineto{\pgfqpoint{0.740773in}{0.464694in}}%
\pgfpathlineto{\pgfqpoint{0.744879in}{0.449382in}}%
\pgfpathlineto{\pgfqpoint{0.746247in}{0.457950in}}%
\pgfpathlineto{\pgfqpoint{0.747616in}{0.454021in}}%
\pgfpathlineto{\pgfqpoint{0.750353in}{0.468754in}}%
\pgfpathlineto{\pgfqpoint{0.751722in}{0.466472in}}%
\pgfpathlineto{\pgfqpoint{0.753090in}{0.456274in}}%
\pgfpathlineto{\pgfqpoint{0.754459in}{0.468611in}}%
\pgfpathlineto{\pgfqpoint{0.755827in}{0.448327in}}%
\pgfpathlineto{\pgfqpoint{0.757196in}{0.449407in}}%
\pgfpathlineto{\pgfqpoint{0.758565in}{0.463098in}}%
\pgfpathlineto{\pgfqpoint{0.761302in}{0.463335in}}%
\pgfpathlineto{\pgfqpoint{0.762670in}{0.455722in}}%
\pgfpathlineto{\pgfqpoint{0.765408in}{0.472487in}}%
\pgfpathlineto{\pgfqpoint{0.766776in}{0.456606in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{0.461240in}}%
\pgfpathlineto{\pgfqpoint{0.770882in}{0.453550in}}%
\pgfpathlineto{\pgfqpoint{0.772251in}{0.452855in}}%
\pgfpathlineto{\pgfqpoint{0.774988in}{0.460318in}}%
\pgfpathlineto{\pgfqpoint{0.776357in}{0.461532in}}%
\pgfpathlineto{\pgfqpoint{0.777725in}{0.456037in}}%
\pgfpathlineto{\pgfqpoint{0.779094in}{0.464549in}}%
\pgfpathlineto{\pgfqpoint{0.780462in}{0.464193in}}%
\pgfpathlineto{\pgfqpoint{0.781831in}{0.461721in}}%
\pgfpathlineto{\pgfqpoint{0.783200in}{0.469873in}}%
\pgfpathlineto{\pgfqpoint{0.784568in}{0.461446in}}%
\pgfpathlineto{\pgfqpoint{0.785937in}{0.467219in}}%
\pgfpathlineto{\pgfqpoint{0.787305in}{0.462121in}}%
\pgfpathlineto{\pgfqpoint{0.788674in}{0.464137in}}%
\pgfpathlineto{\pgfqpoint{0.790043in}{0.449063in}}%
\pgfpathlineto{\pgfqpoint{0.792780in}{0.463205in}}%
\pgfpathlineto{\pgfqpoint{0.795517in}{0.465174in}}%
\pgfpathlineto{\pgfqpoint{0.796886in}{0.475380in}}%
\pgfpathlineto{\pgfqpoint{0.798254in}{0.474989in}}%
\pgfpathlineto{\pgfqpoint{0.799623in}{0.461640in}}%
\pgfpathlineto{\pgfqpoint{0.802360in}{0.464848in}}%
\pgfpathlineto{\pgfqpoint{0.803729in}{0.462863in}}%
\pgfpathlineto{\pgfqpoint{0.805097in}{0.455448in}}%
\pgfpathlineto{\pgfqpoint{0.806466in}{0.460659in}}%
\pgfpathlineto{\pgfqpoint{0.807835in}{0.458267in}}%
\pgfpathlineto{\pgfqpoint{0.810572in}{0.467218in}}%
\pgfpathlineto{\pgfqpoint{0.811940in}{0.474144in}}%
\pgfpathlineto{\pgfqpoint{0.813309in}{0.464255in}}%
\pgfpathlineto{\pgfqpoint{0.816046in}{0.471012in}}%
\pgfpathlineto{\pgfqpoint{0.817415in}{0.471468in}}%
\pgfpathlineto{\pgfqpoint{0.818784in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{0.821521in}{0.469899in}}%
\pgfpathlineto{\pgfqpoint{0.824258in}{0.463151in}}%
\pgfpathlineto{\pgfqpoint{0.825627in}{0.467874in}}%
\pgfpathlineto{\pgfqpoint{0.826995in}{0.467210in}}%
\pgfpathlineto{\pgfqpoint{0.829732in}{0.477853in}}%
\pgfpathlineto{\pgfqpoint{0.831101in}{0.479114in}}%
\pgfpathlineto{\pgfqpoint{0.832470in}{0.484789in}}%
\pgfpathlineto{\pgfqpoint{0.833838in}{0.479153in}}%
\pgfpathlineto{\pgfqpoint{0.836575in}{0.486851in}}%
\pgfpathlineto{\pgfqpoint{0.837944in}{0.475331in}}%
\pgfpathlineto{\pgfqpoint{0.840681in}{0.479157in}}%
\pgfpathlineto{\pgfqpoint{0.842050in}{0.480244in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{0.467599in}}%
\pgfpathlineto{\pgfqpoint{0.844787in}{0.479274in}}%
\pgfpathlineto{\pgfqpoint{0.847524in}{0.470662in}}%
\pgfpathlineto{\pgfqpoint{0.848893in}{0.480158in}}%
\pgfpathlineto{\pgfqpoint{0.850262in}{0.479862in}}%
\pgfpathlineto{\pgfqpoint{0.851630in}{0.487688in}}%
\pgfpathlineto{\pgfqpoint{0.852999in}{0.477568in}}%
\pgfpathlineto{\pgfqpoint{0.854367in}{0.480901in}}%
\pgfpathlineto{\pgfqpoint{0.855736in}{0.477651in}}%
\pgfpathlineto{\pgfqpoint{0.857105in}{0.490112in}}%
\pgfpathlineto{\pgfqpoint{0.858473in}{0.490643in}}%
\pgfpathlineto{\pgfqpoint{0.859842in}{0.474261in}}%
\pgfpathlineto{\pgfqpoint{0.861211in}{0.471461in}}%
\pgfpathlineto{\pgfqpoint{0.862579in}{0.482040in}}%
\pgfpathlineto{\pgfqpoint{0.863948in}{0.480527in}}%
\pgfpathlineto{\pgfqpoint{0.865316in}{0.481090in}}%
\pgfpathlineto{\pgfqpoint{0.866685in}{0.491326in}}%
\pgfpathlineto{\pgfqpoint{0.869422in}{0.493008in}}%
\pgfpathlineto{\pgfqpoint{0.870791in}{0.497197in}}%
\pgfpathlineto{\pgfqpoint{0.874897in}{0.472733in}}%
\pgfpathlineto{\pgfqpoint{0.877634in}{0.489402in}}%
\pgfpathlineto{\pgfqpoint{0.880371in}{0.490816in}}%
\pgfpathlineto{\pgfqpoint{0.883108in}{0.506041in}}%
\pgfpathlineto{\pgfqpoint{0.884477in}{0.498767in}}%
\pgfpathlineto{\pgfqpoint{0.885846in}{0.498042in}}%
\pgfpathlineto{\pgfqpoint{0.888583in}{0.493425in}}%
\pgfpathlineto{\pgfqpoint{0.891320in}{0.493032in}}%
\pgfpathlineto{\pgfqpoint{0.892689in}{0.505015in}}%
\pgfpathlineto{\pgfqpoint{0.894057in}{0.502466in}}%
\pgfpathlineto{\pgfqpoint{0.895426in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{0.896794in}{0.501443in}}%
\pgfpathlineto{\pgfqpoint{0.898163in}{0.501974in}}%
\pgfpathlineto{\pgfqpoint{0.900900in}{0.494412in}}%
\pgfpathlineto{\pgfqpoint{0.905006in}{0.532992in}}%
\pgfpathlineto{\pgfqpoint{0.910481in}{0.497410in}}%
\pgfpathlineto{\pgfqpoint{0.913218in}{0.507855in}}%
\pgfpathlineto{\pgfqpoint{0.914586in}{0.507822in}}%
\pgfpathlineto{\pgfqpoint{0.917324in}{0.520547in}}%
\pgfpathlineto{\pgfqpoint{0.918692in}{0.524294in}}%
\pgfpathlineto{\pgfqpoint{0.920061in}{0.524087in}}%
\pgfpathlineto{\pgfqpoint{0.921429in}{0.521544in}}%
\pgfpathlineto{\pgfqpoint{0.924167in}{0.531695in}}%
\pgfpathlineto{\pgfqpoint{0.925535in}{0.519188in}}%
\pgfpathlineto{\pgfqpoint{0.926904in}{0.526547in}}%
\pgfpathlineto{\pgfqpoint{0.928272in}{0.525120in}}%
\pgfpathlineto{\pgfqpoint{0.929641in}{0.530334in}}%
\pgfpathlineto{\pgfqpoint{0.931010in}{0.530023in}}%
\pgfpathlineto{\pgfqpoint{0.936484in}{0.546104in}}%
\pgfpathlineto{\pgfqpoint{0.937853in}{0.560065in}}%
\pgfpathlineto{\pgfqpoint{0.940590in}{0.548447in}}%
\pgfpathlineto{\pgfqpoint{0.941959in}{0.547449in}}%
\pgfpathlineto{\pgfqpoint{0.943327in}{0.543737in}}%
\pgfpathlineto{\pgfqpoint{0.946064in}{0.558964in}}%
\pgfpathlineto{\pgfqpoint{0.947433in}{0.558583in}}%
\pgfpathlineto{\pgfqpoint{0.950170in}{0.545694in}}%
\pgfpathlineto{\pgfqpoint{0.952907in}{0.556353in}}%
\pgfpathlineto{\pgfqpoint{0.954276in}{0.554372in}}%
\pgfpathlineto{\pgfqpoint{0.955645in}{0.568617in}}%
\pgfpathlineto{\pgfqpoint{0.958382in}{0.557795in}}%
\pgfpathlineto{\pgfqpoint{0.959751in}{0.558467in}}%
\pgfpathlineto{\pgfqpoint{0.961119in}{0.568613in}}%
\pgfpathlineto{\pgfqpoint{0.962488in}{0.568123in}}%
\pgfpathlineto{\pgfqpoint{0.963856in}{0.563378in}}%
\pgfpathlineto{\pgfqpoint{0.965225in}{0.568001in}}%
\pgfpathlineto{\pgfqpoint{0.966594in}{0.563354in}}%
\pgfpathlineto{\pgfqpoint{0.969331in}{0.575816in}}%
\pgfpathlineto{\pgfqpoint{0.970699in}{0.574123in}}%
\pgfpathlineto{\pgfqpoint{0.972068in}{0.575901in}}%
\pgfpathlineto{\pgfqpoint{0.974805in}{0.568788in}}%
\pgfpathlineto{\pgfqpoint{0.976174in}{0.567409in}}%
\pgfpathlineto{\pgfqpoint{0.977542in}{0.569120in}}%
\pgfpathlineto{\pgfqpoint{0.980280in}{0.577495in}}%
\pgfpathlineto{\pgfqpoint{0.983017in}{0.592947in}}%
\pgfpathlineto{\pgfqpoint{0.985754in}{0.592920in}}%
\pgfpathlineto{\pgfqpoint{0.988491in}{0.586439in}}%
\pgfpathlineto{\pgfqpoint{0.991229in}{0.582122in}}%
\pgfpathlineto{\pgfqpoint{0.993966in}{0.591662in}}%
\pgfpathlineto{\pgfqpoint{0.995334in}{0.591375in}}%
\pgfpathlineto{\pgfqpoint{0.996703in}{0.582949in}}%
\pgfpathlineto{\pgfqpoint{1.006283in}{0.603098in}}%
\pgfpathlineto{\pgfqpoint{1.009021in}{0.595196in}}%
\pgfpathlineto{\pgfqpoint{1.011758in}{0.601303in}}%
\pgfpathlineto{\pgfqpoint{1.013126in}{0.597487in}}%
\pgfpathlineto{\pgfqpoint{1.015864in}{0.601135in}}%
\pgfpathlineto{\pgfqpoint{1.017232in}{0.603405in}}%
\pgfpathlineto{\pgfqpoint{1.018601in}{0.602583in}}%
\pgfpathlineto{\pgfqpoint{1.019969in}{0.603289in}}%
\pgfpathlineto{\pgfqpoint{1.021338in}{0.607206in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{0.604235in}}%
\pgfpathlineto{\pgfqpoint{1.024075in}{0.611025in}}%
\pgfpathlineto{\pgfqpoint{1.026813in}{0.607993in}}%
\pgfpathlineto{\pgfqpoint{1.029550in}{0.613990in}}%
\pgfpathlineto{\pgfqpoint{1.032287in}{0.609870in}}%
\pgfpathlineto{\pgfqpoint{1.033656in}{0.610803in}}%
\pgfpathlineto{\pgfqpoint{1.035024in}{0.613193in}}%
\pgfpathlineto{\pgfqpoint{1.036393in}{0.618801in}}%
\pgfpathlineto{\pgfqpoint{1.037761in}{0.614514in}}%
\pgfpathlineto{\pgfqpoint{1.039130in}{0.614690in}}%
\pgfpathlineto{\pgfqpoint{1.040499in}{0.611009in}}%
\pgfpathlineto{\pgfqpoint{1.043236in}{0.616944in}}%
\pgfpathlineto{\pgfqpoint{1.044604in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{1.045973in}{0.616453in}}%
\pgfpathlineto{\pgfqpoint{1.047342in}{0.617073in}}%
\pgfpathlineto{\pgfqpoint{1.050079in}{0.624210in}}%
\pgfpathlineto{\pgfqpoint{1.051448in}{0.625453in}}%
\pgfpathlineto{\pgfqpoint{1.052816in}{0.620758in}}%
\pgfpathlineto{\pgfqpoint{1.055553in}{0.627380in}}%
\pgfpathlineto{\pgfqpoint{1.058291in}{0.622681in}}%
\pgfpathlineto{\pgfqpoint{1.059659in}{0.620299in}}%
\pgfpathlineto{\pgfqpoint{1.061028in}{0.622798in}}%
\pgfpathlineto{\pgfqpoint{1.062396in}{0.617694in}}%
\pgfpathlineto{\pgfqpoint{1.066502in}{0.621130in}}%
\pgfpathlineto{\pgfqpoint{1.067871in}{0.627853in}}%
\pgfpathlineto{\pgfqpoint{1.069239in}{0.624044in}}%
\pgfpathlineto{\pgfqpoint{1.070608in}{0.624716in}}%
\pgfpathlineto{\pgfqpoint{1.071977in}{0.628926in}}%
\pgfpathlineto{\pgfqpoint{1.073345in}{0.629176in}}%
\pgfpathlineto{\pgfqpoint{1.074714in}{0.632538in}}%
\pgfpathlineto{\pgfqpoint{1.077451in}{0.632567in}}%
\pgfpathlineto{\pgfqpoint{1.081557in}{0.624272in}}%
\pgfpathlineto{\pgfqpoint{1.082926in}{0.629079in}}%
\pgfpathlineto{\pgfqpoint{1.084294in}{0.628468in}}%
\pgfpathlineto{\pgfqpoint{1.087031in}{0.633774in}}%
\pgfpathlineto{\pgfqpoint{1.088400in}{0.629015in}}%
\pgfpathlineto{\pgfqpoint{1.089769in}{0.629568in}}%
\pgfpathlineto{\pgfqpoint{1.091137in}{0.627980in}}%
\pgfpathlineto{\pgfqpoint{1.092506in}{0.629998in}}%
\pgfpathlineto{\pgfqpoint{1.093874in}{0.627149in}}%
\pgfpathlineto{\pgfqpoint{1.095243in}{0.629797in}}%
\pgfpathlineto{\pgfqpoint{1.099349in}{0.620685in}}%
\pgfpathlineto{\pgfqpoint{1.102086in}{0.626206in}}%
\pgfpathlineto{\pgfqpoint{1.104823in}{0.622592in}}%
\pgfpathlineto{\pgfqpoint{1.106192in}{0.623217in}}%
\pgfpathlineto{\pgfqpoint{1.107561in}{0.616451in}}%
\pgfpathlineto{\pgfqpoint{1.108929in}{0.617123in}}%
\pgfpathlineto{\pgfqpoint{1.111666in}{0.623480in}}%
\pgfpathlineto{\pgfqpoint{1.113035in}{0.616796in}}%
\pgfpathlineto{\pgfqpoint{1.115772in}{0.627844in}}%
\pgfpathlineto{\pgfqpoint{1.118510in}{0.622360in}}%
\pgfpathlineto{\pgfqpoint{1.119878in}{0.624090in}}%
\pgfpathlineto{\pgfqpoint{1.122615in}{0.623082in}}%
\pgfpathlineto{\pgfqpoint{1.123984in}{0.619573in}}%
\pgfpathlineto{\pgfqpoint{1.125353in}{0.620360in}}%
\pgfpathlineto{\pgfqpoint{1.128090in}{0.617576in}}%
\pgfpathlineto{\pgfqpoint{1.130827in}{0.620826in}}%
\pgfpathlineto{\pgfqpoint{1.132196in}{0.624903in}}%
\pgfpathlineto{\pgfqpoint{1.133564in}{0.622989in}}%
\pgfpathlineto{\pgfqpoint{1.134933in}{0.617815in}}%
\pgfpathlineto{\pgfqpoint{1.136301in}{0.619911in}}%
\pgfpathlineto{\pgfqpoint{1.139039in}{0.615760in}}%
\pgfpathlineto{\pgfqpoint{1.140407in}{0.621965in}}%
\pgfpathlineto{\pgfqpoint{1.141776in}{0.620964in}}%
\pgfpathlineto{\pgfqpoint{1.144513in}{0.615834in}}%
\pgfpathlineto{\pgfqpoint{1.145882in}{0.615601in}}%
\pgfpathlineto{\pgfqpoint{1.147250in}{0.617891in}}%
\pgfpathlineto{\pgfqpoint{1.148619in}{0.614747in}}%
\pgfpathlineto{\pgfqpoint{1.149988in}{0.616429in}}%
\pgfpathlineto{\pgfqpoint{1.151356in}{0.609080in}}%
\pgfpathlineto{\pgfqpoint{1.154093in}{0.612578in}}%
\pgfpathlineto{\pgfqpoint{1.158199in}{0.620453in}}%
\pgfpathlineto{\pgfqpoint{1.159568in}{0.608701in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{0.611255in}}%
\pgfpathlineto{\pgfqpoint{1.163674in}{0.605020in}}%
\pgfpathlineto{\pgfqpoint{1.165042in}{0.602991in}}%
\pgfpathlineto{\pgfqpoint{1.166411in}{0.615926in}}%
\pgfpathlineto{\pgfqpoint{1.167780in}{0.617804in}}%
\pgfpathlineto{\pgfqpoint{1.169148in}{0.613076in}}%
\pgfpathlineto{\pgfqpoint{1.170517in}{0.614363in}}%
\pgfpathlineto{\pgfqpoint{1.175991in}{0.600854in}}%
\pgfpathlineto{\pgfqpoint{1.178728in}{0.603255in}}%
\pgfpathlineto{\pgfqpoint{1.181466in}{0.601394in}}%
\pgfpathlineto{\pgfqpoint{1.182834in}{0.604683in}}%
\pgfpathlineto{\pgfqpoint{1.186940in}{0.594881in}}%
\pgfpathlineto{\pgfqpoint{1.188309in}{0.597669in}}%
\pgfpathlineto{\pgfqpoint{1.189677in}{0.591693in}}%
\pgfpathlineto{\pgfqpoint{1.193783in}{0.599245in}}%
\pgfpathlineto{\pgfqpoint{1.195152in}{0.592436in}}%
\pgfpathlineto{\pgfqpoint{1.196520in}{0.593126in}}%
\pgfpathlineto{\pgfqpoint{1.197889in}{0.596569in}}%
\pgfpathlineto{\pgfqpoint{1.199258in}{0.595119in}}%
\pgfpathlineto{\pgfqpoint{1.200626in}{0.597564in}}%
\pgfpathlineto{\pgfqpoint{1.201995in}{0.595544in}}%
\pgfpathlineto{\pgfqpoint{1.203363in}{0.586587in}}%
\pgfpathlineto{\pgfqpoint{1.206101in}{0.592813in}}%
\pgfpathlineto{\pgfqpoint{1.210206in}{0.577784in}}%
\pgfpathlineto{\pgfqpoint{1.211575in}{0.580539in}}%
\pgfpathlineto{\pgfqpoint{1.212944in}{0.586623in}}%
\pgfpathlineto{\pgfqpoint{1.215681in}{0.575209in}}%
\pgfpathlineto{\pgfqpoint{1.217050in}{0.576340in}}%
\pgfpathlineto{\pgfqpoint{1.221155in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{1.222524in}{0.578500in}}%
\pgfpathlineto{\pgfqpoint{1.223893in}{0.579300in}}%
\pgfpathlineto{\pgfqpoint{1.225261in}{0.576173in}}%
\pgfpathlineto{\pgfqpoint{1.226630in}{0.579663in}}%
\pgfpathlineto{\pgfqpoint{1.227998in}{0.579903in}}%
\pgfpathlineto{\pgfqpoint{1.229367in}{0.577742in}}%
\pgfpathlineto{\pgfqpoint{1.230736in}{0.578359in}}%
\pgfpathlineto{\pgfqpoint{1.232104in}{0.566099in}}%
\pgfpathlineto{\pgfqpoint{1.233473in}{0.570810in}}%
\pgfpathlineto{\pgfqpoint{1.234841in}{0.568885in}}%
\pgfpathlineto{\pgfqpoint{1.236210in}{0.571729in}}%
\pgfpathlineto{\pgfqpoint{1.237579in}{0.566333in}}%
\pgfpathlineto{\pgfqpoint{1.240316in}{0.565165in}}%
\pgfpathlineto{\pgfqpoint{1.241685in}{0.558173in}}%
\pgfpathlineto{\pgfqpoint{1.243053in}{0.558488in}}%
\pgfpathlineto{\pgfqpoint{1.244422in}{0.568649in}}%
\pgfpathlineto{\pgfqpoint{1.245790in}{0.567074in}}%
\pgfpathlineto{\pgfqpoint{1.248528in}{0.560391in}}%
\pgfpathlineto{\pgfqpoint{1.251265in}{0.568825in}}%
\pgfpathlineto{\pgfqpoint{1.255371in}{0.551390in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{0.548035in}}%
\pgfpathlineto{\pgfqpoint{1.259477in}{0.559660in}}%
\pgfpathlineto{\pgfqpoint{1.260845in}{0.554594in}}%
\pgfpathlineto{\pgfqpoint{1.262214in}{0.554177in}}%
\pgfpathlineto{\pgfqpoint{1.263582in}{0.559229in}}%
\pgfpathlineto{\pgfqpoint{1.266320in}{0.554460in}}%
\pgfpathlineto{\pgfqpoint{1.267688in}{0.552538in}}%
\pgfpathlineto{\pgfqpoint{1.269057in}{0.556052in}}%
\pgfpathlineto{\pgfqpoint{1.270425in}{0.552526in}}%
\pgfpathlineto{\pgfqpoint{1.271794in}{0.556532in}}%
\pgfpathlineto{\pgfqpoint{1.275900in}{0.542631in}}%
\pgfpathlineto{\pgfqpoint{1.277268in}{0.534267in}}%
\pgfpathlineto{\pgfqpoint{1.280006in}{0.542388in}}%
\pgfpathlineto{\pgfqpoint{1.282743in}{0.538194in}}%
\pgfpathlineto{\pgfqpoint{1.284112in}{0.536716in}}%
\pgfpathlineto{\pgfqpoint{1.285480in}{0.540800in}}%
\pgfpathlineto{\pgfqpoint{1.286849in}{0.540051in}}%
\pgfpathlineto{\pgfqpoint{1.293692in}{0.525546in}}%
\pgfpathlineto{\pgfqpoint{1.296429in}{0.548640in}}%
\pgfpathlineto{\pgfqpoint{1.297798in}{0.545774in}}%
\pgfpathlineto{\pgfqpoint{1.301903in}{0.523360in}}%
\pgfpathlineto{\pgfqpoint{1.303272in}{0.527607in}}%
\pgfpathlineto{\pgfqpoint{1.304641in}{0.526276in}}%
\pgfpathlineto{\pgfqpoint{1.306009in}{0.526840in}}%
\pgfpathlineto{\pgfqpoint{1.308747in}{0.520315in}}%
\pgfpathlineto{\pgfqpoint{1.310115in}{0.525372in}}%
\pgfpathlineto{\pgfqpoint{1.312852in}{0.515991in}}%
\pgfpathlineto{\pgfqpoint{1.315590in}{0.527772in}}%
\pgfpathlineto{\pgfqpoint{1.316958in}{0.526639in}}%
\pgfpathlineto{\pgfqpoint{1.318327in}{0.529228in}}%
\pgfpathlineto{\pgfqpoint{1.322433in}{0.515715in}}%
\pgfpathlineto{\pgfqpoint{1.323801in}{0.516796in}}%
\pgfpathlineto{\pgfqpoint{1.325170in}{0.521459in}}%
\pgfpathlineto{\pgfqpoint{1.326538in}{0.518337in}}%
\pgfpathlineto{\pgfqpoint{1.329276in}{0.508627in}}%
\pgfpathlineto{\pgfqpoint{1.330644in}{0.507403in}}%
\pgfpathlineto{\pgfqpoint{1.332013in}{0.501495in}}%
\pgfpathlineto{\pgfqpoint{1.333382in}{0.506617in}}%
\pgfpathlineto{\pgfqpoint{1.334750in}{0.499226in}}%
\pgfpathlineto{\pgfqpoint{1.336119in}{0.504619in}}%
\pgfpathlineto{\pgfqpoint{1.337487in}{0.499637in}}%
\pgfpathlineto{\pgfqpoint{1.341593in}{0.506451in}}%
\pgfpathlineto{\pgfqpoint{1.344330in}{0.506844in}}%
\pgfpathlineto{\pgfqpoint{1.345699in}{0.508254in}}%
\pgfpathlineto{\pgfqpoint{1.347068in}{0.506079in}}%
\pgfpathlineto{\pgfqpoint{1.348436in}{0.499538in}}%
\pgfpathlineto{\pgfqpoint{1.349805in}{0.500366in}}%
\pgfpathlineto{\pgfqpoint{1.351173in}{0.506067in}}%
\pgfpathlineto{\pgfqpoint{1.352542in}{0.504031in}}%
\pgfpathlineto{\pgfqpoint{1.355279in}{0.515600in}}%
\pgfpathlineto{\pgfqpoint{1.358017in}{0.506381in}}%
\pgfpathlineto{\pgfqpoint{1.359385in}{0.510164in}}%
\pgfpathlineto{\pgfqpoint{1.360754in}{0.505203in}}%
\pgfpathlineto{\pgfqpoint{1.362122in}{0.513122in}}%
\pgfpathlineto{\pgfqpoint{1.364860in}{0.507617in}}%
\pgfpathlineto{\pgfqpoint{1.366228in}{0.509563in}}%
\pgfpathlineto{\pgfqpoint{1.367597in}{0.496844in}}%
\pgfpathlineto{\pgfqpoint{1.368965in}{0.502228in}}%
\pgfpathlineto{\pgfqpoint{1.370334in}{0.500953in}}%
\pgfpathlineto{\pgfqpoint{1.371703in}{0.503240in}}%
\pgfpathlineto{\pgfqpoint{1.373071in}{0.496172in}}%
\pgfpathlineto{\pgfqpoint{1.375809in}{0.499133in}}%
\pgfpathlineto{\pgfqpoint{1.377177in}{0.502366in}}%
\pgfpathlineto{\pgfqpoint{1.379914in}{0.493911in}}%
\pgfpathlineto{\pgfqpoint{1.381283in}{0.495149in}}%
\pgfpathlineto{\pgfqpoint{1.384020in}{0.491091in}}%
\pgfpathlineto{\pgfqpoint{1.385389in}{0.496030in}}%
\pgfpathlineto{\pgfqpoint{1.386757in}{0.495645in}}%
\pgfpathlineto{\pgfqpoint{1.388126in}{0.497504in}}%
\pgfpathlineto{\pgfqpoint{1.389495in}{0.481686in}}%
\pgfpathlineto{\pgfqpoint{1.390863in}{0.482202in}}%
\pgfpathlineto{\pgfqpoint{1.392232in}{0.477041in}}%
\pgfpathlineto{\pgfqpoint{1.393600in}{0.479701in}}%
\pgfpathlineto{\pgfqpoint{1.394969in}{0.479781in}}%
\pgfpathlineto{\pgfqpoint{1.396338in}{0.482434in}}%
\pgfpathlineto{\pgfqpoint{1.399075in}{0.494329in}}%
\pgfpathlineto{\pgfqpoint{1.404549in}{0.460192in}}%
\pgfpathlineto{\pgfqpoint{1.405918in}{0.464026in}}%
\pgfpathlineto{\pgfqpoint{1.408655in}{0.482560in}}%
\pgfpathlineto{\pgfqpoint{1.414130in}{0.467170in}}%
\pgfpathlineto{\pgfqpoint{1.415498in}{0.484094in}}%
\pgfpathlineto{\pgfqpoint{1.416867in}{0.484372in}}%
\pgfpathlineto{\pgfqpoint{1.418235in}{0.480415in}}%
\pgfpathlineto{\pgfqpoint{1.419604in}{0.469687in}}%
\pgfpathlineto{\pgfqpoint{1.422341in}{0.477848in}}%
\pgfpathlineto{\pgfqpoint{1.423710in}{0.472571in}}%
\pgfpathlineto{\pgfqpoint{1.426447in}{0.483427in}}%
\pgfpathlineto{\pgfqpoint{1.429184in}{0.483441in}}%
\pgfpathlineto{\pgfqpoint{1.430553in}{0.478447in}}%
\pgfpathlineto{\pgfqpoint{1.431922in}{0.479792in}}%
\pgfpathlineto{\pgfqpoint{1.433290in}{0.476332in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{0.468331in}}%
\pgfpathlineto{\pgfqpoint{1.437396in}{0.474567in}}%
\pgfpathlineto{\pgfqpoint{1.438765in}{0.472752in}}%
\pgfpathlineto{\pgfqpoint{1.440133in}{0.477582in}}%
\pgfpathlineto{\pgfqpoint{1.442870in}{0.462323in}}%
\pgfpathlineto{\pgfqpoint{1.444239in}{0.457644in}}%
\pgfpathlineto{\pgfqpoint{1.445608in}{0.467229in}}%
\pgfpathlineto{\pgfqpoint{1.446976in}{0.465336in}}%
\pgfpathlineto{\pgfqpoint{1.451082in}{0.484464in}}%
\pgfpathlineto{\pgfqpoint{1.452451in}{0.481382in}}%
\pgfpathlineto{\pgfqpoint{1.453819in}{0.479934in}}%
\pgfpathlineto{\pgfqpoint{1.456557in}{0.470535in}}%
\pgfpathlineto{\pgfqpoint{1.457925in}{0.479222in}}%
\pgfpathlineto{\pgfqpoint{1.459294in}{0.480167in}}%
\pgfpathlineto{\pgfqpoint{1.460662in}{0.477816in}}%
\pgfpathlineto{\pgfqpoint{1.462031in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{1.466137in}{0.465799in}}%
\pgfpathlineto{\pgfqpoint{1.467505in}{0.463641in}}%
\pgfpathlineto{\pgfqpoint{1.468874in}{0.476921in}}%
\pgfpathlineto{\pgfqpoint{1.471611in}{0.473744in}}%
\pgfpathlineto{\pgfqpoint{1.472980in}{0.477243in}}%
\pgfpathlineto{\pgfqpoint{1.475717in}{0.467428in}}%
\pgfpathlineto{\pgfqpoint{1.477086in}{0.459418in}}%
\pgfpathlineto{\pgfqpoint{1.478454in}{0.470235in}}%
\pgfpathlineto{\pgfqpoint{1.479823in}{0.463533in}}%
\pgfpathlineto{\pgfqpoint{1.481192in}{0.462420in}}%
\pgfpathlineto{\pgfqpoint{1.482560in}{0.462820in}}%
\pgfpathlineto{\pgfqpoint{1.483929in}{0.471285in}}%
\pgfpathlineto{\pgfqpoint{1.485297in}{0.468705in}}%
\pgfpathlineto{\pgfqpoint{1.490772in}{0.475244in}}%
\pgfpathlineto{\pgfqpoint{1.492140in}{0.468895in}}%
\pgfpathlineto{\pgfqpoint{1.494878in}{0.475663in}}%
\pgfpathlineto{\pgfqpoint{1.496246in}{0.467406in}}%
\pgfpathlineto{\pgfqpoint{1.498984in}{0.481471in}}%
\pgfpathlineto{\pgfqpoint{1.500352in}{0.480187in}}%
\pgfpathlineto{\pgfqpoint{1.501721in}{0.467604in}}%
\pgfpathlineto{\pgfqpoint{1.503089in}{0.466200in}}%
\pgfpathlineto{\pgfqpoint{1.504458in}{0.473785in}}%
\pgfpathlineto{\pgfqpoint{1.505827in}{0.470011in}}%
\pgfpathlineto{\pgfqpoint{1.507195in}{0.456529in}}%
\pgfpathlineto{\pgfqpoint{1.509932in}{0.462018in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{0.473730in}}%
\pgfpathlineto{\pgfqpoint{1.515407in}{0.466458in}}%
\pgfpathlineto{\pgfqpoint{1.516776in}{0.467174in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{0.466373in}}%
\pgfpathlineto{\pgfqpoint{1.519513in}{0.475312in}}%
\pgfpathlineto{\pgfqpoint{1.522250in}{0.464131in}}%
\pgfpathlineto{\pgfqpoint{1.523619in}{0.469241in}}%
\pgfpathlineto{\pgfqpoint{1.524987in}{0.457893in}}%
\pgfpathlineto{\pgfqpoint{1.527724in}{0.461878in}}%
\pgfpathlineto{\pgfqpoint{1.529093in}{0.457223in}}%
\pgfpathlineto{\pgfqpoint{1.530462in}{0.463891in}}%
\pgfpathlineto{\pgfqpoint{1.531830in}{0.462445in}}%
\pgfpathlineto{\pgfqpoint{1.533199in}{0.473473in}}%
\pgfpathlineto{\pgfqpoint{1.535936in}{0.451717in}}%
\pgfpathlineto{\pgfqpoint{1.537305in}{0.458250in}}%
\pgfpathlineto{\pgfqpoint{1.538673in}{0.454902in}}%
\pgfpathlineto{\pgfqpoint{1.540042in}{0.463501in}}%
\pgfpathlineto{\pgfqpoint{1.541411in}{0.462709in}}%
\pgfpathlineto{\pgfqpoint{1.544148in}{0.457951in}}%
\pgfpathlineto{\pgfqpoint{1.545516in}{0.456299in}}%
\pgfpathlineto{\pgfqpoint{1.546885in}{0.461075in}}%
\pgfpathlineto{\pgfqpoint{1.548254in}{0.460291in}}%
\pgfpathlineto{\pgfqpoint{1.550991in}{0.468832in}}%
\pgfpathlineto{\pgfqpoint{1.552359in}{0.455689in}}%
\pgfpathlineto{\pgfqpoint{1.553728in}{0.456538in}}%
\pgfpathlineto{\pgfqpoint{1.556465in}{0.463291in}}%
\pgfpathlineto{\pgfqpoint{1.557834in}{0.460446in}}%
\pgfpathlineto{\pgfqpoint{1.560571in}{0.469039in}}%
\pgfpathlineto{\pgfqpoint{1.561940in}{0.469575in}}%
\pgfpathlineto{\pgfqpoint{1.566046in}{0.454961in}}%
\pgfpathlineto{\pgfqpoint{1.567414in}{0.458243in}}%
\pgfpathlineto{\pgfqpoint{1.568783in}{0.474389in}}%
\pgfpathlineto{\pgfqpoint{1.571520in}{0.447742in}}%
\pgfpathlineto{\pgfqpoint{1.574257in}{0.456397in}}%
\pgfpathlineto{\pgfqpoint{1.575626in}{0.457701in}}%
\pgfpathlineto{\pgfqpoint{1.576994in}{0.465737in}}%
\pgfpathlineto{\pgfqpoint{1.579732in}{0.466246in}}%
\pgfpathlineto{\pgfqpoint{1.581100in}{0.462029in}}%
\pgfpathlineto{\pgfqpoint{1.582469in}{0.462278in}}%
\pgfpathlineto{\pgfqpoint{1.583837in}{0.465351in}}%
\pgfpathlineto{\pgfqpoint{1.585206in}{0.464153in}}%
\pgfpathlineto{\pgfqpoint{1.586575in}{0.466042in}}%
\pgfpathlineto{\pgfqpoint{1.587943in}{0.473244in}}%
\pgfpathlineto{\pgfqpoint{1.589312in}{0.461021in}}%
\pgfpathlineto{\pgfqpoint{1.592049in}{0.471834in}}%
\pgfpathlineto{\pgfqpoint{1.594786in}{0.468191in}}%
\pgfpathlineto{\pgfqpoint{1.596155in}{0.469043in}}%
\pgfpathlineto{\pgfqpoint{1.597524in}{0.467660in}}%
\pgfpathlineto{\pgfqpoint{1.598892in}{0.461394in}}%
\pgfpathlineto{\pgfqpoint{1.600261in}{0.472176in}}%
\pgfpathlineto{\pgfqpoint{1.601629in}{0.453192in}}%
\pgfpathlineto{\pgfqpoint{1.602998in}{0.451329in}}%
\pgfpathlineto{\pgfqpoint{1.605735in}{0.464377in}}%
\pgfpathlineto{\pgfqpoint{1.607104in}{0.462758in}}%
\pgfpathlineto{\pgfqpoint{1.608472in}{0.466149in}}%
\pgfpathlineto{\pgfqpoint{1.611210in}{0.452220in}}%
\pgfpathlineto{\pgfqpoint{1.612578in}{0.453732in}}%
\pgfpathlineto{\pgfqpoint{1.613947in}{0.462666in}}%
\pgfpathlineto{\pgfqpoint{1.615316in}{0.461620in}}%
\pgfpathlineto{\pgfqpoint{1.616684in}{0.458206in}}%
\pgfpathlineto{\pgfqpoint{1.618053in}{0.457864in}}%
\pgfpathlineto{\pgfqpoint{1.619421in}{0.466607in}}%
\pgfpathlineto{\pgfqpoint{1.620790in}{0.462742in}}%
\pgfpathlineto{\pgfqpoint{1.623527in}{0.465535in}}%
\pgfpathlineto{\pgfqpoint{1.624896in}{0.472470in}}%
\pgfpathlineto{\pgfqpoint{1.626264in}{0.468570in}}%
\pgfpathlineto{\pgfqpoint{1.627633in}{0.461083in}}%
\pgfpathlineto{\pgfqpoint{1.629002in}{0.464494in}}%
\pgfpathlineto{\pgfqpoint{1.630370in}{0.460913in}}%
\pgfpathlineto{\pgfqpoint{1.631739in}{0.465984in}}%
\pgfpathlineto{\pgfqpoint{1.634476in}{0.456338in}}%
\pgfpathlineto{\pgfqpoint{1.639951in}{0.470999in}}%
\pgfpathlineto{\pgfqpoint{1.642688in}{0.462519in}}%
\pgfpathlineto{\pgfqpoint{1.644056in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{1.646794in}{0.453491in}}%
\pgfpathlineto{\pgfqpoint{1.648162in}{0.469686in}}%
\pgfpathlineto{\pgfqpoint{1.649531in}{0.455027in}}%
\pgfpathlineto{\pgfqpoint{1.650899in}{0.455240in}}%
\pgfpathlineto{\pgfqpoint{1.652268in}{0.468982in}}%
\pgfpathlineto{\pgfqpoint{1.656374in}{0.451030in}}%
\pgfpathlineto{\pgfqpoint{1.657743in}{0.458469in}}%
\pgfpathlineto{\pgfqpoint{1.659111in}{0.453931in}}%
\pgfpathlineto{\pgfqpoint{1.660480in}{0.454718in}}%
\pgfpathlineto{\pgfqpoint{1.661848in}{0.463705in}}%
\pgfpathlineto{\pgfqpoint{1.665954in}{0.446605in}}%
\pgfpathlineto{\pgfqpoint{1.668691in}{0.449669in}}%
\pgfpathlineto{\pgfqpoint{1.670060in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{1.671429in}{0.450499in}}%
\pgfpathlineto{\pgfqpoint{1.675534in}{0.466187in}}%
\pgfpathlineto{\pgfqpoint{1.676903in}{0.465650in}}%
\pgfpathlineto{\pgfqpoint{1.678272in}{0.458823in}}%
\pgfpathlineto{\pgfqpoint{1.679640in}{0.464324in}}%
\pgfpathlineto{\pgfqpoint{1.681009in}{0.448113in}}%
\pgfpathlineto{\pgfqpoint{1.683746in}{0.454546in}}%
\pgfpathlineto{\pgfqpoint{1.686483in}{0.468048in}}%
\pgfpathlineto{\pgfqpoint{1.689221in}{0.460605in}}%
\pgfpathlineto{\pgfqpoint{1.691958in}{0.463819in}}%
\pgfpathlineto{\pgfqpoint{1.693326in}{0.457616in}}%
\pgfpathlineto{\pgfqpoint{1.694695in}{0.457222in}}%
\pgfpathlineto{\pgfqpoint{1.696064in}{0.462700in}}%
\pgfpathlineto{\pgfqpoint{1.698801in}{0.455830in}}%
\pgfpathlineto{\pgfqpoint{1.701538in}{0.455080in}}%
\pgfpathlineto{\pgfqpoint{1.704275in}{0.459663in}}%
\pgfpathlineto{\pgfqpoint{1.707013in}{0.447744in}}%
\pgfpathlineto{\pgfqpoint{1.711118in}{0.462795in}}%
\pgfpathlineto{\pgfqpoint{1.712487in}{0.457279in}}%
\pgfpathlineto{\pgfqpoint{1.713856in}{0.445603in}}%
\pgfpathlineto{\pgfqpoint{1.716593in}{0.464875in}}%
\pgfpathlineto{\pgfqpoint{1.717961in}{0.454858in}}%
\pgfpathlineto{\pgfqpoint{1.719330in}{0.454668in}}%
\pgfpathlineto{\pgfqpoint{1.722067in}{0.443973in}}%
\pgfpathlineto{\pgfqpoint{1.723436in}{0.459666in}}%
\pgfpathlineto{\pgfqpoint{1.724804in}{0.453378in}}%
\pgfpathlineto{\pgfqpoint{1.726173in}{0.454944in}}%
\pgfpathlineto{\pgfqpoint{1.727542in}{0.445875in}}%
\pgfpathlineto{\pgfqpoint{1.730279in}{0.448654in}}%
\pgfpathlineto{\pgfqpoint{1.731648in}{0.446903in}}%
\pgfpathlineto{\pgfqpoint{1.735753in}{0.466391in}}%
\pgfpathlineto{\pgfqpoint{1.739859in}{0.449154in}}%
\pgfpathlineto{\pgfqpoint{1.743965in}{0.457046in}}%
\pgfpathlineto{\pgfqpoint{1.745334in}{0.451351in}}%
\pgfpathlineto{\pgfqpoint{1.746702in}{0.455664in}}%
\pgfpathlineto{\pgfqpoint{1.748071in}{0.443472in}}%
\pgfpathlineto{\pgfqpoint{1.749440in}{0.446635in}}%
\pgfpathlineto{\pgfqpoint{1.750808in}{0.453848in}}%
\pgfpathlineto{\pgfqpoint{1.752177in}{0.450646in}}%
\pgfpathlineto{\pgfqpoint{1.753545in}{0.438341in}}%
\pgfpathlineto{\pgfqpoint{1.754914in}{0.449766in}}%
\pgfpathlineto{\pgfqpoint{1.756283in}{0.442629in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{0.457861in}}%
\pgfpathlineto{\pgfqpoint{1.760388in}{0.455938in}}%
\pgfpathlineto{\pgfqpoint{1.761757in}{0.451157in}}%
\pgfpathlineto{\pgfqpoint{1.763126in}{0.461271in}}%
\pgfpathlineto{\pgfqpoint{1.765863in}{0.456607in}}%
\pgfpathlineto{\pgfqpoint{1.768600in}{0.471144in}}%
\pgfpathlineto{\pgfqpoint{1.769969in}{0.474232in}}%
\pgfpathlineto{\pgfqpoint{1.771337in}{0.468267in}}%
\pgfpathlineto{\pgfqpoint{1.772706in}{0.468450in}}%
\pgfpathlineto{\pgfqpoint{1.774075in}{0.464530in}}%
\pgfpathlineto{\pgfqpoint{1.775443in}{0.466708in}}%
\pgfpathlineto{\pgfqpoint{1.776812in}{0.465490in}}%
\pgfpathlineto{\pgfqpoint{1.778180in}{0.453417in}}%
\pgfpathlineto{\pgfqpoint{1.779549in}{0.452598in}}%
\pgfpathlineto{\pgfqpoint{1.780918in}{0.463033in}}%
\pgfpathlineto{\pgfqpoint{1.782286in}{0.458280in}}%
\pgfpathlineto{\pgfqpoint{1.783655in}{0.469667in}}%
\pgfpathlineto{\pgfqpoint{1.785023in}{0.461704in}}%
\pgfpathlineto{\pgfqpoint{1.786392in}{0.462045in}}%
\pgfpathlineto{\pgfqpoint{1.787761in}{0.467189in}}%
\pgfpathlineto{\pgfqpoint{1.789129in}{0.463079in}}%
\pgfpathlineto{\pgfqpoint{1.790498in}{0.453063in}}%
\pgfpathlineto{\pgfqpoint{1.791866in}{0.463596in}}%
\pgfpathlineto{\pgfqpoint{1.793235in}{0.462752in}}%
\pgfpathlineto{\pgfqpoint{1.794604in}{0.454009in}}%
\pgfpathlineto{\pgfqpoint{1.795972in}{0.456255in}}%
\pgfpathlineto{\pgfqpoint{1.797341in}{0.467297in}}%
\pgfpathlineto{\pgfqpoint{1.800078in}{0.457452in}}%
\pgfpathlineto{\pgfqpoint{1.801447in}{0.459914in}}%
\pgfpathlineto{\pgfqpoint{1.802815in}{0.465995in}}%
\pgfpathlineto{\pgfqpoint{1.804184in}{0.462156in}}%
\pgfpathlineto{\pgfqpoint{1.806921in}{0.441493in}}%
\pgfpathlineto{\pgfqpoint{1.809658in}{0.461004in}}%
\pgfpathlineto{\pgfqpoint{1.811027in}{0.443412in}}%
\pgfpathlineto{\pgfqpoint{1.812396in}{0.456607in}}%
\pgfpathlineto{\pgfqpoint{1.815133in}{0.450674in}}%
\pgfpathlineto{\pgfqpoint{1.816501in}{0.451859in}}%
\pgfpathlineto{\pgfqpoint{1.817870in}{0.451545in}}%
\pgfpathlineto{\pgfqpoint{1.819239in}{0.452677in}}%
\pgfpathlineto{\pgfqpoint{1.821976in}{0.464563in}}%
\pgfpathlineto{\pgfqpoint{1.823345in}{0.464372in}}%
\pgfpathlineto{\pgfqpoint{1.826082in}{0.451614in}}%
\pgfpathlineto{\pgfqpoint{1.827450in}{0.462012in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{0.457572in}}%
\pgfpathlineto{\pgfqpoint{1.830188in}{0.448144in}}%
\pgfpathlineto{\pgfqpoint{1.832925in}{0.459187in}}%
\pgfpathlineto{\pgfqpoint{1.834293in}{0.457712in}}%
\pgfpathlineto{\pgfqpoint{1.835662in}{0.454196in}}%
\pgfpathlineto{\pgfqpoint{1.837031in}{0.464459in}}%
\pgfpathlineto{\pgfqpoint{1.838399in}{0.456758in}}%
\pgfpathlineto{\pgfqpoint{1.841136in}{0.468402in}}%
\pgfpathlineto{\pgfqpoint{1.843874in}{0.459982in}}%
\pgfpathlineto{\pgfqpoint{1.845242in}{0.460405in}}%
\pgfpathlineto{\pgfqpoint{1.846611in}{0.466556in}}%
\pgfpathlineto{\pgfqpoint{1.852085in}{0.451888in}}%
\pgfpathlineto{\pgfqpoint{1.853454in}{0.449717in}}%
\pgfpathlineto{\pgfqpoint{1.856191in}{0.462780in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{0.446428in}}%
\pgfpathlineto{\pgfqpoint{1.858928in}{0.451679in}}%
\pgfpathlineto{\pgfqpoint{1.861666in}{0.435677in}}%
\pgfpathlineto{\pgfqpoint{1.864403in}{0.461609in}}%
\pgfpathlineto{\pgfqpoint{1.865771in}{0.455715in}}%
\pgfpathlineto{\pgfqpoint{1.867140in}{0.454789in}}%
\pgfpathlineto{\pgfqpoint{1.868509in}{0.462374in}}%
\pgfpathlineto{\pgfqpoint{1.871246in}{0.454276in}}%
\pgfpathlineto{\pgfqpoint{1.873983in}{0.473118in}}%
\pgfpathlineto{\pgfqpoint{1.876720in}{0.462006in}}%
\pgfpathlineto{\pgfqpoint{1.879458in}{0.454837in}}%
\pgfpathlineto{\pgfqpoint{1.880826in}{0.453166in}}%
\pgfpathlineto{\pgfqpoint{1.882195in}{0.454349in}}%
\pgfpathlineto{\pgfqpoint{1.883563in}{0.463753in}}%
\pgfpathlineto{\pgfqpoint{1.884932in}{0.457192in}}%
\pgfpathlineto{\pgfqpoint{1.886301in}{0.465635in}}%
\pgfpathlineto{\pgfqpoint{1.887669in}{0.461170in}}%
\pgfpathlineto{\pgfqpoint{1.889038in}{0.461778in}}%
\pgfpathlineto{\pgfqpoint{1.890407in}{0.467674in}}%
\pgfpathlineto{\pgfqpoint{1.893144in}{0.450410in}}%
\pgfpathlineto{\pgfqpoint{1.897250in}{0.458939in}}%
\pgfpathlineto{\pgfqpoint{1.898618in}{0.455277in}}%
\pgfpathlineto{\pgfqpoint{1.901355in}{0.460639in}}%
\pgfpathlineto{\pgfqpoint{1.902724in}{0.459907in}}%
\pgfpathlineto{\pgfqpoint{1.904093in}{0.477472in}}%
\pgfpathlineto{\pgfqpoint{1.905461in}{0.473962in}}%
\pgfpathlineto{\pgfqpoint{1.906830in}{0.476195in}}%
\pgfpathlineto{\pgfqpoint{1.908198in}{0.462227in}}%
\pgfpathlineto{\pgfqpoint{1.909567in}{0.460489in}}%
\pgfpathlineto{\pgfqpoint{1.910936in}{0.460999in}}%
\pgfpathlineto{\pgfqpoint{1.915042in}{0.466855in}}%
\pgfpathlineto{\pgfqpoint{1.917779in}{0.445924in}}%
\pgfpathlineto{\pgfqpoint{1.919147in}{0.453353in}}%
\pgfpathlineto{\pgfqpoint{1.920516in}{0.444553in}}%
\pgfpathlineto{\pgfqpoint{1.921885in}{0.452156in}}%
\pgfpathlineto{\pgfqpoint{1.923253in}{0.451469in}}%
\pgfpathlineto{\pgfqpoint{1.924622in}{0.448855in}}%
\pgfpathlineto{\pgfqpoint{1.925990in}{0.449463in}}%
\pgfpathlineto{\pgfqpoint{1.927359in}{0.462385in}}%
\pgfpathlineto{\pgfqpoint{1.928728in}{0.450301in}}%
\pgfpathlineto{\pgfqpoint{1.930096in}{0.461450in}}%
\pgfpathlineto{\pgfqpoint{1.931465in}{0.460314in}}%
\pgfpathlineto{\pgfqpoint{1.932833in}{0.464437in}}%
\pgfpathlineto{\pgfqpoint{1.934202in}{0.462900in}}%
\pgfpathlineto{\pgfqpoint{1.935571in}{0.464733in}}%
\pgfpathlineto{\pgfqpoint{1.938308in}{0.462614in}}%
\pgfpathlineto{\pgfqpoint{1.939677in}{0.453967in}}%
\pgfpathlineto{\pgfqpoint{1.941045in}{0.453553in}}%
\pgfpathlineto{\pgfqpoint{1.942414in}{0.455303in}}%
\pgfpathlineto{\pgfqpoint{1.945151in}{0.467100in}}%
\pgfpathlineto{\pgfqpoint{1.946520in}{0.458043in}}%
\pgfpathlineto{\pgfqpoint{1.947888in}{0.464944in}}%
\pgfpathlineto{\pgfqpoint{1.949257in}{0.463461in}}%
\pgfpathlineto{\pgfqpoint{1.950625in}{0.452373in}}%
\pgfpathlineto{\pgfqpoint{1.951994in}{0.465959in}}%
\pgfpathlineto{\pgfqpoint{1.953363in}{0.460162in}}%
\pgfpathlineto{\pgfqpoint{1.956100in}{0.470367in}}%
\pgfpathlineto{\pgfqpoint{1.957468in}{0.476703in}}%
\pgfpathlineto{\pgfqpoint{1.958837in}{0.471287in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{0.457488in}}%
\pgfpathlineto{\pgfqpoint{1.962943in}{0.465984in}}%
\pgfpathlineto{\pgfqpoint{1.964312in}{0.455658in}}%
\pgfpathlineto{\pgfqpoint{1.967049in}{0.461327in}}%
\pgfpathlineto{\pgfqpoint{1.968417in}{0.455757in}}%
\pgfpathlineto{\pgfqpoint{1.969786in}{0.455271in}}%
\pgfpathlineto{\pgfqpoint{1.971155in}{0.448784in}}%
\pgfpathlineto{\pgfqpoint{1.972523in}{0.463981in}}%
\pgfpathlineto{\pgfqpoint{1.973892in}{0.463277in}}%
\pgfpathlineto{\pgfqpoint{1.975260in}{0.445611in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.447694in}}%
\pgfpathlineto{\pgfqpoint{1.979366in}{0.462034in}}%
\pgfpathlineto{\pgfqpoint{1.980735in}{0.454852in}}%
\pgfpathlineto{\pgfqpoint{1.982103in}{0.464573in}}%
\pgfpathlineto{\pgfqpoint{1.984841in}{0.449559in}}%
\pgfpathlineto{\pgfqpoint{1.986209in}{0.452551in}}%
\pgfpathlineto{\pgfqpoint{1.987578in}{0.449639in}}%
\pgfpathlineto{\pgfqpoint{1.988947in}{0.453487in}}%
\pgfpathlineto{\pgfqpoint{1.990315in}{0.461640in}}%
\pgfpathlineto{\pgfqpoint{1.991684in}{0.456943in}}%
\pgfpathlineto{\pgfqpoint{1.994421in}{0.460081in}}%
\pgfpathlineto{\pgfqpoint{1.997158in}{0.438534in}}%
\pgfpathlineto{\pgfqpoint{1.998527in}{0.452135in}}%
\pgfpathlineto{\pgfqpoint{1.999895in}{0.449971in}}%
\pgfpathlineto{\pgfqpoint{2.002633in}{0.458023in}}%
\pgfpathlineto{\pgfqpoint{2.004001in}{0.461170in}}%
\pgfpathlineto{\pgfqpoint{2.006739in}{0.451980in}}%
\pgfpathlineto{\pgfqpoint{2.009476in}{0.458854in}}%
\pgfpathlineto{\pgfqpoint{2.013582in}{0.449886in}}%
\pgfpathlineto{\pgfqpoint{2.014950in}{0.459222in}}%
\pgfpathlineto{\pgfqpoint{2.016319in}{0.452680in}}%
\pgfpathlineto{\pgfqpoint{2.017687in}{0.456716in}}%
\pgfpathlineto{\pgfqpoint{2.019056in}{0.464483in}}%
\pgfpathlineto{\pgfqpoint{2.020425in}{0.461673in}}%
\pgfpathlineto{\pgfqpoint{2.021793in}{0.463855in}}%
\pgfpathlineto{\pgfqpoint{2.024530in}{0.449503in}}%
\pgfpathlineto{\pgfqpoint{2.025899in}{0.458391in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{0.457182in}}%
\pgfpathlineto{\pgfqpoint{2.028636in}{0.450945in}}%
\pgfpathlineto{\pgfqpoint{2.030005in}{0.458303in}}%
\pgfpathlineto{\pgfqpoint{2.031374in}{0.451851in}}%
\pgfpathlineto{\pgfqpoint{2.032742in}{0.451424in}}%
\pgfpathlineto{\pgfqpoint{2.035479in}{0.461405in}}%
\pgfpathlineto{\pgfqpoint{2.038217in}{0.452127in}}%
\pgfpathlineto{\pgfqpoint{2.039585in}{0.454398in}}%
\pgfpathlineto{\pgfqpoint{2.040954in}{0.454376in}}%
\pgfpathlineto{\pgfqpoint{2.042322in}{0.458408in}}%
\pgfpathlineto{\pgfqpoint{2.043691in}{0.455547in}}%
\pgfpathlineto{\pgfqpoint{2.045060in}{0.463398in}}%
\pgfpathlineto{\pgfqpoint{2.047797in}{0.451799in}}%
\pgfpathlineto{\pgfqpoint{2.049165in}{0.442079in}}%
\pgfpathlineto{\pgfqpoint{2.050534in}{0.458312in}}%
\pgfpathlineto{\pgfqpoint{2.053271in}{0.453911in}}%
\pgfpathlineto{\pgfqpoint{2.057377in}{0.473698in}}%
\pgfpathlineto{\pgfqpoint{2.058746in}{0.475341in}}%
\pgfpathlineto{\pgfqpoint{2.060114in}{0.471445in}}%
\pgfpathlineto{\pgfqpoint{2.061483in}{0.480119in}}%
\pgfpathlineto{\pgfqpoint{2.064220in}{0.472429in}}%
\pgfpathlineto{\pgfqpoint{2.068326in}{0.445235in}}%
\pgfpathlineto{\pgfqpoint{2.072432in}{0.465904in}}%
\pgfpathlineto{\pgfqpoint{2.073800in}{0.456173in}}%
\pgfpathlineto{\pgfqpoint{2.075169in}{0.460845in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{0.460846in}}%
\pgfpathlineto{\pgfqpoint{2.077906in}{0.453028in}}%
\pgfpathlineto{\pgfqpoint{2.079275in}{0.461462in}}%
\pgfpathlineto{\pgfqpoint{2.080644in}{0.459530in}}%
\pgfpathlineto{\pgfqpoint{2.082012in}{0.469491in}}%
\pgfpathlineto{\pgfqpoint{2.083381in}{0.469047in}}%
\pgfpathlineto{\pgfqpoint{2.084749in}{0.471924in}}%
\pgfpathlineto{\pgfqpoint{2.087487in}{0.471042in}}%
\pgfpathlineto{\pgfqpoint{2.088855in}{0.465812in}}%
\pgfpathlineto{\pgfqpoint{2.090224in}{0.470741in}}%
\pgfpathlineto{\pgfqpoint{2.091592in}{0.458793in}}%
\pgfpathlineto{\pgfqpoint{2.092961in}{0.476873in}}%
\pgfpathlineto{\pgfqpoint{2.095698in}{0.456546in}}%
\pgfpathlineto{\pgfqpoint{2.097067in}{0.458902in}}%
\pgfpathlineto{\pgfqpoint{2.098435in}{0.458460in}}%
\pgfpathlineto{\pgfqpoint{2.099804in}{0.463288in}}%
\pgfpathlineto{\pgfqpoint{2.102541in}{0.452947in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{0.454636in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{0.459967in}}%
\pgfpathlineto{\pgfqpoint{2.106647in}{0.460572in}}%
\pgfpathlineto{\pgfqpoint{2.108016in}{0.455543in}}%
\pgfpathlineto{\pgfqpoint{2.109384in}{0.459533in}}%
\pgfpathlineto{\pgfqpoint{2.110753in}{0.467810in}}%
\pgfpathlineto{\pgfqpoint{2.112122in}{0.468625in}}%
\pgfpathlineto{\pgfqpoint{2.113490in}{0.456360in}}%
\pgfpathlineto{\pgfqpoint{2.114859in}{0.459362in}}%
\pgfpathlineto{\pgfqpoint{2.117596in}{0.460148in}}%
\pgfpathlineto{\pgfqpoint{2.118965in}{0.462511in}}%
\pgfpathlineto{\pgfqpoint{2.120333in}{0.462085in}}%
\pgfpathlineto{\pgfqpoint{2.121702in}{0.456472in}}%
\pgfpathlineto{\pgfqpoint{2.123070in}{0.455595in}}%
\pgfpathlineto{\pgfqpoint{2.124439in}{0.451028in}}%
\pgfpathlineto{\pgfqpoint{2.127176in}{0.461717in}}%
\pgfpathlineto{\pgfqpoint{2.128545in}{0.444238in}}%
\pgfpathlineto{\pgfqpoint{2.129914in}{0.450966in}}%
\pgfpathlineto{\pgfqpoint{2.131282in}{0.467393in}}%
\pgfpathlineto{\pgfqpoint{2.132651in}{0.465048in}}%
\pgfpathlineto{\pgfqpoint{2.134019in}{0.465918in}}%
\pgfpathlineto{\pgfqpoint{2.135388in}{0.463184in}}%
\pgfpathlineto{\pgfqpoint{2.138125in}{0.445585in}}%
\pgfpathlineto{\pgfqpoint{2.139494in}{0.458590in}}%
\pgfpathlineto{\pgfqpoint{2.142231in}{0.460935in}}%
\pgfpathlineto{\pgfqpoint{2.143600in}{0.471625in}}%
\pgfpathlineto{\pgfqpoint{2.144968in}{0.454869in}}%
\pgfpathlineto{\pgfqpoint{2.146337in}{0.454476in}}%
\pgfpathlineto{\pgfqpoint{2.149074in}{0.467033in}}%
\pgfpathlineto{\pgfqpoint{2.150443in}{0.470070in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{0.468149in}}%
\pgfpathlineto{\pgfqpoint{2.153180in}{0.463886in}}%
\pgfpathlineto{\pgfqpoint{2.155917in}{0.445040in}}%
\pgfpathlineto{\pgfqpoint{2.158654in}{0.461242in}}%
\pgfpathlineto{\pgfqpoint{2.160023in}{0.453570in}}%
\pgfpathlineto{\pgfqpoint{2.161392in}{0.456066in}}%
\pgfpathlineto{\pgfqpoint{2.162760in}{0.468965in}}%
\pgfpathlineto{\pgfqpoint{2.164129in}{0.458820in}}%
\pgfpathlineto{\pgfqpoint{2.165497in}{0.461955in}}%
\pgfpathlineto{\pgfqpoint{2.166866in}{0.474695in}}%
\pgfpathlineto{\pgfqpoint{2.169603in}{0.478154in}}%
\pgfpathlineto{\pgfqpoint{2.170972in}{0.476804in}}%
\pgfpathlineto{\pgfqpoint{2.172341in}{0.473474in}}%
\pgfpathlineto{\pgfqpoint{2.173709in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.176446in}{0.473727in}}%
\pgfpathlineto{\pgfqpoint{2.179184in}{0.457610in}}%
\pgfpathlineto{\pgfqpoint{2.180552in}{0.459755in}}%
\pgfpathlineto{\pgfqpoint{2.181921in}{0.448878in}}%
\pgfpathlineto{\pgfqpoint{2.183289in}{0.456081in}}%
\pgfpathlineto{\pgfqpoint{2.184658in}{0.450806in}}%
\pgfpathlineto{\pgfqpoint{2.186027in}{0.450247in}}%
\pgfpathlineto{\pgfqpoint{2.187395in}{0.444505in}}%
\pgfpathlineto{\pgfqpoint{2.190132in}{0.461523in}}%
\pgfpathlineto{\pgfqpoint{2.191501in}{0.451186in}}%
\pgfpathlineto{\pgfqpoint{2.192870in}{0.465840in}}%
\pgfpathlineto{\pgfqpoint{2.194238in}{0.460138in}}%
\pgfpathlineto{\pgfqpoint{2.195607in}{0.446690in}}%
\pgfpathlineto{\pgfqpoint{2.196976in}{0.459520in}}%
\pgfpathlineto{\pgfqpoint{2.198344in}{0.459136in}}%
\pgfpathlineto{\pgfqpoint{2.199713in}{0.460874in}}%
\pgfpathlineto{\pgfqpoint{2.202450in}{0.451728in}}%
\pgfpathlineto{\pgfqpoint{2.205187in}{0.461073in}}%
\pgfpathlineto{\pgfqpoint{2.206556in}{0.458025in}}%
\pgfpathlineto{\pgfqpoint{2.207924in}{0.465947in}}%
\pgfpathlineto{\pgfqpoint{2.209293in}{0.458448in}}%
\pgfpathlineto{\pgfqpoint{2.210662in}{0.463786in}}%
\pgfpathlineto{\pgfqpoint{2.212030in}{0.458157in}}%
\pgfpathlineto{\pgfqpoint{2.214767in}{0.463229in}}%
\pgfpathlineto{\pgfqpoint{2.216136in}{0.459017in}}%
\pgfpathlineto{\pgfqpoint{2.217505in}{0.460411in}}%
\pgfpathlineto{\pgfqpoint{2.218873in}{0.458503in}}%
\pgfpathlineto{\pgfqpoint{2.220242in}{0.454232in}}%
\pgfpathlineto{\pgfqpoint{2.221611in}{0.462393in}}%
\pgfpathlineto{\pgfqpoint{2.222979in}{0.455301in}}%
\pgfpathlineto{\pgfqpoint{2.224348in}{0.458880in}}%
\pgfpathlineto{\pgfqpoint{2.225716in}{0.452179in}}%
\pgfpathlineto{\pgfqpoint{2.229822in}{0.467302in}}%
\pgfpathlineto{\pgfqpoint{2.231191in}{0.455214in}}%
\pgfpathlineto{\pgfqpoint{2.232559in}{0.454256in}}%
\pgfpathlineto{\pgfqpoint{2.233928in}{0.457717in}}%
\pgfpathlineto{\pgfqpoint{2.238034in}{0.479884in}}%
\pgfpathlineto{\pgfqpoint{2.242140in}{0.460750in}}%
\pgfpathlineto{\pgfqpoint{2.243508in}{0.463914in}}%
\pgfpathlineto{\pgfqpoint{2.244877in}{0.461699in}}%
\pgfpathlineto{\pgfqpoint{2.246246in}{0.463570in}}%
\pgfpathlineto{\pgfqpoint{2.247614in}{0.457521in}}%
\pgfpathlineto{\pgfqpoint{2.248983in}{0.458165in}}%
\pgfpathlineto{\pgfqpoint{2.251720in}{0.468464in}}%
\pgfpathlineto{\pgfqpoint{2.253089in}{0.459673in}}%
\pgfpathlineto{\pgfqpoint{2.255826in}{0.466202in}}%
\pgfpathlineto{\pgfqpoint{2.257194in}{0.464900in}}%
\pgfpathlineto{\pgfqpoint{2.258563in}{0.459899in}}%
\pgfpathlineto{\pgfqpoint{2.259932in}{0.464887in}}%
\pgfpathlineto{\pgfqpoint{2.261300in}{0.454047in}}%
\pgfpathlineto{\pgfqpoint{2.262669in}{0.452889in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{0.455157in}}%
\pgfpathlineto{\pgfqpoint{2.266775in}{0.451449in}}%
\pgfpathlineto{\pgfqpoint{2.269512in}{0.459575in}}%
\pgfpathlineto{\pgfqpoint{2.270881in}{0.449402in}}%
\pgfpathlineto{\pgfqpoint{2.272249in}{0.451895in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{2.276355in}{0.455541in}}%
\pgfpathlineto{\pgfqpoint{2.277724in}{0.456133in}}%
\pgfpathlineto{\pgfqpoint{2.279092in}{0.462219in}}%
\pgfpathlineto{\pgfqpoint{2.283198in}{0.444471in}}%
\pgfpathlineto{\pgfqpoint{2.284567in}{0.448556in}}%
\pgfpathlineto{\pgfqpoint{2.285935in}{0.447615in}}%
\pgfpathlineto{\pgfqpoint{2.287304in}{0.452664in}}%
\pgfpathlineto{\pgfqpoint{2.288673in}{0.447682in}}%
\pgfpathlineto{\pgfqpoint{2.290041in}{0.453718in}}%
\pgfpathlineto{\pgfqpoint{2.291410in}{0.448767in}}%
\pgfpathlineto{\pgfqpoint{2.292778in}{0.459832in}}%
\pgfpathlineto{\pgfqpoint{2.294147in}{0.450930in}}%
\pgfpathlineto{\pgfqpoint{2.296884in}{0.455154in}}%
\pgfpathlineto{\pgfqpoint{2.298253in}{0.464207in}}%
\pgfpathlineto{\pgfqpoint{2.302359in}{0.457125in}}%
\pgfpathlineto{\pgfqpoint{2.303727in}{0.471725in}}%
\pgfpathlineto{\pgfqpoint{2.305096in}{0.469191in}}%
\pgfpathlineto{\pgfqpoint{2.307833in}{0.456302in}}%
\pgfpathlineto{\pgfqpoint{2.310570in}{0.466880in}}%
\pgfpathlineto{\pgfqpoint{2.311939in}{0.458491in}}%
\pgfpathlineto{\pgfqpoint{2.314676in}{0.467871in}}%
\pgfpathlineto{\pgfqpoint{2.316045in}{0.468984in}}%
\pgfpathlineto{\pgfqpoint{2.318782in}{0.454902in}}%
\pgfpathlineto{\pgfqpoint{2.321519in}{0.459112in}}%
\pgfpathlineto{\pgfqpoint{2.322888in}{0.453971in}}%
\pgfpathlineto{\pgfqpoint{2.324256in}{0.455535in}}%
\pgfpathlineto{\pgfqpoint{2.328362in}{0.467401in}}%
\pgfpathlineto{\pgfqpoint{2.332468in}{0.456954in}}%
\pgfpathlineto{\pgfqpoint{2.333837in}{0.458862in}}%
\pgfpathlineto{\pgfqpoint{2.335205in}{0.448236in}}%
\pgfpathlineto{\pgfqpoint{2.336574in}{0.453034in}}%
\pgfpathlineto{\pgfqpoint{2.337943in}{0.466604in}}%
\pgfpathlineto{\pgfqpoint{2.339311in}{0.468489in}}%
\pgfpathlineto{\pgfqpoint{2.340680in}{0.458335in}}%
\pgfpathlineto{\pgfqpoint{2.344786in}{0.454931in}}%
\pgfpathlineto{\pgfqpoint{2.346154in}{0.464091in}}%
\pgfpathlineto{\pgfqpoint{2.347523in}{0.462791in}}%
\pgfpathlineto{\pgfqpoint{2.348891in}{0.463483in}}%
\pgfpathlineto{\pgfqpoint{2.350260in}{0.462824in}}%
\pgfpathlineto{\pgfqpoint{2.351629in}{0.467585in}}%
\pgfpathlineto{\pgfqpoint{2.354366in}{0.454553in}}%
\pgfpathlineto{\pgfqpoint{2.357103in}{0.474031in}}%
\pgfpathlineto{\pgfqpoint{2.359840in}{0.460572in}}%
\pgfpathlineto{\pgfqpoint{2.361209in}{0.464282in}}%
\pgfpathlineto{\pgfqpoint{2.362578in}{0.455902in}}%
\pgfpathlineto{\pgfqpoint{2.363946in}{0.461138in}}%
\pgfpathlineto{\pgfqpoint{2.365315in}{0.457849in}}%
\pgfpathlineto{\pgfqpoint{2.366683in}{0.465760in}}%
\pgfpathlineto{\pgfqpoint{2.368052in}{0.440337in}}%
\pgfpathlineto{\pgfqpoint{2.372158in}{0.451729in}}%
\pgfpathlineto{\pgfqpoint{2.373526in}{0.451373in}}%
\pgfpathlineto{\pgfqpoint{2.376264in}{0.461079in}}%
\pgfpathlineto{\pgfqpoint{2.377632in}{0.457652in}}%
\pgfpathlineto{\pgfqpoint{2.381738in}{0.465729in}}%
\pgfpathlineto{\pgfqpoint{2.385844in}{0.458090in}}%
\pgfpathlineto{\pgfqpoint{2.387213in}{0.454571in}}%
\pgfpathlineto{\pgfqpoint{2.388581in}{0.464105in}}%
\pgfpathlineto{\pgfqpoint{2.391318in}{0.459917in}}%
\pgfpathlineto{\pgfqpoint{2.392687in}{0.472291in}}%
\pgfpathlineto{\pgfqpoint{2.394056in}{0.454479in}}%
\pgfpathlineto{\pgfqpoint{2.395424in}{0.455571in}}%
\pgfpathlineto{\pgfqpoint{2.396793in}{0.448446in}}%
\pgfpathlineto{\pgfqpoint{2.398161in}{0.450657in}}%
\pgfpathlineto{\pgfqpoint{2.399530in}{0.463863in}}%
\pgfpathlineto{\pgfqpoint{2.400899in}{0.457840in}}%
\pgfpathlineto{\pgfqpoint{2.402267in}{0.462749in}}%
\pgfpathlineto{\pgfqpoint{2.403636in}{0.462204in}}%
\pgfpathlineto{\pgfqpoint{2.405005in}{0.465730in}}%
\pgfpathlineto{\pgfqpoint{2.406373in}{0.462204in}}%
\pgfpathlineto{\pgfqpoint{2.410479in}{0.473874in}}%
\pgfpathlineto{\pgfqpoint{2.413216in}{0.450687in}}%
\pgfpathlineto{\pgfqpoint{2.414585in}{0.462439in}}%
\pgfpathlineto{\pgfqpoint{2.415953in}{0.455023in}}%
\pgfpathlineto{\pgfqpoint{2.418691in}{0.461666in}}%
\pgfpathlineto{\pgfqpoint{2.420059in}{0.462370in}}%
\pgfpathlineto{\pgfqpoint{2.421428in}{0.464460in}}%
\pgfpathlineto{\pgfqpoint{2.422796in}{0.472882in}}%
\pgfpathlineto{\pgfqpoint{2.424165in}{0.470477in}}%
\pgfpathlineto{\pgfqpoint{2.425534in}{0.479470in}}%
\pgfpathlineto{\pgfqpoint{2.426902in}{0.466118in}}%
\pgfpathlineto{\pgfqpoint{2.428271in}{0.469951in}}%
\pgfpathlineto{\pgfqpoint{2.429640in}{0.462743in}}%
\pgfpathlineto{\pgfqpoint{2.431008in}{0.472263in}}%
\pgfpathlineto{\pgfqpoint{2.433745in}{0.468109in}}%
\pgfpathlineto{\pgfqpoint{2.435114in}{0.468430in}}%
\pgfpathlineto{\pgfqpoint{2.436483in}{0.461877in}}%
\pgfpathlineto{\pgfqpoint{2.437851in}{0.467766in}}%
\pgfpathlineto{\pgfqpoint{2.439220in}{0.465077in}}%
\pgfpathlineto{\pgfqpoint{2.440588in}{0.465548in}}%
\pgfpathlineto{\pgfqpoint{2.443326in}{0.448194in}}%
\pgfpathlineto{\pgfqpoint{2.444694in}{0.456358in}}%
\pgfpathlineto{\pgfqpoint{2.446063in}{0.456605in}}%
\pgfpathlineto{\pgfqpoint{2.447431in}{0.451765in}}%
\pgfpathlineto{\pgfqpoint{2.448800in}{0.464969in}}%
\pgfpathlineto{\pgfqpoint{2.450169in}{0.459323in}}%
\pgfpathlineto{\pgfqpoint{2.451537in}{0.463033in}}%
\pgfpathlineto{\pgfqpoint{2.455643in}{0.442789in}}%
\pgfpathlineto{\pgfqpoint{2.457012in}{0.456636in}}%
\pgfpathlineto{\pgfqpoint{2.458380in}{0.458531in}}%
\pgfpathlineto{\pgfqpoint{2.459749in}{0.455846in}}%
\pgfpathlineto{\pgfqpoint{2.461118in}{0.465904in}}%
\pgfpathlineto{\pgfqpoint{2.462486in}{0.461627in}}%
\pgfpathlineto{\pgfqpoint{2.465223in}{0.470509in}}%
\pgfpathlineto{\pgfqpoint{2.467961in}{0.451094in}}%
\pgfpathlineto{\pgfqpoint{2.469329in}{0.448851in}}%
\pgfpathlineto{\pgfqpoint{2.470698in}{0.451494in}}%
\pgfpathlineto{\pgfqpoint{2.472066in}{0.466477in}}%
\pgfpathlineto{\pgfqpoint{2.473435in}{0.468762in}}%
\pgfpathlineto{\pgfqpoint{2.474804in}{0.452845in}}%
\pgfpathlineto{\pgfqpoint{2.476172in}{0.467887in}}%
\pgfpathlineto{\pgfqpoint{2.477541in}{0.460830in}}%
\pgfpathlineto{\pgfqpoint{2.478910in}{0.467023in}}%
\pgfpathlineto{\pgfqpoint{2.480278in}{0.462262in}}%
\pgfpathlineto{\pgfqpoint{2.481647in}{0.469471in}}%
\pgfpathlineto{\pgfqpoint{2.483015in}{0.455358in}}%
\pgfpathlineto{\pgfqpoint{2.484384in}{0.458464in}}%
\pgfpathlineto{\pgfqpoint{2.487121in}{0.451831in}}%
\pgfpathlineto{\pgfqpoint{2.488490in}{0.463987in}}%
\pgfpathlineto{\pgfqpoint{2.491227in}{0.448090in}}%
\pgfpathlineto{\pgfqpoint{2.493964in}{0.465060in}}%
\pgfpathlineto{\pgfqpoint{2.495333in}{0.457344in}}%
\pgfpathlineto{\pgfqpoint{2.496701in}{0.464064in}}%
\pgfpathlineto{\pgfqpoint{2.498070in}{0.458027in}}%
\pgfpathlineto{\pgfqpoint{2.500807in}{0.461662in}}%
\pgfpathlineto{\pgfqpoint{2.502176in}{0.457186in}}%
\pgfpathlineto{\pgfqpoint{2.503545in}{0.457400in}}%
\pgfpathlineto{\pgfqpoint{2.504913in}{0.451305in}}%
\pgfpathlineto{\pgfqpoint{2.507650in}{0.473690in}}%
\pgfpathlineto{\pgfqpoint{2.509019in}{0.473524in}}%
\pgfpathlineto{\pgfqpoint{2.510388in}{0.461733in}}%
\pgfpathlineto{\pgfqpoint{2.511756in}{0.467120in}}%
\pgfpathlineto{\pgfqpoint{2.513125in}{0.466672in}}%
\pgfpathlineto{\pgfqpoint{2.515862in}{0.455753in}}%
\pgfpathlineto{\pgfqpoint{2.517231in}{0.469453in}}%
\pgfpathlineto{\pgfqpoint{2.518599in}{0.466814in}}%
\pgfpathlineto{\pgfqpoint{2.519968in}{0.468058in}}%
\pgfpathlineto{\pgfqpoint{2.521337in}{0.462814in}}%
\pgfpathlineto{\pgfqpoint{2.524074in}{0.468604in}}%
\pgfpathlineto{\pgfqpoint{2.525442in}{0.470326in}}%
\pgfpathlineto{\pgfqpoint{2.526811in}{0.466301in}}%
\pgfpathlineto{\pgfqpoint{2.528180in}{0.457533in}}%
\pgfpathlineto{\pgfqpoint{2.529548in}{0.468689in}}%
\pgfpathlineto{\pgfqpoint{2.530917in}{0.457442in}}%
\pgfpathlineto{\pgfqpoint{2.532285in}{0.471241in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.536391in}{0.461155in}}%
\pgfpathlineto{\pgfqpoint{2.537760in}{0.473094in}}%
\pgfpathlineto{\pgfqpoint{2.539128in}{0.468211in}}%
\pgfpathlineto{\pgfqpoint{2.540497in}{0.468330in}}%
\pgfpathlineto{\pgfqpoint{2.543234in}{0.464641in}}%
\pgfpathlineto{\pgfqpoint{2.544603in}{0.467366in}}%
\pgfpathlineto{\pgfqpoint{2.545972in}{0.474557in}}%
\pgfpathlineto{\pgfqpoint{2.547340in}{0.464079in}}%
\pgfpathlineto{\pgfqpoint{2.548709in}{0.475149in}}%
\pgfpathlineto{\pgfqpoint{2.551446in}{0.457045in}}%
\pgfpathlineto{\pgfqpoint{2.552815in}{0.464881in}}%
\pgfpathlineto{\pgfqpoint{2.554183in}{0.453128in}}%
\pgfpathlineto{\pgfqpoint{2.555552in}{0.458460in}}%
\pgfpathlineto{\pgfqpoint{2.556920in}{0.456117in}}%
\pgfpathlineto{\pgfqpoint{2.558289in}{0.457959in}}%
\pgfpathlineto{\pgfqpoint{2.559658in}{0.464148in}}%
\pgfpathlineto{\pgfqpoint{2.561026in}{0.459111in}}%
\pgfpathlineto{\pgfqpoint{2.562395in}{0.469092in}}%
\pgfpathlineto{\pgfqpoint{2.563763in}{0.459078in}}%
\pgfpathlineto{\pgfqpoint{2.566501in}{0.468474in}}%
\pgfpathlineto{\pgfqpoint{2.569238in}{0.471675in}}%
\pgfpathlineto{\pgfqpoint{2.570607in}{0.466876in}}%
\pgfpathlineto{\pgfqpoint{2.571975in}{0.456930in}}%
\pgfpathlineto{\pgfqpoint{2.573344in}{0.456433in}}%
\pgfpathlineto{\pgfqpoint{2.574712in}{0.474044in}}%
\pgfpathlineto{\pgfqpoint{2.577450in}{0.457343in}}%
\pgfpathlineto{\pgfqpoint{2.580187in}{0.463768in}}%
\pgfpathlineto{\pgfqpoint{2.581555in}{0.470202in}}%
\pgfpathlineto{\pgfqpoint{2.582924in}{0.467137in}}%
\pgfpathlineto{\pgfqpoint{2.584293in}{0.473311in}}%
\pgfpathlineto{\pgfqpoint{2.585661in}{0.464262in}}%
\pgfpathlineto{\pgfqpoint{2.588398in}{0.469791in}}%
\pgfpathlineto{\pgfqpoint{2.589767in}{0.466978in}}%
\pgfpathlineto{\pgfqpoint{2.591136in}{0.470957in}}%
\pgfpathlineto{\pgfqpoint{2.593873in}{0.458777in}}%
\pgfpathlineto{\pgfqpoint{2.595242in}{0.463777in}}%
\pgfpathlineto{\pgfqpoint{2.596610in}{0.463321in}}%
\pgfpathlineto{\pgfqpoint{2.597979in}{0.461545in}}%
\pgfpathlineto{\pgfqpoint{2.600716in}{0.472450in}}%
\pgfpathlineto{\pgfqpoint{2.602085in}{0.472123in}}%
\pgfpathlineto{\pgfqpoint{2.603453in}{0.461643in}}%
\pgfpathlineto{\pgfqpoint{2.604822in}{0.460659in}}%
\pgfpathlineto{\pgfqpoint{2.606190in}{0.467942in}}%
\pgfpathlineto{\pgfqpoint{2.607559in}{0.465463in}}%
\pgfpathlineto{\pgfqpoint{2.608928in}{0.455476in}}%
\pgfpathlineto{\pgfqpoint{2.611665in}{0.472625in}}%
\pgfpathlineto{\pgfqpoint{2.613033in}{0.461050in}}%
\pgfpathlineto{\pgfqpoint{2.614402in}{0.469150in}}%
\pgfpathlineto{\pgfqpoint{2.617139in}{0.463083in}}%
\pgfpathlineto{\pgfqpoint{2.618508in}{0.463398in}}%
\pgfpathlineto{\pgfqpoint{2.619877in}{0.466579in}}%
\pgfpathlineto{\pgfqpoint{2.621245in}{0.466775in}}%
\pgfpathlineto{\pgfqpoint{2.622614in}{0.465109in}}%
\pgfpathlineto{\pgfqpoint{2.623982in}{0.457460in}}%
\pgfpathlineto{\pgfqpoint{2.625351in}{0.464849in}}%
\pgfpathlineto{\pgfqpoint{2.626720in}{0.461174in}}%
\pgfpathlineto{\pgfqpoint{2.628088in}{0.461335in}}%
\pgfpathlineto{\pgfqpoint{2.630825in}{0.465880in}}%
\pgfpathlineto{\pgfqpoint{2.632194in}{0.462111in}}%
\pgfpathlineto{\pgfqpoint{2.633563in}{0.469014in}}%
\pgfpathlineto{\pgfqpoint{2.636300in}{0.463663in}}%
\pgfpathlineto{\pgfqpoint{2.637668in}{0.455310in}}%
\pgfpathlineto{\pgfqpoint{2.639037in}{0.461239in}}%
\pgfpathlineto{\pgfqpoint{2.640406in}{0.460907in}}%
\pgfpathlineto{\pgfqpoint{2.641774in}{0.464853in}}%
\pgfpathlineto{\pgfqpoint{2.643143in}{0.455754in}}%
\pgfpathlineto{\pgfqpoint{2.644512in}{0.469581in}}%
\pgfpathlineto{\pgfqpoint{2.645880in}{0.470616in}}%
\pgfpathlineto{\pgfqpoint{2.647249in}{0.461574in}}%
\pgfpathlineto{\pgfqpoint{2.648617in}{0.460536in}}%
\pgfpathlineto{\pgfqpoint{2.651355in}{0.452500in}}%
\pgfpathlineto{\pgfqpoint{2.652723in}{0.464732in}}%
\pgfpathlineto{\pgfqpoint{2.654092in}{0.460138in}}%
\pgfpathlineto{\pgfqpoint{2.655460in}{0.460269in}}%
\pgfpathlineto{\pgfqpoint{2.656829in}{0.455243in}}%
\pgfpathlineto{\pgfqpoint{2.658198in}{0.459473in}}%
\pgfpathlineto{\pgfqpoint{2.659566in}{0.469791in}}%
\pgfpathlineto{\pgfqpoint{2.663672in}{0.460398in}}%
\pgfpathlineto{\pgfqpoint{2.665041in}{0.465188in}}%
\pgfpathlineto{\pgfqpoint{2.669147in}{0.451618in}}%
\pgfpathlineto{\pgfqpoint{2.670515in}{0.453338in}}%
\pgfpathlineto{\pgfqpoint{2.673252in}{0.449144in}}%
\pgfpathlineto{\pgfqpoint{2.674621in}{0.451826in}}%
\pgfpathlineto{\pgfqpoint{2.675990in}{0.450520in}}%
\pgfpathlineto{\pgfqpoint{2.677358in}{0.463699in}}%
\pgfpathlineto{\pgfqpoint{2.678727in}{0.463889in}}%
\pgfpathlineto{\pgfqpoint{2.680095in}{0.459676in}}%
\pgfpathlineto{\pgfqpoint{2.681464in}{0.461980in}}%
\pgfpathlineto{\pgfqpoint{2.684201in}{0.459428in}}%
\pgfpathlineto{\pgfqpoint{2.685570in}{0.454611in}}%
\pgfpathlineto{\pgfqpoint{2.686939in}{0.454308in}}%
\pgfpathlineto{\pgfqpoint{2.688307in}{0.457406in}}%
\pgfpathlineto{\pgfqpoint{2.689676in}{0.452292in}}%
\pgfpathlineto{\pgfqpoint{2.691044in}{0.457833in}}%
\pgfpathlineto{\pgfqpoint{2.692413in}{0.449825in}}%
\pgfpathlineto{\pgfqpoint{2.695150in}{0.459777in}}%
\pgfpathlineto{\pgfqpoint{2.696519in}{0.472618in}}%
\pgfpathlineto{\pgfqpoint{2.699256in}{0.457073in}}%
\pgfpathlineto{\pgfqpoint{2.701993in}{0.470677in}}%
\pgfpathlineto{\pgfqpoint{2.703362in}{0.454303in}}%
\pgfpathlineto{\pgfqpoint{2.704730in}{0.473390in}}%
\pgfpathlineto{\pgfqpoint{2.706099in}{0.460447in}}%
\pgfpathlineto{\pgfqpoint{2.707468in}{0.463303in}}%
\pgfpathlineto{\pgfqpoint{2.708836in}{0.452456in}}%
\pgfpathlineto{\pgfqpoint{2.710205in}{0.473401in}}%
\pgfpathlineto{\pgfqpoint{2.711574in}{0.461048in}}%
\pgfpathlineto{\pgfqpoint{2.712942in}{0.459069in}}%
\pgfpathlineto{\pgfqpoint{2.715679in}{0.473066in}}%
\pgfpathlineto{\pgfqpoint{2.717048in}{0.469734in}}%
\pgfpathlineto{\pgfqpoint{2.718417in}{0.477249in}}%
\pgfpathlineto{\pgfqpoint{2.722522in}{0.454550in}}%
\pgfpathlineto{\pgfqpoint{2.723891in}{0.460958in}}%
\pgfpathlineto{\pgfqpoint{2.725260in}{0.456974in}}%
\pgfpathlineto{\pgfqpoint{2.726628in}{0.445735in}}%
\pgfpathlineto{\pgfqpoint{2.729365in}{0.454929in}}%
\pgfpathlineto{\pgfqpoint{2.730734in}{0.450031in}}%
\pgfpathlineto{\pgfqpoint{2.732103in}{0.449963in}}%
\pgfpathlineto{\pgfqpoint{2.734840in}{0.461745in}}%
\pgfpathlineto{\pgfqpoint{2.737577in}{0.452133in}}%
\pgfpathlineto{\pgfqpoint{2.738946in}{0.456828in}}%
\pgfpathlineto{\pgfqpoint{2.740314in}{0.454280in}}%
\pgfpathlineto{\pgfqpoint{2.741683in}{0.462753in}}%
\pgfpathlineto{\pgfqpoint{2.743052in}{0.461837in}}%
\pgfpathlineto{\pgfqpoint{2.744420in}{0.464165in}}%
\pgfpathlineto{\pgfqpoint{2.745789in}{0.470054in}}%
\pgfpathlineto{\pgfqpoint{2.747157in}{0.461023in}}%
\pgfpathlineto{\pgfqpoint{2.748526in}{0.467893in}}%
\pgfpathlineto{\pgfqpoint{2.751263in}{0.457052in}}%
\pgfpathlineto{\pgfqpoint{2.754000in}{0.465414in}}%
\pgfpathlineto{\pgfqpoint{2.758106in}{0.453426in}}%
\pgfpathlineto{\pgfqpoint{2.759475in}{0.468520in}}%
\pgfpathlineto{\pgfqpoint{2.762212in}{0.452627in}}%
\pgfpathlineto{\pgfqpoint{2.764949in}{0.464575in}}%
\pgfpathlineto{\pgfqpoint{2.766318in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{2.769055in}{0.450876in}}%
\pgfpathlineto{\pgfqpoint{2.770424in}{0.458220in}}%
\pgfpathlineto{\pgfqpoint{2.771792in}{0.448729in}}%
\pgfpathlineto{\pgfqpoint{2.773161in}{0.453695in}}%
\pgfpathlineto{\pgfqpoint{2.774530in}{0.450153in}}%
\pgfpathlineto{\pgfqpoint{2.777267in}{0.457293in}}%
\pgfpathlineto{\pgfqpoint{2.778636in}{0.463774in}}%
\pgfpathlineto{\pgfqpoint{2.780004in}{0.458966in}}%
\pgfpathlineto{\pgfqpoint{2.781373in}{0.469131in}}%
\pgfpathlineto{\pgfqpoint{2.784110in}{0.459308in}}%
\pgfpathlineto{\pgfqpoint{2.786847in}{0.469326in}}%
\pgfpathlineto{\pgfqpoint{2.788216in}{0.471109in}}%
\pgfpathlineto{\pgfqpoint{2.789584in}{0.468427in}}%
\pgfpathlineto{\pgfqpoint{2.790953in}{0.475992in}}%
\pgfpathlineto{\pgfqpoint{2.792322in}{0.465801in}}%
\pgfpathlineto{\pgfqpoint{2.793690in}{0.469450in}}%
\pgfpathlineto{\pgfqpoint{2.797796in}{0.463088in}}%
\pgfpathlineto{\pgfqpoint{2.799165in}{0.464548in}}%
\pgfpathlineto{\pgfqpoint{2.800533in}{0.471321in}}%
\pgfpathlineto{\pgfqpoint{2.803271in}{0.458633in}}%
\pgfpathlineto{\pgfqpoint{2.804639in}{0.466447in}}%
\pgfpathlineto{\pgfqpoint{2.806008in}{0.464652in}}%
\pgfpathlineto{\pgfqpoint{2.807376in}{0.461017in}}%
\pgfpathlineto{\pgfqpoint{2.808745in}{0.465038in}}%
\pgfpathlineto{\pgfqpoint{2.810114in}{0.461305in}}%
\pgfpathlineto{\pgfqpoint{2.811482in}{0.462220in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{0.457567in}}%
\pgfpathlineto{\pgfqpoint{2.814219in}{0.469950in}}%
\pgfpathlineto{\pgfqpoint{2.815588in}{0.462227in}}%
\pgfpathlineto{\pgfqpoint{2.816957in}{0.474737in}}%
\pgfpathlineto{\pgfqpoint{2.818325in}{0.470726in}}%
\pgfpathlineto{\pgfqpoint{2.819694in}{0.472095in}}%
\pgfpathlineto{\pgfqpoint{2.821062in}{0.464258in}}%
\pgfpathlineto{\pgfqpoint{2.822431in}{0.463917in}}%
\pgfpathlineto{\pgfqpoint{2.823800in}{0.465455in}}%
\pgfpathlineto{\pgfqpoint{2.825168in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{2.826537in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.827906in}{0.439817in}}%
\pgfpathlineto{\pgfqpoint{2.829274in}{0.448287in}}%
\pgfpathlineto{\pgfqpoint{2.830643in}{0.449420in}}%
\pgfpathlineto{\pgfqpoint{2.832011in}{0.466593in}}%
\pgfpathlineto{\pgfqpoint{2.833380in}{0.456117in}}%
\pgfpathlineto{\pgfqpoint{2.834749in}{0.456507in}}%
\pgfpathlineto{\pgfqpoint{2.838854in}{0.461342in}}%
\pgfpathlineto{\pgfqpoint{2.840223in}{0.459849in}}%
\pgfpathlineto{\pgfqpoint{2.841592in}{0.455930in}}%
\pgfpathlineto{\pgfqpoint{2.842960in}{0.470819in}}%
\pgfpathlineto{\pgfqpoint{2.844329in}{0.473290in}}%
\pgfpathlineto{\pgfqpoint{2.845697in}{0.471097in}}%
\pgfpathlineto{\pgfqpoint{2.847066in}{0.471570in}}%
\pgfpathlineto{\pgfqpoint{2.848435in}{0.469842in}}%
\pgfpathlineto{\pgfqpoint{2.849803in}{0.473389in}}%
\pgfpathlineto{\pgfqpoint{2.851172in}{0.473133in}}%
\pgfpathlineto{\pgfqpoint{2.852541in}{0.468670in}}%
\pgfpathlineto{\pgfqpoint{2.855278in}{0.469314in}}%
\pgfpathlineto{\pgfqpoint{2.856646in}{0.477154in}}%
\pgfpathlineto{\pgfqpoint{2.858015in}{0.475533in}}%
\pgfpathlineto{\pgfqpoint{2.860752in}{0.466488in}}%
\pgfpathlineto{\pgfqpoint{2.863489in}{0.462355in}}%
\pgfpathlineto{\pgfqpoint{2.864858in}{0.454587in}}%
\pgfpathlineto{\pgfqpoint{2.866227in}{0.459845in}}%
\pgfpathlineto{\pgfqpoint{2.867595in}{0.455878in}}%
\pgfpathlineto{\pgfqpoint{2.870332in}{0.461730in}}%
\pgfpathlineto{\pgfqpoint{2.871701in}{0.471846in}}%
\pgfpathlineto{\pgfqpoint{2.873070in}{0.462094in}}%
\pgfpathlineto{\pgfqpoint{2.874438in}{0.466827in}}%
\pgfpathlineto{\pgfqpoint{2.875807in}{0.456179in}}%
\pgfpathlineto{\pgfqpoint{2.877176in}{0.465989in}}%
\pgfpathlineto{\pgfqpoint{2.878544in}{0.462048in}}%
\pgfpathlineto{\pgfqpoint{2.879913in}{0.461760in}}%
\pgfpathlineto{\pgfqpoint{2.881281in}{0.458940in}}%
\pgfpathlineto{\pgfqpoint{2.882650in}{0.459888in}}%
\pgfpathlineto{\pgfqpoint{2.884019in}{0.456996in}}%
\pgfpathlineto{\pgfqpoint{2.886756in}{0.458737in}}%
\pgfpathlineto{\pgfqpoint{2.888124in}{0.465318in}}%
\pgfpathlineto{\pgfqpoint{2.889493in}{0.457862in}}%
\pgfpathlineto{\pgfqpoint{2.890862in}{0.467416in}}%
\pgfpathlineto{\pgfqpoint{2.892230in}{0.459026in}}%
\pgfpathlineto{\pgfqpoint{2.893599in}{0.468295in}}%
\pgfpathlineto{\pgfqpoint{2.894968in}{0.464305in}}%
\pgfpathlineto{\pgfqpoint{2.896336in}{0.471224in}}%
\pgfpathlineto{\pgfqpoint{2.897705in}{0.462835in}}%
\pgfpathlineto{\pgfqpoint{2.899073in}{0.463334in}}%
\pgfpathlineto{\pgfqpoint{2.900442in}{0.472539in}}%
\pgfpathlineto{\pgfqpoint{2.903179in}{0.465202in}}%
\pgfpathlineto{\pgfqpoint{2.905916in}{0.476018in}}%
\pgfpathlineto{\pgfqpoint{2.907285in}{0.473836in}}%
\pgfpathlineto{\pgfqpoint{2.908654in}{0.475238in}}%
\pgfpathlineto{\pgfqpoint{2.911391in}{0.455284in}}%
\pgfpathlineto{\pgfqpoint{2.914128in}{0.470358in}}%
\pgfpathlineto{\pgfqpoint{2.915497in}{0.471093in}}%
\pgfpathlineto{\pgfqpoint{2.916865in}{0.453940in}}%
\pgfpathlineto{\pgfqpoint{2.920971in}{0.463121in}}%
\pgfpathlineto{\pgfqpoint{2.922340in}{0.467089in}}%
\pgfpathlineto{\pgfqpoint{2.926446in}{0.459283in}}%
\pgfpathlineto{\pgfqpoint{2.927814in}{0.465131in}}%
\pgfpathlineto{\pgfqpoint{2.930551in}{0.456171in}}%
\pgfpathlineto{\pgfqpoint{2.931920in}{0.451299in}}%
\pgfpathlineto{\pgfqpoint{2.933289in}{0.457474in}}%
\pgfpathlineto{\pgfqpoint{2.934657in}{0.456816in}}%
\pgfpathlineto{\pgfqpoint{2.936026in}{0.461972in}}%
\pgfpathlineto{\pgfqpoint{2.937394in}{0.452077in}}%
\pgfpathlineto{\pgfqpoint{2.940132in}{0.464277in}}%
\pgfpathlineto{\pgfqpoint{2.941500in}{0.468050in}}%
\pgfpathlineto{\pgfqpoint{2.944238in}{0.455661in}}%
\pgfpathlineto{\pgfqpoint{2.945606in}{0.462111in}}%
\pgfpathlineto{\pgfqpoint{2.946975in}{0.460360in}}%
\pgfpathlineto{\pgfqpoint{2.948343in}{0.466072in}}%
\pgfpathlineto{\pgfqpoint{2.949712in}{0.460467in}}%
\pgfpathlineto{\pgfqpoint{2.951081in}{0.462368in}}%
\pgfpathlineto{\pgfqpoint{2.952449in}{0.447126in}}%
\pgfpathlineto{\pgfqpoint{2.953818in}{0.469718in}}%
\pgfpathlineto{\pgfqpoint{2.955186in}{0.473460in}}%
\pgfpathlineto{\pgfqpoint{2.957924in}{0.452127in}}%
\pgfpathlineto{\pgfqpoint{2.959292in}{0.467568in}}%
\pgfpathlineto{\pgfqpoint{2.960661in}{0.464882in}}%
\pgfpathlineto{\pgfqpoint{2.962029in}{0.469007in}}%
\pgfpathlineto{\pgfqpoint{2.963398in}{0.460601in}}%
\pgfpathlineto{\pgfqpoint{2.966135in}{0.470376in}}%
\pgfpathlineto{\pgfqpoint{2.967504in}{0.459501in}}%
\pgfpathlineto{\pgfqpoint{2.968873in}{0.465267in}}%
\pgfpathlineto{\pgfqpoint{2.971610in}{0.464456in}}%
\pgfpathlineto{\pgfqpoint{2.972978in}{0.460126in}}%
\pgfpathlineto{\pgfqpoint{2.974347in}{0.472919in}}%
\pgfpathlineto{\pgfqpoint{2.975716in}{0.469245in}}%
\pgfpathlineto{\pgfqpoint{2.977084in}{0.471212in}}%
\pgfpathlineto{\pgfqpoint{2.978453in}{0.461959in}}%
\pgfpathlineto{\pgfqpoint{2.979821in}{0.463677in}}%
\pgfpathlineto{\pgfqpoint{2.983927in}{0.435988in}}%
\pgfpathlineto{\pgfqpoint{2.985296in}{0.445019in}}%
\pgfpathlineto{\pgfqpoint{2.986664in}{0.444614in}}%
\pgfpathlineto{\pgfqpoint{2.989402in}{0.457560in}}%
\pgfpathlineto{\pgfqpoint{2.992139in}{0.436763in}}%
\pgfpathlineto{\pgfqpoint{2.994876in}{0.450355in}}%
\pgfpathlineto{\pgfqpoint{2.996245in}{0.444003in}}%
\pgfpathlineto{\pgfqpoint{2.997613in}{0.447157in}}%
\pgfpathlineto{\pgfqpoint{3.000351in}{0.470693in}}%
\pgfpathlineto{\pgfqpoint{3.001719in}{0.462267in}}%
\pgfpathlineto{\pgfqpoint{3.003088in}{0.465742in}}%
\pgfpathlineto{\pgfqpoint{3.004456in}{0.459038in}}%
\pgfpathlineto{\pgfqpoint{3.007194in}{0.467828in}}%
\pgfpathlineto{\pgfqpoint{3.009931in}{0.460429in}}%
\pgfpathlineto{\pgfqpoint{3.011299in}{0.470858in}}%
\pgfpathlineto{\pgfqpoint{3.012668in}{0.466047in}}%
\pgfpathlineto{\pgfqpoint{3.014037in}{0.449699in}}%
\pgfpathlineto{\pgfqpoint{3.015405in}{0.456056in}}%
\pgfpathlineto{\pgfqpoint{3.016774in}{0.454560in}}%
\pgfpathlineto{\pgfqpoint{3.018143in}{0.455280in}}%
\pgfpathlineto{\pgfqpoint{3.019511in}{0.463895in}}%
\pgfpathlineto{\pgfqpoint{3.020880in}{0.465219in}}%
\pgfpathlineto{\pgfqpoint{3.022248in}{0.470025in}}%
\pgfpathlineto{\pgfqpoint{3.023617in}{0.461878in}}%
\pgfpathlineto{\pgfqpoint{3.026354in}{0.466936in}}%
\pgfpathlineto{\pgfqpoint{3.027723in}{0.470876in}}%
\pgfpathlineto{\pgfqpoint{3.029091in}{0.463645in}}%
\pgfpathlineto{\pgfqpoint{3.030460in}{0.471327in}}%
\pgfpathlineto{\pgfqpoint{3.031829in}{0.469026in}}%
\pgfpathlineto{\pgfqpoint{3.035935in}{0.453881in}}%
\pgfpathlineto{\pgfqpoint{3.040040in}{0.467945in}}%
\pgfpathlineto{\pgfqpoint{3.041409in}{0.466556in}}%
\pgfpathlineto{\pgfqpoint{3.042778in}{0.455393in}}%
\pgfpathlineto{\pgfqpoint{3.044146in}{0.460532in}}%
\pgfpathlineto{\pgfqpoint{3.046883in}{0.450428in}}%
\pgfpathlineto{\pgfqpoint{3.048252in}{0.461724in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{0.458420in}}%
\pgfpathlineto{\pgfqpoint{3.050989in}{0.462038in}}%
\pgfpathlineto{\pgfqpoint{3.052358in}{0.454329in}}%
\pgfpathlineto{\pgfqpoint{3.055095in}{0.472248in}}%
\pgfpathlineto{\pgfqpoint{3.059201in}{0.451561in}}%
\pgfpathlineto{\pgfqpoint{3.061938in}{0.460207in}}%
\pgfpathlineto{\pgfqpoint{3.064675in}{0.449749in}}%
\pgfpathlineto{\pgfqpoint{3.066044in}{0.441586in}}%
\pgfpathlineto{\pgfqpoint{3.071518in}{0.471836in}}%
\pgfpathlineto{\pgfqpoint{3.072887in}{0.463880in}}%
\pgfpathlineto{\pgfqpoint{3.074256in}{0.465699in}}%
\pgfpathlineto{\pgfqpoint{3.075624in}{0.483678in}}%
\pgfpathlineto{\pgfqpoint{3.076993in}{0.467217in}}%
\pgfpathlineto{\pgfqpoint{3.078361in}{0.468267in}}%
\pgfpathlineto{\pgfqpoint{3.079730in}{0.456571in}}%
\pgfpathlineto{\pgfqpoint{3.081099in}{0.463934in}}%
\pgfpathlineto{\pgfqpoint{3.082467in}{0.463455in}}%
\pgfpathlineto{\pgfqpoint{3.083836in}{0.466455in}}%
\pgfpathlineto{\pgfqpoint{3.085205in}{0.462343in}}%
\pgfpathlineto{\pgfqpoint{3.086573in}{0.462550in}}%
\pgfpathlineto{\pgfqpoint{3.087942in}{0.458640in}}%
\pgfpathlineto{\pgfqpoint{3.090679in}{0.468548in}}%
\pgfpathlineto{\pgfqpoint{3.092048in}{0.468470in}}%
\pgfpathlineto{\pgfqpoint{3.093416in}{0.460768in}}%
\pgfpathlineto{\pgfqpoint{3.096153in}{0.460728in}}%
\pgfpathlineto{\pgfqpoint{3.097522in}{0.451836in}}%
\pgfpathlineto{\pgfqpoint{3.098891in}{0.454900in}}%
\pgfpathlineto{\pgfqpoint{3.100259in}{0.452942in}}%
\pgfpathlineto{\pgfqpoint{3.101628in}{0.461858in}}%
\pgfpathlineto{\pgfqpoint{3.105734in}{0.455398in}}%
\pgfpathlineto{\pgfqpoint{3.107102in}{0.460387in}}%
\pgfpathlineto{\pgfqpoint{3.109840in}{0.460281in}}%
\pgfpathlineto{\pgfqpoint{3.111208in}{0.474401in}}%
\pgfpathlineto{\pgfqpoint{3.112577in}{0.469977in}}%
\pgfpathlineto{\pgfqpoint{3.115314in}{0.455051in}}%
\pgfpathlineto{\pgfqpoint{3.116683in}{0.450147in}}%
\pgfpathlineto{\pgfqpoint{3.118051in}{0.451287in}}%
\pgfpathlineto{\pgfqpoint{3.120788in}{0.457355in}}%
\pgfpathlineto{\pgfqpoint{3.123526in}{0.454165in}}%
\pgfpathlineto{\pgfqpoint{3.124894in}{0.458546in}}%
\pgfpathlineto{\pgfqpoint{3.126263in}{0.449497in}}%
\pgfpathlineto{\pgfqpoint{3.127631in}{0.459473in}}%
\pgfpathlineto{\pgfqpoint{3.129000in}{0.461077in}}%
\pgfpathlineto{\pgfqpoint{3.131737in}{0.454452in}}%
\pgfpathlineto{\pgfqpoint{3.134475in}{0.463734in}}%
\pgfpathlineto{\pgfqpoint{3.135843in}{0.463237in}}%
\pgfpathlineto{\pgfqpoint{3.137212in}{0.473559in}}%
\pgfpathlineto{\pgfqpoint{3.141318in}{0.465841in}}%
\pgfpathlineto{\pgfqpoint{3.142686in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{3.144055in}{0.465640in}}%
\pgfpathlineto{\pgfqpoint{3.146792in}{0.468399in}}%
\pgfpathlineto{\pgfqpoint{3.148161in}{0.461169in}}%
\pgfpathlineto{\pgfqpoint{3.149529in}{0.476000in}}%
\pgfpathlineto{\pgfqpoint{3.150898in}{0.461843in}}%
\pgfpathlineto{\pgfqpoint{3.152267in}{0.472074in}}%
\pgfpathlineto{\pgfqpoint{3.156372in}{0.468488in}}%
\pgfpathlineto{\pgfqpoint{3.157741in}{0.464715in}}%
\pgfpathlineto{\pgfqpoint{3.159110in}{0.472065in}}%
\pgfpathlineto{\pgfqpoint{3.161847in}{0.460975in}}%
\pgfpathlineto{\pgfqpoint{3.163215in}{0.456076in}}%
\pgfpathlineto{\pgfqpoint{3.165953in}{0.473809in}}%
\pgfpathlineto{\pgfqpoint{3.167321in}{0.456127in}}%
\pgfpathlineto{\pgfqpoint{3.170058in}{0.449836in}}%
\pgfpathlineto{\pgfqpoint{3.171427in}{0.451415in}}%
\pgfpathlineto{\pgfqpoint{3.172796in}{0.469962in}}%
\pgfpathlineto{\pgfqpoint{3.174164in}{0.455376in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{0.462958in}}%
\pgfpathlineto{\pgfqpoint{3.176902in}{0.460257in}}%
\pgfpathlineto{\pgfqpoint{3.178270in}{0.452547in}}%
\pgfpathlineto{\pgfqpoint{3.182376in}{0.471000in}}%
\pgfpathlineto{\pgfqpoint{3.183745in}{0.456965in}}%
\pgfpathlineto{\pgfqpoint{3.185113in}{0.454708in}}%
\pgfpathlineto{\pgfqpoint{3.186482in}{0.457022in}}%
\pgfpathlineto{\pgfqpoint{3.189219in}{0.456588in}}%
\pgfpathlineto{\pgfqpoint{3.191956in}{0.459548in}}%
\pgfpathlineto{\pgfqpoint{3.193325in}{0.469459in}}%
\pgfpathlineto{\pgfqpoint{3.194693in}{0.467251in}}%
\pgfpathlineto{\pgfqpoint{3.196062in}{0.460190in}}%
\pgfpathlineto{\pgfqpoint{3.198799in}{0.467537in}}%
\pgfpathlineto{\pgfqpoint{3.200168in}{0.464950in}}%
\pgfpathlineto{\pgfqpoint{3.201537in}{0.457131in}}%
\pgfpathlineto{\pgfqpoint{3.202905in}{0.458653in}}%
\pgfpathlineto{\pgfqpoint{3.204274in}{0.453365in}}%
\pgfpathlineto{\pgfqpoint{3.205642in}{0.460733in}}%
\pgfpathlineto{\pgfqpoint{3.207011in}{0.461225in}}%
\pgfpathlineto{\pgfqpoint{3.208380in}{0.466256in}}%
\pgfpathlineto{\pgfqpoint{3.209748in}{0.466621in}}%
\pgfpathlineto{\pgfqpoint{3.211117in}{0.457447in}}%
\pgfpathlineto{\pgfqpoint{3.212485in}{0.465100in}}%
\pgfpathlineto{\pgfqpoint{3.213854in}{0.465330in}}%
\pgfpathlineto{\pgfqpoint{3.215223in}{0.469205in}}%
\pgfpathlineto{\pgfqpoint{3.217960in}{0.451835in}}%
\pgfpathlineto{\pgfqpoint{3.219328in}{0.458038in}}%
\pgfpathlineto{\pgfqpoint{3.220697in}{0.452597in}}%
\pgfpathlineto{\pgfqpoint{3.222066in}{0.452024in}}%
\pgfpathlineto{\pgfqpoint{3.224803in}{0.464756in}}%
\pgfpathlineto{\pgfqpoint{3.226172in}{0.454543in}}%
\pgfpathlineto{\pgfqpoint{3.227540in}{0.462624in}}%
\pgfpathlineto{\pgfqpoint{3.231646in}{0.460085in}}%
\pgfpathlineto{\pgfqpoint{3.233015in}{0.467881in}}%
\pgfpathlineto{\pgfqpoint{3.234383in}{0.462934in}}%
\pgfpathlineto{\pgfqpoint{3.235752in}{0.462220in}}%
\pgfpathlineto{\pgfqpoint{3.237120in}{0.468269in}}%
\pgfpathlineto{\pgfqpoint{3.238489in}{0.460465in}}%
\pgfpathlineto{\pgfqpoint{3.239858in}{0.460538in}}%
\pgfpathlineto{\pgfqpoint{3.241226in}{0.463860in}}%
\pgfpathlineto{\pgfqpoint{3.243963in}{0.461317in}}%
\pgfpathlineto{\pgfqpoint{3.248069in}{0.469012in}}%
\pgfpathlineto{\pgfqpoint{3.249438in}{0.477025in}}%
\pgfpathlineto{\pgfqpoint{3.252175in}{0.464139in}}%
\pgfpathlineto{\pgfqpoint{3.253544in}{0.469218in}}%
\pgfpathlineto{\pgfqpoint{3.259018in}{0.450030in}}%
\pgfpathlineto{\pgfqpoint{3.260387in}{0.461543in}}%
\pgfpathlineto{\pgfqpoint{3.263124in}{0.449135in}}%
\pgfpathlineto{\pgfqpoint{3.267230in}{0.464098in}}%
\pgfpathlineto{\pgfqpoint{3.269967in}{0.451235in}}%
\pgfpathlineto{\pgfqpoint{3.271336in}{0.459892in}}%
\pgfpathlineto{\pgfqpoint{3.274073in}{0.452887in}}%
\pgfpathlineto{\pgfqpoint{3.275442in}{0.444503in}}%
\pgfpathlineto{\pgfqpoint{3.276810in}{0.444643in}}%
\pgfpathlineto{\pgfqpoint{3.278179in}{0.457774in}}%
\pgfpathlineto{\pgfqpoint{3.279547in}{0.454223in}}%
\pgfpathlineto{\pgfqpoint{3.280916in}{0.467282in}}%
\pgfpathlineto{\pgfqpoint{3.283653in}{0.464508in}}%
\pgfpathlineto{\pgfqpoint{3.285022in}{0.469964in}}%
\pgfpathlineto{\pgfqpoint{3.286390in}{0.457815in}}%
\pgfpathlineto{\pgfqpoint{3.287759in}{0.465870in}}%
\pgfpathlineto{\pgfqpoint{3.289128in}{0.457757in}}%
\pgfpathlineto{\pgfqpoint{3.290496in}{0.461878in}}%
\pgfpathlineto{\pgfqpoint{3.291865in}{0.458339in}}%
\pgfpathlineto{\pgfqpoint{3.293234in}{0.460221in}}%
\pgfpathlineto{\pgfqpoint{3.294602in}{0.473634in}}%
\pgfpathlineto{\pgfqpoint{3.295971in}{0.473443in}}%
\pgfpathlineto{\pgfqpoint{3.297339in}{0.461763in}}%
\pgfpathlineto{\pgfqpoint{3.298708in}{0.460158in}}%
\pgfpathlineto{\pgfqpoint{3.300077in}{0.468350in}}%
\pgfpathlineto{\pgfqpoint{3.301445in}{0.465258in}}%
\pgfpathlineto{\pgfqpoint{3.302814in}{0.477161in}}%
\pgfpathlineto{\pgfqpoint{3.305551in}{0.469750in}}%
\pgfpathlineto{\pgfqpoint{3.306920in}{0.468038in}}%
\pgfpathlineto{\pgfqpoint{3.309657in}{0.475529in}}%
\pgfpathlineto{\pgfqpoint{3.313763in}{0.457254in}}%
\pgfpathlineto{\pgfqpoint{3.315131in}{0.459302in}}%
\pgfpathlineto{\pgfqpoint{3.315131in}{0.459302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442484in}{0.389757in}}{\pgfqpoint{3.009440in}{0.830140in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579276in}{0.467152in}}%
\pgfpathlineto{\pgfqpoint{3.461924in}{0.467152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442484in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{0.442484in}{1.219897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451924in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{1.219897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442484in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{0.389757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442484in}{1.219897in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{1.219897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/radar_tracking_velocity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.155038in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.155038in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.155038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458343in}{1.289897in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{1.289897in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{2.061843in}}%
\pgfpathlineto{\pgfqpoint{0.458343in}{2.061843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594415in}{1.289897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275114in}{1.289897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955814in}{1.289897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636514in}{1.289897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317214in}{1.289897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458343in}{1.319627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210270in,y=1.281365in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458343in}{1.655303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210270in,y=1.617040in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458343in}{1.990978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210270in,y=1.952716in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154714in,y=1.675870in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RMSE [\(\displaystyle \si{km/s}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458343in}{1.289897in}}{\pgfqpoint{2.993581in}{0.771946in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594415in}{1.984308in}}%
\pgfpathlineto{\pgfqpoint{0.595776in}{1.978372in}}%
\pgfpathlineto{\pgfqpoint{0.598499in}{1.949572in}}%
\pgfpathlineto{\pgfqpoint{0.602583in}{1.875629in}}%
\pgfpathlineto{\pgfqpoint{0.620281in}{1.513412in}}%
\pgfpathlineto{\pgfqpoint{0.627088in}{1.428276in}}%
\pgfpathlineto{\pgfqpoint{0.632534in}{1.388060in}}%
\pgfpathlineto{\pgfqpoint{0.637980in}{1.361919in}}%
\pgfpathlineto{\pgfqpoint{0.642064in}{1.350104in}}%
\pgfpathlineto{\pgfqpoint{0.650232in}{1.341212in}}%
\pgfpathlineto{\pgfqpoint{0.661123in}{1.335539in}}%
\pgfpathlineto{\pgfqpoint{0.672015in}{1.334490in}}%
\pgfpathlineto{\pgfqpoint{0.674737in}{1.333322in}}%
\pgfpathlineto{\pgfqpoint{0.680183in}{1.333802in}}%
\pgfpathlineto{\pgfqpoint{0.682906in}{1.333710in}}%
\pgfpathlineto{\pgfqpoint{0.685629in}{1.333375in}}%
\pgfpathlineto{\pgfqpoint{0.686990in}{1.333798in}}%
\pgfpathlineto{\pgfqpoint{0.691074in}{1.332153in}}%
\pgfpathlineto{\pgfqpoint{0.695158in}{1.334478in}}%
\pgfpathlineto{\pgfqpoint{0.696520in}{1.333763in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{1.334439in}}%
\pgfpathlineto{\pgfqpoint{0.699243in}{1.332877in}}%
\pgfpathlineto{\pgfqpoint{0.700604in}{1.333279in}}%
\pgfpathlineto{\pgfqpoint{0.701965in}{1.332360in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{1.332883in}}%
\pgfpathlineto{\pgfqpoint{0.715579in}{1.331990in}}%
\pgfpathlineto{\pgfqpoint{0.716941in}{1.331847in}}%
\pgfpathlineto{\pgfqpoint{0.719664in}{1.334180in}}%
\pgfpathlineto{\pgfqpoint{0.721025in}{1.332928in}}%
\pgfpathlineto{\pgfqpoint{0.730555in}{1.333850in}}%
\pgfpathlineto{\pgfqpoint{0.733278in}{1.333363in}}%
\pgfpathlineto{\pgfqpoint{0.736000in}{1.334813in}}%
\pgfpathlineto{\pgfqpoint{0.738723in}{1.333772in}}%
\pgfpathlineto{\pgfqpoint{0.748253in}{1.334052in}}%
\pgfpathlineto{\pgfqpoint{0.749614in}{1.333516in}}%
\pgfpathlineto{\pgfqpoint{0.752337in}{1.334531in}}%
\pgfpathlineto{\pgfqpoint{0.753699in}{1.333671in}}%
\pgfpathlineto{\pgfqpoint{0.755060in}{1.335384in}}%
\pgfpathlineto{\pgfqpoint{0.757783in}{1.332501in}}%
\pgfpathlineto{\pgfqpoint{0.763228in}{1.334739in}}%
\pgfpathlineto{\pgfqpoint{0.772758in}{1.333341in}}%
\pgfpathlineto{\pgfqpoint{0.775481in}{1.334531in}}%
\pgfpathlineto{\pgfqpoint{0.778204in}{1.334624in}}%
\pgfpathlineto{\pgfqpoint{0.789095in}{1.334669in}}%
\pgfpathlineto{\pgfqpoint{0.793179in}{1.334316in}}%
\pgfpathlineto{\pgfqpoint{0.794540in}{1.335356in}}%
\pgfpathlineto{\pgfqpoint{0.798625in}{1.334447in}}%
\pgfpathlineto{\pgfqpoint{0.799986in}{1.335366in}}%
\pgfpathlineto{\pgfqpoint{0.802709in}{1.335056in}}%
\pgfpathlineto{\pgfqpoint{0.804070in}{1.335903in}}%
\pgfpathlineto{\pgfqpoint{0.806793in}{1.335760in}}%
\pgfpathlineto{\pgfqpoint{0.809516in}{1.335748in}}%
\pgfpathlineto{\pgfqpoint{0.813600in}{1.334854in}}%
\pgfpathlineto{\pgfqpoint{0.816323in}{1.335042in}}%
\pgfpathlineto{\pgfqpoint{0.819046in}{1.334716in}}%
\pgfpathlineto{\pgfqpoint{0.820407in}{1.334817in}}%
\pgfpathlineto{\pgfqpoint{0.823130in}{1.336591in}}%
\pgfpathlineto{\pgfqpoint{0.831298in}{1.335112in}}%
\pgfpathlineto{\pgfqpoint{0.834021in}{1.335930in}}%
\pgfpathlineto{\pgfqpoint{0.838105in}{1.334277in}}%
\pgfpathlineto{\pgfqpoint{0.842189in}{1.337140in}}%
\pgfpathlineto{\pgfqpoint{0.853081in}{1.336055in}}%
\pgfpathlineto{\pgfqpoint{0.855803in}{1.337662in}}%
\pgfpathlineto{\pgfqpoint{0.858526in}{1.336077in}}%
\pgfpathlineto{\pgfqpoint{0.880309in}{1.337699in}}%
\pgfpathlineto{\pgfqpoint{0.881670in}{1.335962in}}%
\pgfpathlineto{\pgfqpoint{0.883031in}{1.337189in}}%
\pgfpathlineto{\pgfqpoint{0.885754in}{1.337236in}}%
\pgfpathlineto{\pgfqpoint{0.898007in}{1.336352in}}%
\pgfpathlineto{\pgfqpoint{0.902091in}{1.335205in}}%
\pgfpathlineto{\pgfqpoint{0.906175in}{1.335433in}}%
\pgfpathlineto{\pgfqpoint{0.910259in}{1.333472in}}%
\pgfpathlineto{\pgfqpoint{0.911621in}{1.334970in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{1.335359in}}%
\pgfpathlineto{\pgfqpoint{0.915705in}{1.336493in}}%
\pgfpathlineto{\pgfqpoint{0.923873in}{1.333516in}}%
\pgfpathlineto{\pgfqpoint{0.927958in}{1.333423in}}%
\pgfpathlineto{\pgfqpoint{0.944294in}{1.333891in}}%
\pgfpathlineto{\pgfqpoint{0.945656in}{1.335611in}}%
\pgfpathlineto{\pgfqpoint{0.948379in}{1.332959in}}%
\pgfpathlineto{\pgfqpoint{0.953824in}{1.333192in}}%
\pgfpathlineto{\pgfqpoint{0.955186in}{1.332322in}}%
\pgfpathlineto{\pgfqpoint{0.956547in}{1.333914in}}%
\pgfpathlineto{\pgfqpoint{0.959270in}{1.331618in}}%
\pgfpathlineto{\pgfqpoint{0.961993in}{1.332764in}}%
\pgfpathlineto{\pgfqpoint{0.964715in}{1.331659in}}%
\pgfpathlineto{\pgfqpoint{0.968800in}{1.331721in}}%
\pgfpathlineto{\pgfqpoint{0.971522in}{1.332682in}}%
\pgfpathlineto{\pgfqpoint{0.972884in}{1.331347in}}%
\pgfpathlineto{\pgfqpoint{0.976968in}{1.332371in}}%
\pgfpathlineto{\pgfqpoint{0.983775in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{0.985136in}{1.330571in}}%
\pgfpathlineto{\pgfqpoint{0.987859in}{1.332169in}}%
\pgfpathlineto{\pgfqpoint{0.991943in}{1.330847in}}%
\pgfpathlineto{\pgfqpoint{0.993305in}{1.332059in}}%
\pgfpathlineto{\pgfqpoint{0.998750in}{1.330698in}}%
\pgfpathlineto{\pgfqpoint{1.000112in}{1.332022in}}%
\pgfpathlineto{\pgfqpoint{1.002835in}{1.331993in}}%
\pgfpathlineto{\pgfqpoint{1.004196in}{1.332232in}}%
\pgfpathlineto{\pgfqpoint{1.006919in}{1.331464in}}%
\pgfpathlineto{\pgfqpoint{1.008280in}{1.332334in}}%
\pgfpathlineto{\pgfqpoint{1.012364in}{1.331335in}}%
\pgfpathlineto{\pgfqpoint{1.016449in}{1.331579in}}%
\pgfpathlineto{\pgfqpoint{1.020533in}{1.329332in}}%
\pgfpathlineto{\pgfqpoint{1.021894in}{1.330924in}}%
\pgfpathlineto{\pgfqpoint{1.031424in}{1.329607in}}%
\pgfpathlineto{\pgfqpoint{1.034147in}{1.329036in}}%
\pgfpathlineto{\pgfqpoint{1.035508in}{1.328748in}}%
\pgfpathlineto{\pgfqpoint{1.038231in}{1.331047in}}%
\pgfpathlineto{\pgfqpoint{1.040954in}{1.331345in}}%
\pgfpathlineto{\pgfqpoint{1.043677in}{1.331295in}}%
\pgfpathlineto{\pgfqpoint{1.046399in}{1.328346in}}%
\pgfpathlineto{\pgfqpoint{1.050484in}{1.329127in}}%
\pgfpathlineto{\pgfqpoint{1.054568in}{1.330623in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{1.329588in}}%
\pgfpathlineto{\pgfqpoint{1.057291in}{1.330590in}}%
\pgfpathlineto{\pgfqpoint{1.060013in}{1.328989in}}%
\pgfpathlineto{\pgfqpoint{1.062736in}{1.330159in}}%
\pgfpathlineto{\pgfqpoint{1.068182in}{1.329884in}}%
\pgfpathlineto{\pgfqpoint{1.070905in}{1.329580in}}%
\pgfpathlineto{\pgfqpoint{1.073627in}{1.329262in}}%
\pgfpathlineto{\pgfqpoint{1.074989in}{1.330855in}}%
\pgfpathlineto{\pgfqpoint{1.077712in}{1.329581in}}%
\pgfpathlineto{\pgfqpoint{1.079073in}{1.330777in}}%
\pgfpathlineto{\pgfqpoint{1.081796in}{1.330586in}}%
\pgfpathlineto{\pgfqpoint{1.089964in}{1.329300in}}%
\pgfpathlineto{\pgfqpoint{1.092687in}{1.329666in}}%
\pgfpathlineto{\pgfqpoint{1.095410in}{1.328948in}}%
\pgfpathlineto{\pgfqpoint{1.098133in}{1.330495in}}%
\pgfpathlineto{\pgfqpoint{1.100855in}{1.329592in}}%
\pgfpathlineto{\pgfqpoint{1.102217in}{1.328940in}}%
\pgfpathlineto{\pgfqpoint{1.103578in}{1.329884in}}%
\pgfpathlineto{\pgfqpoint{1.104940in}{1.329424in}}%
\pgfpathlineto{\pgfqpoint{1.106301in}{1.330724in}}%
\pgfpathlineto{\pgfqpoint{1.107662in}{1.330089in}}%
\pgfpathlineto{\pgfqpoint{1.110385in}{1.331554in}}%
\pgfpathlineto{\pgfqpoint{1.111747in}{1.331130in}}%
\pgfpathlineto{\pgfqpoint{1.113108in}{1.329428in}}%
\pgfpathlineto{\pgfqpoint{1.117192in}{1.330445in}}%
\pgfpathlineto{\pgfqpoint{1.119915in}{1.330539in}}%
\pgfpathlineto{\pgfqpoint{1.128083in}{1.330247in}}%
\pgfpathlineto{\pgfqpoint{1.133529in}{1.329793in}}%
\pgfpathlineto{\pgfqpoint{1.145782in}{1.329479in}}%
\pgfpathlineto{\pgfqpoint{1.147143in}{1.328840in}}%
\pgfpathlineto{\pgfqpoint{1.148504in}{1.329824in}}%
\pgfpathlineto{\pgfqpoint{1.149866in}{1.329023in}}%
\pgfpathlineto{\pgfqpoint{1.156673in}{1.331038in}}%
\pgfpathlineto{\pgfqpoint{1.158034in}{1.331272in}}%
\pgfpathlineto{\pgfqpoint{1.160757in}{1.330140in}}%
\pgfpathlineto{\pgfqpoint{1.164841in}{1.329285in}}%
\pgfpathlineto{\pgfqpoint{1.168925in}{1.329689in}}%
\pgfpathlineto{\pgfqpoint{1.174371in}{1.329994in}}%
\pgfpathlineto{\pgfqpoint{1.177094in}{1.328559in}}%
\pgfpathlineto{\pgfqpoint{1.178455in}{1.329808in}}%
\pgfpathlineto{\pgfqpoint{1.186624in}{1.328856in}}%
\pgfpathlineto{\pgfqpoint{1.190708in}{1.329674in}}%
\pgfpathlineto{\pgfqpoint{1.193431in}{1.329844in}}%
\pgfpathlineto{\pgfqpoint{1.196153in}{1.328616in}}%
\pgfpathlineto{\pgfqpoint{1.198876in}{1.330475in}}%
\pgfpathlineto{\pgfqpoint{1.201599in}{1.330168in}}%
\pgfpathlineto{\pgfqpoint{1.204322in}{1.329162in}}%
\pgfpathlineto{\pgfqpoint{1.208406in}{1.328591in}}%
\pgfpathlineto{\pgfqpoint{1.211129in}{1.328328in}}%
\pgfpathlineto{\pgfqpoint{1.215213in}{1.329617in}}%
\pgfpathlineto{\pgfqpoint{1.217936in}{1.330083in}}%
\pgfpathlineto{\pgfqpoint{1.219297in}{1.329692in}}%
\pgfpathlineto{\pgfqpoint{1.222020in}{1.330372in}}%
\pgfpathlineto{\pgfqpoint{1.224743in}{1.328778in}}%
\pgfpathlineto{\pgfqpoint{1.227466in}{1.328136in}}%
\pgfpathlineto{\pgfqpoint{1.230188in}{1.328306in}}%
\pgfpathlineto{\pgfqpoint{1.231550in}{1.329088in}}%
\pgfpathlineto{\pgfqpoint{1.234272in}{1.328294in}}%
\pgfpathlineto{\pgfqpoint{1.235634in}{1.329280in}}%
\pgfpathlineto{\pgfqpoint{1.236995in}{1.328528in}}%
\pgfpathlineto{\pgfqpoint{1.238357in}{1.329489in}}%
\pgfpathlineto{\pgfqpoint{1.241079in}{1.328105in}}%
\pgfpathlineto{\pgfqpoint{1.245164in}{1.328901in}}%
\pgfpathlineto{\pgfqpoint{1.246525in}{1.328115in}}%
\pgfpathlineto{\pgfqpoint{1.247886in}{1.329124in}}%
\pgfpathlineto{\pgfqpoint{1.250609in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{1.264223in}{1.328927in}}%
\pgfpathlineto{\pgfqpoint{1.266946in}{1.329060in}}%
\pgfpathlineto{\pgfqpoint{1.269669in}{1.330691in}}%
\pgfpathlineto{\pgfqpoint{1.272392in}{1.328682in}}%
\pgfpathlineto{\pgfqpoint{1.277837in}{1.327682in}}%
\pgfpathlineto{\pgfqpoint{1.280560in}{1.329087in}}%
\pgfpathlineto{\pgfqpoint{1.283283in}{1.328539in}}%
\pgfpathlineto{\pgfqpoint{1.287367in}{1.328667in}}%
\pgfpathlineto{\pgfqpoint{1.290090in}{1.329454in}}%
\pgfpathlineto{\pgfqpoint{1.294174in}{1.329184in}}%
\pgfpathlineto{\pgfqpoint{1.296897in}{1.329134in}}%
\pgfpathlineto{\pgfqpoint{1.299620in}{1.329533in}}%
\pgfpathlineto{\pgfqpoint{1.300981in}{1.327565in}}%
\pgfpathlineto{\pgfqpoint{1.305065in}{1.328788in}}%
\pgfpathlineto{\pgfqpoint{1.309149in}{1.327514in}}%
\pgfpathlineto{\pgfqpoint{1.311872in}{1.328153in}}%
\pgfpathlineto{\pgfqpoint{1.315956in}{1.328142in}}%
\pgfpathlineto{\pgfqpoint{1.320041in}{1.329872in}}%
\pgfpathlineto{\pgfqpoint{1.326848in}{1.328025in}}%
\pgfpathlineto{\pgfqpoint{1.329570in}{1.328386in}}%
\pgfpathlineto{\pgfqpoint{1.330932in}{1.327594in}}%
\pgfpathlineto{\pgfqpoint{1.333655in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.327570in}}%
\pgfpathlineto{\pgfqpoint{1.340462in}{1.329101in}}%
\pgfpathlineto{\pgfqpoint{1.343184in}{1.327612in}}%
\pgfpathlineto{\pgfqpoint{1.344546in}{1.329393in}}%
\pgfpathlineto{\pgfqpoint{1.348630in}{1.328700in}}%
\pgfpathlineto{\pgfqpoint{1.352714in}{1.328771in}}%
\pgfpathlineto{\pgfqpoint{1.356798in}{1.328554in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{1.328730in}}%
\pgfpathlineto{\pgfqpoint{1.441205in}{1.327447in}}%
\pgfpathlineto{\pgfqpoint{1.442567in}{1.328653in}}%
\pgfpathlineto{\pgfqpoint{1.446651in}{1.327142in}}%
\pgfpathlineto{\pgfqpoint{1.449374in}{1.327170in}}%
\pgfpathlineto{\pgfqpoint{1.468433in}{1.328424in}}%
\pgfpathlineto{\pgfqpoint{1.471156in}{1.327580in}}%
\pgfpathlineto{\pgfqpoint{1.480686in}{1.328926in}}%
\pgfpathlineto{\pgfqpoint{1.482047in}{1.327206in}}%
\pgfpathlineto{\pgfqpoint{1.488854in}{1.328584in}}%
\pgfpathlineto{\pgfqpoint{1.490216in}{1.327065in}}%
\pgfpathlineto{\pgfqpoint{1.491577in}{1.327963in}}%
\pgfpathlineto{\pgfqpoint{1.494300in}{1.327635in}}%
\pgfpathlineto{\pgfqpoint{1.497023in}{1.327750in}}%
\pgfpathlineto{\pgfqpoint{1.499745in}{1.327880in}}%
\pgfpathlineto{\pgfqpoint{1.501107in}{1.329040in}}%
\pgfpathlineto{\pgfqpoint{1.502468in}{1.326955in}}%
\pgfpathlineto{\pgfqpoint{1.503830in}{1.327804in}}%
\pgfpathlineto{\pgfqpoint{1.505191in}{1.327159in}}%
\pgfpathlineto{\pgfqpoint{1.507914in}{1.328251in}}%
\pgfpathlineto{\pgfqpoint{1.520166in}{1.327573in}}%
\pgfpathlineto{\pgfqpoint{1.522889in}{1.326643in}}%
\pgfpathlineto{\pgfqpoint{1.525612in}{1.327510in}}%
\pgfpathlineto{\pgfqpoint{1.531058in}{1.326851in}}%
\pgfpathlineto{\pgfqpoint{1.533780in}{1.328019in}}%
\pgfpathlineto{\pgfqpoint{1.536503in}{1.327310in}}%
\pgfpathlineto{\pgfqpoint{1.544672in}{1.327644in}}%
\pgfpathlineto{\pgfqpoint{1.547394in}{1.327251in}}%
\pgfpathlineto{\pgfqpoint{1.551479in}{1.328018in}}%
\pgfpathlineto{\pgfqpoint{1.554201in}{1.327512in}}%
\pgfpathlineto{\pgfqpoint{1.558286in}{1.327575in}}%
\pgfpathlineto{\pgfqpoint{1.559647in}{1.326912in}}%
\pgfpathlineto{\pgfqpoint{1.561008in}{1.328036in}}%
\pgfpathlineto{\pgfqpoint{1.566454in}{1.327551in}}%
\pgfpathlineto{\pgfqpoint{1.569177in}{1.328449in}}%
\pgfpathlineto{\pgfqpoint{1.573261in}{1.326571in}}%
\pgfpathlineto{\pgfqpoint{1.578707in}{1.328991in}}%
\pgfpathlineto{\pgfqpoint{1.581429in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{1.582791in}{1.327484in}}%
\pgfpathlineto{\pgfqpoint{1.584152in}{1.328570in}}%
\pgfpathlineto{\pgfqpoint{1.585514in}{1.327016in}}%
\pgfpathlineto{\pgfqpoint{1.588236in}{1.327261in}}%
\pgfpathlineto{\pgfqpoint{1.589598in}{1.326859in}}%
\pgfpathlineto{\pgfqpoint{1.592321in}{1.328409in}}%
\pgfpathlineto{\pgfqpoint{1.596405in}{1.327945in}}%
\pgfpathlineto{\pgfqpoint{1.597766in}{1.328709in}}%
\pgfpathlineto{\pgfqpoint{1.600489in}{1.327530in}}%
\pgfpathlineto{\pgfqpoint{1.616826in}{1.327450in}}%
\pgfpathlineto{\pgfqpoint{1.618187in}{1.327940in}}%
\pgfpathlineto{\pgfqpoint{1.619549in}{1.327143in}}%
\pgfpathlineto{\pgfqpoint{1.622271in}{1.327971in}}%
\pgfpathlineto{\pgfqpoint{1.626356in}{1.327214in}}%
\pgfpathlineto{\pgfqpoint{1.631801in}{1.327937in}}%
\pgfpathlineto{\pgfqpoint{1.646777in}{1.327416in}}%
\pgfpathlineto{\pgfqpoint{1.653584in}{1.327810in}}%
\pgfpathlineto{\pgfqpoint{1.654945in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.656306in}{1.328095in}}%
\pgfpathlineto{\pgfqpoint{1.663113in}{1.327693in}}%
\pgfpathlineto{\pgfqpoint{1.667198in}{1.327416in}}%
\pgfpathlineto{\pgfqpoint{1.669920in}{1.326445in}}%
\pgfpathlineto{\pgfqpoint{1.672643in}{1.326882in}}%
\pgfpathlineto{\pgfqpoint{1.680811in}{1.327140in}}%
\pgfpathlineto{\pgfqpoint{1.682173in}{1.328501in}}%
\pgfpathlineto{\pgfqpoint{1.686257in}{1.327061in}}%
\pgfpathlineto{\pgfqpoint{1.697148in}{1.327196in}}%
\pgfpathlineto{\pgfqpoint{1.698510in}{1.326584in}}%
\pgfpathlineto{\pgfqpoint{1.699871in}{1.327749in}}%
\pgfpathlineto{\pgfqpoint{1.703955in}{1.327266in}}%
\pgfpathlineto{\pgfqpoint{1.708039in}{1.327239in}}%
\pgfpathlineto{\pgfqpoint{1.712124in}{1.326614in}}%
\pgfpathlineto{\pgfqpoint{1.717569in}{1.327709in}}%
\pgfpathlineto{\pgfqpoint{1.720292in}{1.327117in}}%
\pgfpathlineto{\pgfqpoint{1.729822in}{1.327048in}}%
\pgfpathlineto{\pgfqpoint{1.732545in}{1.327274in}}%
\pgfpathlineto{\pgfqpoint{1.735267in}{1.326707in}}%
\pgfpathlineto{\pgfqpoint{1.737990in}{1.327661in}}%
\pgfpathlineto{\pgfqpoint{1.743436in}{1.327248in}}%
\pgfpathlineto{\pgfqpoint{1.744797in}{1.327820in}}%
\pgfpathlineto{\pgfqpoint{1.746159in}{1.326959in}}%
\pgfpathlineto{\pgfqpoint{1.748881in}{1.327642in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.326797in}}%
\pgfpathlineto{\pgfqpoint{1.761134in}{1.327977in}}%
\pgfpathlineto{\pgfqpoint{1.765218in}{1.327389in}}%
\pgfpathlineto{\pgfqpoint{1.770664in}{1.326960in}}%
\pgfpathlineto{\pgfqpoint{1.773387in}{1.327100in}}%
\pgfpathlineto{\pgfqpoint{1.777471in}{1.326842in}}%
\pgfpathlineto{\pgfqpoint{1.780194in}{1.327726in}}%
\pgfpathlineto{\pgfqpoint{1.782916in}{1.326702in}}%
\pgfpathlineto{\pgfqpoint{1.785639in}{1.327019in}}%
\pgfpathlineto{\pgfqpoint{1.795169in}{1.326941in}}%
\pgfpathlineto{\pgfqpoint{1.796530in}{1.327316in}}%
\pgfpathlineto{\pgfqpoint{1.797892in}{1.326499in}}%
\pgfpathlineto{\pgfqpoint{1.799253in}{1.327716in}}%
\pgfpathlineto{\pgfqpoint{1.803337in}{1.326638in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{1.327323in}}%
\pgfpathlineto{\pgfqpoint{1.816951in}{1.327351in}}%
\pgfpathlineto{\pgfqpoint{1.819674in}{1.327577in}}%
\pgfpathlineto{\pgfqpoint{1.822397in}{1.327497in}}%
\pgfpathlineto{\pgfqpoint{1.833288in}{1.326985in}}%
\pgfpathlineto{\pgfqpoint{1.840095in}{1.326122in}}%
\pgfpathlineto{\pgfqpoint{1.841457in}{1.327352in}}%
\pgfpathlineto{\pgfqpoint{1.848264in}{1.326324in}}%
\pgfpathlineto{\pgfqpoint{1.850986in}{1.327851in}}%
\pgfpathlineto{\pgfqpoint{1.855071in}{1.326439in}}%
\pgfpathlineto{\pgfqpoint{1.856432in}{1.327629in}}%
\pgfpathlineto{\pgfqpoint{1.857793in}{1.326535in}}%
\pgfpathlineto{\pgfqpoint{1.860516in}{1.327598in}}%
\pgfpathlineto{\pgfqpoint{1.863239in}{1.327192in}}%
\pgfpathlineto{\pgfqpoint{1.864600in}{1.327531in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{1.326242in}}%
\pgfpathlineto{\pgfqpoint{1.867323in}{1.327501in}}%
\pgfpathlineto{\pgfqpoint{1.872769in}{1.327555in}}%
\pgfpathlineto{\pgfqpoint{1.879576in}{1.327343in}}%
\pgfpathlineto{\pgfqpoint{1.882299in}{1.326738in}}%
\pgfpathlineto{\pgfqpoint{1.883660in}{1.327834in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{1.326955in}}%
\pgfpathlineto{\pgfqpoint{1.913611in}{1.327222in}}%
\pgfpathlineto{\pgfqpoint{1.914972in}{1.326177in}}%
\pgfpathlineto{\pgfqpoint{1.919056in}{1.327418in}}%
\pgfpathlineto{\pgfqpoint{1.924502in}{1.326443in}}%
\pgfpathlineto{\pgfqpoint{1.934032in}{1.328553in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{1.326780in}}%
\pgfpathlineto{\pgfqpoint{1.942200in}{1.327286in}}%
\pgfpathlineto{\pgfqpoint{1.944923in}{1.326422in}}%
\pgfpathlineto{\pgfqpoint{1.947646in}{1.327239in}}%
\pgfpathlineto{\pgfqpoint{1.953091in}{1.327273in}}%
\pgfpathlineto{\pgfqpoint{1.954453in}{1.327000in}}%
\pgfpathlineto{\pgfqpoint{1.955814in}{1.328174in}}%
\pgfpathlineto{\pgfqpoint{1.957176in}{1.326436in}}%
\pgfpathlineto{\pgfqpoint{1.968067in}{1.327137in}}%
\pgfpathlineto{\pgfqpoint{1.974874in}{1.326534in}}%
\pgfpathlineto{\pgfqpoint{1.976235in}{1.327545in}}%
\pgfpathlineto{\pgfqpoint{1.980319in}{1.327143in}}%
\pgfpathlineto{\pgfqpoint{1.983042in}{1.326761in}}%
\pgfpathlineto{\pgfqpoint{2.023884in}{1.326504in}}%
\pgfpathlineto{\pgfqpoint{2.025246in}{1.325798in}}%
\pgfpathlineto{\pgfqpoint{2.027968in}{1.327830in}}%
\pgfpathlineto{\pgfqpoint{2.030691in}{1.327000in}}%
\pgfpathlineto{\pgfqpoint{2.036137in}{1.326914in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{1.327208in}}%
\pgfpathlineto{\pgfqpoint{2.044305in}{1.326275in}}%
\pgfpathlineto{\pgfqpoint{2.047028in}{1.327539in}}%
\pgfpathlineto{\pgfqpoint{2.049751in}{1.327012in}}%
\pgfpathlineto{\pgfqpoint{2.053835in}{1.326670in}}%
\pgfpathlineto{\pgfqpoint{2.055196in}{1.327254in}}%
\pgfpathlineto{\pgfqpoint{2.056558in}{1.326500in}}%
\pgfpathlineto{\pgfqpoint{2.057919in}{1.327426in}}%
\pgfpathlineto{\pgfqpoint{2.060642in}{1.326394in}}%
\pgfpathlineto{\pgfqpoint{2.062003in}{1.327764in}}%
\pgfpathlineto{\pgfqpoint{2.066088in}{1.326593in}}%
\pgfpathlineto{\pgfqpoint{2.067449in}{1.327204in}}%
\pgfpathlineto{\pgfqpoint{2.068810in}{1.326180in}}%
\pgfpathlineto{\pgfqpoint{2.072895in}{1.327477in}}%
\pgfpathlineto{\pgfqpoint{2.078340in}{1.326969in}}%
\pgfpathlineto{\pgfqpoint{2.081063in}{1.326455in}}%
\pgfpathlineto{\pgfqpoint{2.082424in}{1.326401in}}%
\pgfpathlineto{\pgfqpoint{2.083786in}{1.327528in}}%
\pgfpathlineto{\pgfqpoint{2.085147in}{1.326382in}}%
\pgfpathlineto{\pgfqpoint{2.089231in}{1.327020in}}%
\pgfpathlineto{\pgfqpoint{2.101484in}{1.326674in}}%
\pgfpathlineto{\pgfqpoint{2.111014in}{1.327453in}}%
\pgfpathlineto{\pgfqpoint{2.113737in}{1.326921in}}%
\pgfpathlineto{\pgfqpoint{2.172277in}{1.327144in}}%
\pgfpathlineto{\pgfqpoint{2.173638in}{1.327844in}}%
\pgfpathlineto{\pgfqpoint{2.176361in}{1.326803in}}%
\pgfpathlineto{\pgfqpoint{2.179084in}{1.327495in}}%
\pgfpathlineto{\pgfqpoint{2.189975in}{1.326686in}}%
\pgfpathlineto{\pgfqpoint{2.199505in}{1.327013in}}%
\pgfpathlineto{\pgfqpoint{2.202227in}{1.325774in}}%
\pgfpathlineto{\pgfqpoint{2.204950in}{1.326436in}}%
\pgfpathlineto{\pgfqpoint{2.225371in}{1.327491in}}%
\pgfpathlineto{\pgfqpoint{2.226733in}{1.326741in}}%
\pgfpathlineto{\pgfqpoint{2.228094in}{1.327320in}}%
\pgfpathlineto{\pgfqpoint{2.230817in}{1.326577in}}%
\pgfpathlineto{\pgfqpoint{2.232178in}{1.326039in}}%
\pgfpathlineto{\pgfqpoint{2.234901in}{1.326796in}}%
\pgfpathlineto{\pgfqpoint{2.236262in}{1.326357in}}%
\pgfpathlineto{\pgfqpoint{2.238985in}{1.327149in}}%
\pgfpathlineto{\pgfqpoint{2.241708in}{1.326845in}}%
\pgfpathlineto{\pgfqpoint{2.244431in}{1.327192in}}%
\pgfpathlineto{\pgfqpoint{2.247154in}{1.327127in}}%
\pgfpathlineto{\pgfqpoint{2.248515in}{1.326501in}}%
\pgfpathlineto{\pgfqpoint{2.251238in}{1.326644in}}%
\pgfpathlineto{\pgfqpoint{2.274382in}{1.326789in}}%
\pgfpathlineto{\pgfqpoint{2.277104in}{1.326445in}}%
\pgfpathlineto{\pgfqpoint{2.292080in}{1.326743in}}%
\pgfpathlineto{\pgfqpoint{2.294803in}{1.326652in}}%
\pgfpathlineto{\pgfqpoint{2.305694in}{1.326705in}}%
\pgfpathlineto{\pgfqpoint{2.309778in}{1.326641in}}%
\pgfpathlineto{\pgfqpoint{2.311139in}{1.326859in}}%
\pgfpathlineto{\pgfqpoint{2.313862in}{1.326164in}}%
\pgfpathlineto{\pgfqpoint{2.316585in}{1.325988in}}%
\pgfpathlineto{\pgfqpoint{2.317946in}{1.326794in}}%
\pgfpathlineto{\pgfqpoint{2.320669in}{1.325738in}}%
\pgfpathlineto{\pgfqpoint{2.326115in}{1.327239in}}%
\pgfpathlineto{\pgfqpoint{2.334283in}{1.326566in}}%
\pgfpathlineto{\pgfqpoint{2.338367in}{1.326689in}}%
\pgfpathlineto{\pgfqpoint{2.341090in}{1.326082in}}%
\pgfpathlineto{\pgfqpoint{2.343813in}{1.326391in}}%
\pgfpathlineto{\pgfqpoint{2.358788in}{1.326768in}}%
\pgfpathlineto{\pgfqpoint{2.360150in}{1.325730in}}%
\pgfpathlineto{\pgfqpoint{2.362873in}{1.326987in}}%
\pgfpathlineto{\pgfqpoint{2.364234in}{1.326080in}}%
\pgfpathlineto{\pgfqpoint{2.366957in}{1.326261in}}%
\pgfpathlineto{\pgfqpoint{2.421413in}{1.326749in}}%
\pgfpathlineto{\pgfqpoint{2.424136in}{1.327817in}}%
\pgfpathlineto{\pgfqpoint{2.430943in}{1.326594in}}%
\pgfpathlineto{\pgfqpoint{2.519434in}{1.326778in}}%
\pgfpathlineto{\pgfqpoint{2.522156in}{1.327437in}}%
\pgfpathlineto{\pgfqpoint{2.526241in}{1.326276in}}%
\pgfpathlineto{\pgfqpoint{2.539855in}{1.326665in}}%
\pgfpathlineto{\pgfqpoint{2.542577in}{1.326923in}}%
\pgfpathlineto{\pgfqpoint{2.549384in}{1.326650in}}%
\pgfpathlineto{\pgfqpoint{2.550746in}{1.327316in}}%
\pgfpathlineto{\pgfqpoint{2.552107in}{1.326656in}}%
\pgfpathlineto{\pgfqpoint{2.553469in}{1.327750in}}%
\pgfpathlineto{\pgfqpoint{2.557553in}{1.325973in}}%
\pgfpathlineto{\pgfqpoint{2.560276in}{1.327106in}}%
\pgfpathlineto{\pgfqpoint{2.565721in}{1.325904in}}%
\pgfpathlineto{\pgfqpoint{2.567083in}{1.327142in}}%
\pgfpathlineto{\pgfqpoint{2.571167in}{1.326530in}}%
\pgfpathlineto{\pgfqpoint{2.579335in}{1.326244in}}%
\pgfpathlineto{\pgfqpoint{2.595672in}{1.326350in}}%
\pgfpathlineto{\pgfqpoint{2.601117in}{1.326733in}}%
\pgfpathlineto{\pgfqpoint{2.602479in}{1.326309in}}%
\pgfpathlineto{\pgfqpoint{2.603840in}{1.327264in}}%
\pgfpathlineto{\pgfqpoint{2.605202in}{1.326290in}}%
\pgfpathlineto{\pgfqpoint{2.610647in}{1.327325in}}%
\pgfpathlineto{\pgfqpoint{2.613370in}{1.325933in}}%
\pgfpathlineto{\pgfqpoint{2.616093in}{1.327197in}}%
\pgfpathlineto{\pgfqpoint{2.620177in}{1.325544in}}%
\pgfpathlineto{\pgfqpoint{2.621538in}{1.326961in}}%
\pgfpathlineto{\pgfqpoint{2.629707in}{1.326722in}}%
\pgfpathlineto{\pgfqpoint{2.632430in}{1.326894in}}%
\pgfpathlineto{\pgfqpoint{2.635152in}{1.326465in}}%
\pgfpathlineto{\pgfqpoint{2.637875in}{1.327040in}}%
\pgfpathlineto{\pgfqpoint{2.639237in}{1.325688in}}%
\pgfpathlineto{\pgfqpoint{2.640598in}{1.327441in}}%
\pgfpathlineto{\pgfqpoint{2.643321in}{1.326953in}}%
\pgfpathlineto{\pgfqpoint{2.644682in}{1.326613in}}%
\pgfpathlineto{\pgfqpoint{2.647405in}{1.327162in}}%
\pgfpathlineto{\pgfqpoint{2.651489in}{1.326494in}}%
\pgfpathlineto{\pgfqpoint{2.655573in}{1.326535in}}%
\pgfpathlineto{\pgfqpoint{2.656935in}{1.325431in}}%
\pgfpathlineto{\pgfqpoint{2.659658in}{1.326267in}}%
\pgfpathlineto{\pgfqpoint{2.662380in}{1.326067in}}%
\pgfpathlineto{\pgfqpoint{2.667826in}{1.326304in}}%
\pgfpathlineto{\pgfqpoint{2.670549in}{1.326490in}}%
\pgfpathlineto{\pgfqpoint{2.673272in}{1.327031in}}%
\pgfpathlineto{\pgfqpoint{2.674633in}{1.325897in}}%
\pgfpathlineto{\pgfqpoint{2.675994in}{1.327229in}}%
\pgfpathlineto{\pgfqpoint{2.682801in}{1.326411in}}%
\pgfpathlineto{\pgfqpoint{2.686886in}{1.326589in}}%
\pgfpathlineto{\pgfqpoint{2.689608in}{1.326243in}}%
\pgfpathlineto{\pgfqpoint{2.693693in}{1.326352in}}%
\pgfpathlineto{\pgfqpoint{2.699138in}{1.325922in}}%
\pgfpathlineto{\pgfqpoint{2.701861in}{1.326774in}}%
\pgfpathlineto{\pgfqpoint{2.704584in}{1.326258in}}%
\pgfpathlineto{\pgfqpoint{2.705945in}{1.327160in}}%
\pgfpathlineto{\pgfqpoint{2.708668in}{1.325836in}}%
\pgfpathlineto{\pgfqpoint{2.718198in}{1.327600in}}%
\pgfpathlineto{\pgfqpoint{2.719559in}{1.326270in}}%
\pgfpathlineto{\pgfqpoint{2.722282in}{1.326920in}}%
\pgfpathlineto{\pgfqpoint{2.729089in}{1.326122in}}%
\pgfpathlineto{\pgfqpoint{2.737257in}{1.326707in}}%
\pgfpathlineto{\pgfqpoint{2.741342in}{1.326222in}}%
\pgfpathlineto{\pgfqpoint{2.744064in}{1.325834in}}%
\pgfpathlineto{\pgfqpoint{2.746787in}{1.326529in}}%
\pgfpathlineto{\pgfqpoint{2.754956in}{1.325561in}}%
\pgfpathlineto{\pgfqpoint{2.757678in}{1.326534in}}%
\pgfpathlineto{\pgfqpoint{2.779461in}{1.326622in}}%
\pgfpathlineto{\pgfqpoint{2.780822in}{1.327091in}}%
\pgfpathlineto{\pgfqpoint{2.783545in}{1.326000in}}%
\pgfpathlineto{\pgfqpoint{2.787629in}{1.326315in}}%
\pgfpathlineto{\pgfqpoint{2.809412in}{1.326216in}}%
\pgfpathlineto{\pgfqpoint{2.810773in}{1.325631in}}%
\pgfpathlineto{\pgfqpoint{2.813496in}{1.326494in}}%
\pgfpathlineto{\pgfqpoint{2.816219in}{1.326436in}}%
\pgfpathlineto{\pgfqpoint{2.817580in}{1.326776in}}%
\pgfpathlineto{\pgfqpoint{2.818941in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{2.821664in}{1.326647in}}%
\pgfpathlineto{\pgfqpoint{2.827110in}{1.326256in}}%
\pgfpathlineto{\pgfqpoint{2.828471in}{1.326891in}}%
\pgfpathlineto{\pgfqpoint{2.831194in}{1.326025in}}%
\pgfpathlineto{\pgfqpoint{2.833917in}{1.326456in}}%
\pgfpathlineto{\pgfqpoint{2.835278in}{1.325243in}}%
\pgfpathlineto{\pgfqpoint{2.842085in}{1.326313in}}%
\pgfpathlineto{\pgfqpoint{2.859783in}{1.326806in}}%
\pgfpathlineto{\pgfqpoint{2.862506in}{1.326262in}}%
\pgfpathlineto{\pgfqpoint{2.870675in}{1.326068in}}%
\pgfpathlineto{\pgfqpoint{2.914239in}{1.325829in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.327606in}}%
\pgfpathlineto{\pgfqpoint{2.916962in}{1.325889in}}%
\pgfpathlineto{\pgfqpoint{2.918324in}{1.326842in}}%
\pgfpathlineto{\pgfqpoint{2.922408in}{1.325963in}}%
\pgfpathlineto{\pgfqpoint{2.933299in}{1.326364in}}%
\pgfpathlineto{\pgfqpoint{2.934660in}{1.327081in}}%
\pgfpathlineto{\pgfqpoint{2.937383in}{1.326348in}}%
\pgfpathlineto{\pgfqpoint{2.938745in}{1.327119in}}%
\pgfpathlineto{\pgfqpoint{2.940106in}{1.326167in}}%
\pgfpathlineto{\pgfqpoint{2.942829in}{1.326473in}}%
\pgfpathlineto{\pgfqpoint{2.950997in}{1.326359in}}%
\pgfpathlineto{\pgfqpoint{2.955081in}{1.326575in}}%
\pgfpathlineto{\pgfqpoint{2.998646in}{1.326478in}}%
\pgfpathlineto{\pgfqpoint{3.000008in}{1.327239in}}%
\pgfpathlineto{\pgfqpoint{3.005453in}{1.326262in}}%
\pgfpathlineto{\pgfqpoint{3.009537in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{3.012260in}{1.326445in}}%
\pgfpathlineto{\pgfqpoint{3.013622in}{1.325881in}}%
\pgfpathlineto{\pgfqpoint{3.014983in}{1.326891in}}%
\pgfpathlineto{\pgfqpoint{3.016344in}{1.326427in}}%
\pgfpathlineto{\pgfqpoint{3.017706in}{1.327296in}}%
\pgfpathlineto{\pgfqpoint{3.020428in}{1.326612in}}%
\pgfpathlineto{\pgfqpoint{3.023151in}{1.326213in}}%
\pgfpathlineto{\pgfqpoint{3.043572in}{1.326815in}}%
\pgfpathlineto{\pgfqpoint{3.046295in}{1.325535in}}%
\pgfpathlineto{\pgfqpoint{3.066716in}{1.326018in}}%
\pgfpathlineto{\pgfqpoint{3.069439in}{1.325978in}}%
\pgfpathlineto{\pgfqpoint{3.072162in}{1.326516in}}%
\pgfpathlineto{\pgfqpoint{3.076246in}{1.326513in}}%
\pgfpathlineto{\pgfqpoint{3.078969in}{1.327188in}}%
\pgfpathlineto{\pgfqpoint{3.081691in}{1.326061in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{1.327089in}}%
\pgfpathlineto{\pgfqpoint{3.106197in}{1.325762in}}%
\pgfpathlineto{\pgfqpoint{3.113004in}{1.326820in}}%
\pgfpathlineto{\pgfqpoint{3.163375in}{1.326180in}}%
\pgfpathlineto{\pgfqpoint{3.164737in}{1.324986in}}%
\pgfpathlineto{\pgfqpoint{3.166098in}{1.326507in}}%
\pgfpathlineto{\pgfqpoint{3.170182in}{1.325939in}}%
\pgfpathlineto{\pgfqpoint{3.172905in}{1.326225in}}%
\pgfpathlineto{\pgfqpoint{3.178351in}{1.325644in}}%
\pgfpathlineto{\pgfqpoint{3.182435in}{1.326446in}}%
\pgfpathlineto{\pgfqpoint{3.186519in}{1.325383in}}%
\pgfpathlineto{\pgfqpoint{3.187881in}{1.326512in}}%
\pgfpathlineto{\pgfqpoint{3.191965in}{1.326250in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.326451in}}%
\pgfpathlineto{\pgfqpoint{3.202856in}{1.325936in}}%
\pgfpathlineto{\pgfqpoint{3.205579in}{1.326967in}}%
\pgfpathlineto{\pgfqpoint{3.208302in}{1.325694in}}%
\pgfpathlineto{\pgfqpoint{3.213747in}{1.326720in}}%
\pgfpathlineto{\pgfqpoint{3.216470in}{1.325926in}}%
\pgfpathlineto{\pgfqpoint{3.228723in}{1.326626in}}%
\pgfpathlineto{\pgfqpoint{3.231445in}{1.326069in}}%
\pgfpathlineto{\pgfqpoint{3.232807in}{1.326563in}}%
\pgfpathlineto{\pgfqpoint{3.234168in}{1.325339in}}%
\pgfpathlineto{\pgfqpoint{3.242337in}{1.326452in}}%
\pgfpathlineto{\pgfqpoint{3.265480in}{1.326506in}}%
\pgfpathlineto{\pgfqpoint{3.266842in}{1.327498in}}%
\pgfpathlineto{\pgfqpoint{3.268203in}{1.325530in}}%
\pgfpathlineto{\pgfqpoint{3.295431in}{1.326052in}}%
\pgfpathlineto{\pgfqpoint{3.298154in}{1.325568in}}%
\pgfpathlineto{\pgfqpoint{3.300877in}{1.325977in}}%
\pgfpathlineto{\pgfqpoint{3.315852in}{1.326249in}}%
\pgfpathlineto{\pgfqpoint{3.315852in}{1.326249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458343in}{1.289897in}}{\pgfqpoint{2.993581in}{0.771946in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594415in}{1.992119in}}%
\pgfpathlineto{\pgfqpoint{0.595776in}{2.026755in}}%
\pgfpathlineto{\pgfqpoint{0.601222in}{1.603761in}}%
\pgfpathlineto{\pgfqpoint{0.605306in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{0.610752in}{1.592642in}}%
\pgfpathlineto{\pgfqpoint{0.614836in}{1.578683in}}%
\pgfpathlineto{\pgfqpoint{0.618920in}{1.556014in}}%
\pgfpathlineto{\pgfqpoint{0.624366in}{1.511653in}}%
\pgfpathlineto{\pgfqpoint{0.643425in}{1.327883in}}%
\pgfpathlineto{\pgfqpoint{0.644787in}{1.330605in}}%
\pgfpathlineto{\pgfqpoint{0.652955in}{1.373572in}}%
\pgfpathlineto{\pgfqpoint{0.659762in}{1.393329in}}%
\pgfpathlineto{\pgfqpoint{0.662485in}{1.397371in}}%
\pgfpathlineto{\pgfqpoint{0.669292in}{1.401805in}}%
\pgfpathlineto{\pgfqpoint{0.672015in}{1.401573in}}%
\pgfpathlineto{\pgfqpoint{0.676099in}{1.398866in}}%
\pgfpathlineto{\pgfqpoint{0.680183in}{1.395157in}}%
\pgfpathlineto{\pgfqpoint{0.706050in}{1.352673in}}%
\pgfpathlineto{\pgfqpoint{0.710134in}{1.346198in}}%
\pgfpathlineto{\pgfqpoint{0.725109in}{1.330133in}}%
\pgfpathlineto{\pgfqpoint{0.734639in}{1.327891in}}%
\pgfpathlineto{\pgfqpoint{0.742807in}{1.327811in}}%
\pgfpathlineto{\pgfqpoint{0.748253in}{1.328022in}}%
\pgfpathlineto{\pgfqpoint{0.752337in}{1.328461in}}%
\pgfpathlineto{\pgfqpoint{0.759144in}{1.328498in}}%
\pgfpathlineto{\pgfqpoint{0.767313in}{1.329120in}}%
\pgfpathlineto{\pgfqpoint{0.774120in}{1.328416in}}%
\pgfpathlineto{\pgfqpoint{0.783649in}{1.329279in}}%
\pgfpathlineto{\pgfqpoint{0.787733in}{1.328695in}}%
\pgfpathlineto{\pgfqpoint{0.791818in}{1.328919in}}%
\pgfpathlineto{\pgfqpoint{0.794540in}{1.328447in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.329608in}}%
\pgfpathlineto{\pgfqpoint{0.817684in}{1.328881in}}%
\pgfpathlineto{\pgfqpoint{0.824491in}{1.329159in}}%
\pgfpathlineto{\pgfqpoint{0.829937in}{1.329246in}}%
\pgfpathlineto{\pgfqpoint{0.832660in}{1.329764in}}%
\pgfpathlineto{\pgfqpoint{0.843551in}{1.331018in}}%
\pgfpathlineto{\pgfqpoint{0.846274in}{1.331136in}}%
\pgfpathlineto{\pgfqpoint{0.848996in}{1.330893in}}%
\pgfpathlineto{\pgfqpoint{0.855803in}{1.330831in}}%
\pgfpathlineto{\pgfqpoint{0.858526in}{1.330066in}}%
\pgfpathlineto{\pgfqpoint{0.862610in}{1.330430in}}%
\pgfpathlineto{\pgfqpoint{0.868056in}{1.331695in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{1.332308in}}%
\pgfpathlineto{\pgfqpoint{0.880309in}{1.334080in}}%
\pgfpathlineto{\pgfqpoint{0.883031in}{1.334001in}}%
\pgfpathlineto{\pgfqpoint{0.887116in}{1.334212in}}%
\pgfpathlineto{\pgfqpoint{0.889838in}{1.334887in}}%
\pgfpathlineto{\pgfqpoint{0.892561in}{1.335492in}}%
\pgfpathlineto{\pgfqpoint{0.908898in}{1.335627in}}%
\pgfpathlineto{\pgfqpoint{0.917066in}{1.337920in}}%
\pgfpathlineto{\pgfqpoint{0.918428in}{1.338903in}}%
\pgfpathlineto{\pgfqpoint{0.923873in}{1.337658in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{1.339437in}}%
\pgfpathlineto{\pgfqpoint{0.940210in}{1.340863in}}%
\pgfpathlineto{\pgfqpoint{0.947017in}{1.342681in}}%
\pgfpathlineto{\pgfqpoint{0.959270in}{1.344970in}}%
\pgfpathlineto{\pgfqpoint{0.966077in}{1.346003in}}%
\pgfpathlineto{\pgfqpoint{0.971522in}{1.346676in}}%
\pgfpathlineto{\pgfqpoint{0.981052in}{1.348712in}}%
\pgfpathlineto{\pgfqpoint{0.991943in}{1.350633in}}%
\pgfpathlineto{\pgfqpoint{0.996028in}{1.352832in}}%
\pgfpathlineto{\pgfqpoint{1.005557in}{1.353131in}}%
\pgfpathlineto{\pgfqpoint{1.012364in}{1.354429in}}%
\pgfpathlineto{\pgfqpoint{1.019171in}{1.355554in}}%
\pgfpathlineto{\pgfqpoint{1.023256in}{1.356321in}}%
\pgfpathlineto{\pgfqpoint{1.027340in}{1.358007in}}%
\pgfpathlineto{\pgfqpoint{1.036870in}{1.359677in}}%
\pgfpathlineto{\pgfqpoint{1.042315in}{1.360023in}}%
\pgfpathlineto{\pgfqpoint{1.047761in}{1.360697in}}%
\pgfpathlineto{\pgfqpoint{1.057291in}{1.361722in}}%
\pgfpathlineto{\pgfqpoint{1.061375in}{1.362341in}}%
\pgfpathlineto{\pgfqpoint{1.065459in}{1.363084in}}%
\pgfpathlineto{\pgfqpoint{1.079073in}{1.363424in}}%
\pgfpathlineto{\pgfqpoint{1.081796in}{1.363732in}}%
\pgfpathlineto{\pgfqpoint{1.104940in}{1.363602in}}%
\pgfpathlineto{\pgfqpoint{1.109024in}{1.363135in}}%
\pgfpathlineto{\pgfqpoint{1.118554in}{1.362839in}}%
\pgfpathlineto{\pgfqpoint{1.121276in}{1.362715in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{1.363400in}}%
\pgfpathlineto{\pgfqpoint{1.128083in}{1.363043in}}%
\pgfpathlineto{\pgfqpoint{1.136252in}{1.361960in}}%
\pgfpathlineto{\pgfqpoint{1.138975in}{1.362563in}}%
\pgfpathlineto{\pgfqpoint{1.145782in}{1.362253in}}%
\pgfpathlineto{\pgfqpoint{1.160757in}{1.359826in}}%
\pgfpathlineto{\pgfqpoint{1.163480in}{1.359961in}}%
\pgfpathlineto{\pgfqpoint{1.173010in}{1.358412in}}%
\pgfpathlineto{\pgfqpoint{1.200238in}{1.353501in}}%
\pgfpathlineto{\pgfqpoint{1.207045in}{1.352407in}}%
\pgfpathlineto{\pgfqpoint{1.213852in}{1.351568in}}%
\pgfpathlineto{\pgfqpoint{1.227466in}{1.349172in}}%
\pgfpathlineto{\pgfqpoint{1.231550in}{1.349367in}}%
\pgfpathlineto{\pgfqpoint{1.234272in}{1.349095in}}%
\pgfpathlineto{\pgfqpoint{1.238357in}{1.348731in}}%
\pgfpathlineto{\pgfqpoint{1.251971in}{1.345425in}}%
\pgfpathlineto{\pgfqpoint{1.254693in}{1.345220in}}%
\pgfpathlineto{\pgfqpoint{1.257416in}{1.345260in}}%
\pgfpathlineto{\pgfqpoint{1.260139in}{1.344682in}}%
\pgfpathlineto{\pgfqpoint{1.265585in}{1.344516in}}%
\pgfpathlineto{\pgfqpoint{1.269669in}{1.344006in}}%
\pgfpathlineto{\pgfqpoint{1.272392in}{1.343851in}}%
\pgfpathlineto{\pgfqpoint{1.275114in}{1.343126in}}%
\pgfpathlineto{\pgfqpoint{1.362244in}{1.333564in}}%
\pgfpathlineto{\pgfqpoint{1.367690in}{1.334325in}}%
\pgfpathlineto{\pgfqpoint{1.370412in}{1.333375in}}%
\pgfpathlineto{\pgfqpoint{1.435760in}{1.329405in}}%
\pgfpathlineto{\pgfqpoint{1.438482in}{1.329291in}}%
\pgfpathlineto{\pgfqpoint{1.453458in}{1.328345in}}%
\pgfpathlineto{\pgfqpoint{1.456181in}{1.328341in}}%
\pgfpathlineto{\pgfqpoint{1.460265in}{1.328983in}}%
\pgfpathlineto{\pgfqpoint{1.541949in}{1.326887in}}%
\pgfpathlineto{\pgfqpoint{1.544672in}{1.326550in}}%
\pgfpathlineto{\pgfqpoint{1.548756in}{1.326815in}}%
\pgfpathlineto{\pgfqpoint{1.551479in}{1.327254in}}%
\pgfpathlineto{\pgfqpoint{1.555563in}{1.326530in}}%
\pgfpathlineto{\pgfqpoint{1.559647in}{1.326844in}}%
\pgfpathlineto{\pgfqpoint{1.577345in}{1.326503in}}%
\pgfpathlineto{\pgfqpoint{1.580068in}{1.326710in}}%
\pgfpathlineto{\pgfqpoint{1.590959in}{1.326556in}}%
\pgfpathlineto{\pgfqpoint{1.595043in}{1.327031in}}%
\pgfpathlineto{\pgfqpoint{1.610019in}{1.326215in}}%
\pgfpathlineto{\pgfqpoint{1.612742in}{1.325832in}}%
\pgfpathlineto{\pgfqpoint{1.639970in}{1.326461in}}%
\pgfpathlineto{\pgfqpoint{1.672643in}{1.325811in}}%
\pgfpathlineto{\pgfqpoint{1.678089in}{1.325906in}}%
\pgfpathlineto{\pgfqpoint{1.684896in}{1.326365in}}%
\pgfpathlineto{\pgfqpoint{1.693064in}{1.326690in}}%
\pgfpathlineto{\pgfqpoint{1.701232in}{1.326525in}}%
\pgfpathlineto{\pgfqpoint{1.703955in}{1.325648in}}%
\pgfpathlineto{\pgfqpoint{1.723015in}{1.326210in}}%
\pgfpathlineto{\pgfqpoint{1.727099in}{1.326163in}}%
\pgfpathlineto{\pgfqpoint{1.736629in}{1.326193in}}%
\pgfpathlineto{\pgfqpoint{1.740713in}{1.326019in}}%
\pgfpathlineto{\pgfqpoint{1.743436in}{1.325853in}}%
\pgfpathlineto{\pgfqpoint{1.744797in}{1.326592in}}%
\pgfpathlineto{\pgfqpoint{1.747520in}{1.326202in}}%
\pgfpathlineto{\pgfqpoint{1.785639in}{1.326176in}}%
\pgfpathlineto{\pgfqpoint{1.788362in}{1.325712in}}%
\pgfpathlineto{\pgfqpoint{1.792446in}{1.325958in}}%
\pgfpathlineto{\pgfqpoint{1.870046in}{1.326310in}}%
\pgfpathlineto{\pgfqpoint{1.874130in}{1.327380in}}%
\pgfpathlineto{\pgfqpoint{1.880937in}{1.326292in}}%
\pgfpathlineto{\pgfqpoint{1.894551in}{1.326475in}}%
\pgfpathlineto{\pgfqpoint{1.909527in}{1.326577in}}%
\pgfpathlineto{\pgfqpoint{1.913611in}{1.326677in}}%
\pgfpathlineto{\pgfqpoint{1.916334in}{1.325824in}}%
\pgfpathlineto{\pgfqpoint{1.923141in}{1.326084in}}%
\pgfpathlineto{\pgfqpoint{1.925863in}{1.325533in}}%
\pgfpathlineto{\pgfqpoint{1.929948in}{1.326125in}}%
\pgfpathlineto{\pgfqpoint{1.949007in}{1.326970in}}%
\pgfpathlineto{\pgfqpoint{1.953091in}{1.327306in}}%
\pgfpathlineto{\pgfqpoint{1.958537in}{1.326655in}}%
\pgfpathlineto{\pgfqpoint{1.962621in}{1.327680in}}%
\pgfpathlineto{\pgfqpoint{1.966705in}{1.327473in}}%
\pgfpathlineto{\pgfqpoint{1.969428in}{1.326500in}}%
\pgfpathlineto{\pgfqpoint{1.973512in}{1.326428in}}%
\pgfpathlineto{\pgfqpoint{1.988488in}{1.325850in}}%
\pgfpathlineto{\pgfqpoint{1.991211in}{1.326466in}}%
\pgfpathlineto{\pgfqpoint{1.996656in}{1.326274in}}%
\pgfpathlineto{\pgfqpoint{2.060642in}{1.327262in}}%
\pgfpathlineto{\pgfqpoint{2.063365in}{1.327757in}}%
\pgfpathlineto{\pgfqpoint{2.075617in}{1.326714in}}%
\pgfpathlineto{\pgfqpoint{2.086509in}{1.326625in}}%
\pgfpathlineto{\pgfqpoint{2.089231in}{1.326428in}}%
\pgfpathlineto{\pgfqpoint{2.094677in}{1.326502in}}%
\pgfpathlineto{\pgfqpoint{2.097400in}{1.326726in}}%
\pgfpathlineto{\pgfqpoint{2.101484in}{1.327309in}}%
\pgfpathlineto{\pgfqpoint{2.105568in}{1.326870in}}%
\pgfpathlineto{\pgfqpoint{2.108291in}{1.327041in}}%
\pgfpathlineto{\pgfqpoint{2.113737in}{1.327177in}}%
\pgfpathlineto{\pgfqpoint{2.117821in}{1.327096in}}%
\pgfpathlineto{\pgfqpoint{2.124628in}{1.326618in}}%
\pgfpathlineto{\pgfqpoint{2.132796in}{1.326787in}}%
\pgfpathlineto{\pgfqpoint{2.143687in}{1.326980in}}%
\pgfpathlineto{\pgfqpoint{2.147771in}{1.326932in}}%
\pgfpathlineto{\pgfqpoint{2.150494in}{1.327835in}}%
\pgfpathlineto{\pgfqpoint{2.155940in}{1.326426in}}%
\pgfpathlineto{\pgfqpoint{2.172277in}{1.327453in}}%
\pgfpathlineto{\pgfqpoint{2.177722in}{1.327565in}}%
\pgfpathlineto{\pgfqpoint{2.185891in}{1.326689in}}%
\pgfpathlineto{\pgfqpoint{2.191336in}{1.326499in}}%
\pgfpathlineto{\pgfqpoint{2.198143in}{1.326933in}}%
\pgfpathlineto{\pgfqpoint{2.200866in}{1.327571in}}%
\pgfpathlineto{\pgfqpoint{2.209034in}{1.326972in}}%
\pgfpathlineto{\pgfqpoint{2.211757in}{1.327878in}}%
\pgfpathlineto{\pgfqpoint{2.215841in}{1.327234in}}%
\pgfpathlineto{\pgfqpoint{2.247154in}{1.327230in}}%
\pgfpathlineto{\pgfqpoint{2.251238in}{1.326481in}}%
\pgfpathlineto{\pgfqpoint{2.258045in}{1.327485in}}%
\pgfpathlineto{\pgfqpoint{2.262129in}{1.327279in}}%
\pgfpathlineto{\pgfqpoint{2.267575in}{1.327643in}}%
\pgfpathlineto{\pgfqpoint{2.297525in}{1.326840in}}%
\pgfpathlineto{\pgfqpoint{2.301610in}{1.326912in}}%
\pgfpathlineto{\pgfqpoint{2.316585in}{1.327126in}}%
\pgfpathlineto{\pgfqpoint{2.320669in}{1.327083in}}%
\pgfpathlineto{\pgfqpoint{2.356066in}{1.327915in}}%
\pgfpathlineto{\pgfqpoint{2.361511in}{1.327695in}}%
\pgfpathlineto{\pgfqpoint{2.379209in}{1.326585in}}%
\pgfpathlineto{\pgfqpoint{2.383294in}{1.327355in}}%
\pgfpathlineto{\pgfqpoint{2.396908in}{1.327731in}}%
\pgfpathlineto{\pgfqpoint{2.400992in}{1.326639in}}%
\pgfpathlineto{\pgfqpoint{2.428220in}{1.327916in}}%
\pgfpathlineto{\pgfqpoint{2.432304in}{1.327830in}}%
\pgfpathlineto{\pgfqpoint{2.440472in}{1.328391in}}%
\pgfpathlineto{\pgfqpoint{2.444557in}{1.327925in}}%
\pgfpathlineto{\pgfqpoint{2.450002in}{1.327596in}}%
\pgfpathlineto{\pgfqpoint{2.456809in}{1.327160in}}%
\pgfpathlineto{\pgfqpoint{2.464978in}{1.326991in}}%
\pgfpathlineto{\pgfqpoint{2.467700in}{1.327235in}}%
\pgfpathlineto{\pgfqpoint{2.475869in}{1.326993in}}%
\pgfpathlineto{\pgfqpoint{2.478592in}{1.327804in}}%
\pgfpathlineto{\pgfqpoint{2.482676in}{1.327856in}}%
\pgfpathlineto{\pgfqpoint{2.486760in}{1.328027in}}%
\pgfpathlineto{\pgfqpoint{2.490844in}{1.327476in}}%
\pgfpathlineto{\pgfqpoint{2.577974in}{1.327530in}}%
\pgfpathlineto{\pgfqpoint{2.580696in}{1.327416in}}%
\pgfpathlineto{\pgfqpoint{2.588865in}{1.327297in}}%
\pgfpathlineto{\pgfqpoint{2.599756in}{1.328204in}}%
\pgfpathlineto{\pgfqpoint{2.606563in}{1.327379in}}%
\pgfpathlineto{\pgfqpoint{2.669187in}{1.327176in}}%
\pgfpathlineto{\pgfqpoint{2.673272in}{1.326566in}}%
\pgfpathlineto{\pgfqpoint{2.680079in}{1.326683in}}%
\pgfpathlineto{\pgfqpoint{2.700500in}{1.327942in}}%
\pgfpathlineto{\pgfqpoint{2.767208in}{1.327821in}}%
\pgfpathlineto{\pgfqpoint{2.769931in}{1.328291in}}%
\pgfpathlineto{\pgfqpoint{2.775377in}{1.327106in}}%
\pgfpathlineto{\pgfqpoint{2.783545in}{1.327949in}}%
\pgfpathlineto{\pgfqpoint{2.787629in}{1.327741in}}%
\pgfpathlineto{\pgfqpoint{2.795798in}{1.327271in}}%
\pgfpathlineto{\pgfqpoint{2.806689in}{1.328062in}}%
\pgfpathlineto{\pgfqpoint{2.809412in}{1.327946in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{1.327752in}}%
\pgfpathlineto{\pgfqpoint{2.818941in}{1.327604in}}%
\pgfpathlineto{\pgfqpoint{2.844808in}{1.327685in}}%
\pgfpathlineto{\pgfqpoint{2.847531in}{1.328301in}}%
\pgfpathlineto{\pgfqpoint{2.852976in}{1.327807in}}%
\pgfpathlineto{\pgfqpoint{2.859783in}{1.328187in}}%
\pgfpathlineto{\pgfqpoint{2.870675in}{1.326675in}}%
\pgfpathlineto{\pgfqpoint{2.876120in}{1.327430in}}%
\pgfpathlineto{\pgfqpoint{2.878843in}{1.327038in}}%
\pgfpathlineto{\pgfqpoint{2.882927in}{1.327322in}}%
\pgfpathlineto{\pgfqpoint{2.889734in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{2.899264in}{1.328163in}}%
\pgfpathlineto{\pgfqpoint{2.901987in}{1.327499in}}%
\pgfpathlineto{\pgfqpoint{2.906071in}{1.327710in}}%
\pgfpathlineto{\pgfqpoint{2.910155in}{1.327079in}}%
\pgfpathlineto{\pgfqpoint{2.914239in}{1.327619in}}%
\pgfpathlineto{\pgfqpoint{2.918324in}{1.327791in}}%
\pgfpathlineto{\pgfqpoint{2.934660in}{1.326597in}}%
\pgfpathlineto{\pgfqpoint{2.937383in}{1.326677in}}%
\pgfpathlineto{\pgfqpoint{2.944190in}{1.327243in}}%
\pgfpathlineto{\pgfqpoint{2.955081in}{1.327133in}}%
\pgfpathlineto{\pgfqpoint{2.979587in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{2.985032in}{1.326560in}}%
\pgfpathlineto{\pgfqpoint{2.993201in}{1.326756in}}%
\pgfpathlineto{\pgfqpoint{2.998646in}{1.327017in}}%
\pgfpathlineto{\pgfqpoint{3.002730in}{1.328055in}}%
\pgfpathlineto{\pgfqpoint{3.005453in}{1.327473in}}%
\pgfpathlineto{\pgfqpoint{3.012260in}{1.327635in}}%
\pgfpathlineto{\pgfqpoint{3.020428in}{1.327783in}}%
\pgfpathlineto{\pgfqpoint{3.025874in}{1.328347in}}%
\pgfpathlineto{\pgfqpoint{3.031320in}{1.328005in}}%
\pgfpathlineto{\pgfqpoint{3.040849in}{1.326969in}}%
\pgfpathlineto{\pgfqpoint{3.050379in}{1.327246in}}%
\pgfpathlineto{\pgfqpoint{3.059909in}{1.327564in}}%
\pgfpathlineto{\pgfqpoint{3.100751in}{1.327186in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{1.327345in}}%
\pgfpathlineto{\pgfqpoint{3.110281in}{1.327317in}}%
\pgfpathlineto{\pgfqpoint{3.121172in}{1.327001in}}%
\pgfpathlineto{\pgfqpoint{3.126618in}{1.328231in}}%
\pgfpathlineto{\pgfqpoint{3.130702in}{1.327799in}}%
\pgfpathlineto{\pgfqpoint{3.138870in}{1.328034in}}%
\pgfpathlineto{\pgfqpoint{3.142954in}{1.327836in}}%
\pgfpathlineto{\pgfqpoint{3.172905in}{1.327700in}}%
\pgfpathlineto{\pgfqpoint{3.175628in}{1.327754in}}%
\pgfpathlineto{\pgfqpoint{3.179712in}{1.327575in}}%
\pgfpathlineto{\pgfqpoint{3.182435in}{1.327989in}}%
\pgfpathlineto{\pgfqpoint{3.186519in}{1.327254in}}%
\pgfpathlineto{\pgfqpoint{3.189242in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{3.191965in}{1.327172in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{1.327665in}}%
\pgfpathlineto{\pgfqpoint{3.200133in}{1.327403in}}%
\pgfpathlineto{\pgfqpoint{3.213747in}{1.327377in}}%
\pgfpathlineto{\pgfqpoint{3.217831in}{1.327461in}}%
\pgfpathlineto{\pgfqpoint{3.226000in}{1.326907in}}%
\pgfpathlineto{\pgfqpoint{3.228723in}{1.327713in}}%
\pgfpathlineto{\pgfqpoint{3.240975in}{1.327772in}}%
\pgfpathlineto{\pgfqpoint{3.250505in}{1.328167in}}%
\pgfpathlineto{\pgfqpoint{3.254589in}{1.327109in}}%
\pgfpathlineto{\pgfqpoint{3.264119in}{1.327311in}}%
\pgfpathlineto{\pgfqpoint{3.269565in}{1.326655in}}%
\pgfpathlineto{\pgfqpoint{3.273649in}{1.327393in}}%
\pgfpathlineto{\pgfqpoint{3.277733in}{1.326758in}}%
\pgfpathlineto{\pgfqpoint{3.281817in}{1.328019in}}%
\pgfpathlineto{\pgfqpoint{3.311768in}{1.327521in}}%
\pgfpathlineto{\pgfqpoint{3.315852in}{1.326770in}}%
\pgfpathlineto{\pgfqpoint{3.315852in}{1.326770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458343in}{1.289897in}}%
\pgfpathlineto{\pgfqpoint{0.458343in}{2.061843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451924in}{1.289897in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{2.061843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458343in}{1.289897in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{1.289897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458343in}{2.061843in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{2.061843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609007in}{1.663088in}}%
\pgfpathlineto{\pgfqpoint{3.374146in}{1.663088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396368in}{1.663088in}}{\pgfqpoint{3.396368in}{1.685310in}}%
\pgfpathlineto{\pgfqpoint{3.396368in}{1.984065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396368in}{2.006288in}}{\pgfqpoint{3.374146in}{2.006288in}}%
\pgfpathlineto{\pgfqpoint{2.609007in}{2.006288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.586785in}{2.006288in}}{\pgfqpoint{2.586785in}{1.984065in}}%
\pgfpathlineto{\pgfqpoint{2.586785in}{1.685310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.586785in}{1.663088in}}{\pgfqpoint{2.609007in}{1.663088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631229in}{1.922954in}}%
\pgfpathlineto{\pgfqpoint{2.853452in}{1.922954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942340in,y=1.884065in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BSQKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631229in}{1.768021in}}%
\pgfpathlineto{\pgfqpoint{2.853452in}{1.768021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942340in,y=1.729132in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont UKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458343in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{1.161703in}}%
\pgfpathlineto{\pgfqpoint{0.458343in}{1.161703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594415in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594415in,y=0.292535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275114in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.275114in,y=0.292535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955814in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955814in,y=0.292535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636514in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636514in,y=0.292535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317214in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.317214in,y=0.292535in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955133in,y=0.138855in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time [\si{s}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458343in}{0.626705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302092in,y=0.588443in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458343in}{0.912910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243063in,y=0.874648in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187508in,y=0.775730in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont INC [-]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458343in}{0.389757in}}{\pgfqpoint{2.993581in}{0.771946in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594415in}{1.016525in}}%
\pgfpathlineto{\pgfqpoint{0.597138in}{0.960952in}}%
\pgfpathlineto{\pgfqpoint{0.602583in}{0.908309in}}%
\pgfpathlineto{\pgfqpoint{0.627088in}{0.716201in}}%
\pgfpathlineto{\pgfqpoint{0.637980in}{0.624176in}}%
\pgfpathlineto{\pgfqpoint{0.646148in}{0.565120in}}%
\pgfpathlineto{\pgfqpoint{0.651594in}{0.541138in}}%
\pgfpathlineto{\pgfqpoint{0.657039in}{0.512810in}}%
\pgfpathlineto{\pgfqpoint{0.658401in}{0.512783in}}%
\pgfpathlineto{\pgfqpoint{0.661123in}{0.502971in}}%
\pgfpathlineto{\pgfqpoint{0.662485in}{0.503966in}}%
\pgfpathlineto{\pgfqpoint{0.663846in}{0.502897in}}%
\pgfpathlineto{\pgfqpoint{0.665208in}{0.496038in}}%
\pgfpathlineto{\pgfqpoint{0.666569in}{0.502584in}}%
\pgfpathlineto{\pgfqpoint{0.670653in}{0.492850in}}%
\pgfpathlineto{\pgfqpoint{0.672015in}{0.495698in}}%
\pgfpathlineto{\pgfqpoint{0.674737in}{0.483152in}}%
\pgfpathlineto{\pgfqpoint{0.677460in}{0.485694in}}%
\pgfpathlineto{\pgfqpoint{0.678822in}{0.481590in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{0.492131in}}%
\pgfpathlineto{\pgfqpoint{0.682906in}{0.491944in}}%
\pgfpathlineto{\pgfqpoint{0.685629in}{0.488414in}}%
\pgfpathlineto{\pgfqpoint{0.686990in}{0.491822in}}%
\pgfpathlineto{\pgfqpoint{0.688351in}{0.479875in}}%
\pgfpathlineto{\pgfqpoint{0.689713in}{0.482231in}}%
\pgfpathlineto{\pgfqpoint{0.691074in}{0.477248in}}%
\pgfpathlineto{\pgfqpoint{0.693797in}{0.483924in}}%
\pgfpathlineto{\pgfqpoint{0.695158in}{0.493752in}}%
\pgfpathlineto{\pgfqpoint{0.696520in}{0.493292in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.499506in}}%
\pgfpathlineto{\pgfqpoint{0.699243in}{0.485295in}}%
\pgfpathlineto{\pgfqpoint{0.700604in}{0.488806in}}%
\pgfpathlineto{\pgfqpoint{0.701965in}{0.480881in}}%
\pgfpathlineto{\pgfqpoint{0.703327in}{0.487722in}}%
\pgfpathlineto{\pgfqpoint{0.704688in}{0.485711in}}%
\pgfpathlineto{\pgfqpoint{0.706050in}{0.489063in}}%
\pgfpathlineto{\pgfqpoint{0.708772in}{0.479860in}}%
\pgfpathlineto{\pgfqpoint{0.710134in}{0.490422in}}%
\pgfpathlineto{\pgfqpoint{0.711495in}{0.487809in}}%
\pgfpathlineto{\pgfqpoint{0.712857in}{0.488223in}}%
\pgfpathlineto{\pgfqpoint{0.714218in}{0.478049in}}%
\pgfpathlineto{\pgfqpoint{0.716941in}{0.480668in}}%
\pgfpathlineto{\pgfqpoint{0.718302in}{0.494287in}}%
\pgfpathlineto{\pgfqpoint{0.719664in}{0.493768in}}%
\pgfpathlineto{\pgfqpoint{0.721025in}{0.489351in}}%
\pgfpathlineto{\pgfqpoint{0.722386in}{0.489923in}}%
\pgfpathlineto{\pgfqpoint{0.725109in}{0.487705in}}%
\pgfpathlineto{\pgfqpoint{0.727832in}{0.499161in}}%
\pgfpathlineto{\pgfqpoint{0.733278in}{0.491447in}}%
\pgfpathlineto{\pgfqpoint{0.734639in}{0.493037in}}%
\pgfpathlineto{\pgfqpoint{0.736000in}{0.498956in}}%
\pgfpathlineto{\pgfqpoint{0.738723in}{0.489358in}}%
\pgfpathlineto{\pgfqpoint{0.740085in}{0.493379in}}%
\pgfpathlineto{\pgfqpoint{0.741446in}{0.487230in}}%
\pgfpathlineto{\pgfqpoint{0.742807in}{0.495501in}}%
\pgfpathlineto{\pgfqpoint{0.744169in}{0.488199in}}%
\pgfpathlineto{\pgfqpoint{0.745530in}{0.493852in}}%
\pgfpathlineto{\pgfqpoint{0.748253in}{0.493777in}}%
\pgfpathlineto{\pgfqpoint{0.749614in}{0.490815in}}%
\pgfpathlineto{\pgfqpoint{0.750976in}{0.497084in}}%
\pgfpathlineto{\pgfqpoint{0.752337in}{0.496064in}}%
\pgfpathlineto{\pgfqpoint{0.753699in}{0.492847in}}%
\pgfpathlineto{\pgfqpoint{0.755060in}{0.501989in}}%
\pgfpathlineto{\pgfqpoint{0.757783in}{0.488075in}}%
\pgfpathlineto{\pgfqpoint{0.760506in}{0.494657in}}%
\pgfpathlineto{\pgfqpoint{0.761867in}{0.491573in}}%
\pgfpathlineto{\pgfqpoint{0.763228in}{0.501828in}}%
\pgfpathlineto{\pgfqpoint{0.767313in}{0.494708in}}%
\pgfpathlineto{\pgfqpoint{0.770035in}{0.497470in}}%
\pgfpathlineto{\pgfqpoint{0.772758in}{0.493521in}}%
\pgfpathlineto{\pgfqpoint{0.774120in}{0.499669in}}%
\pgfpathlineto{\pgfqpoint{0.776842in}{0.499061in}}%
\pgfpathlineto{\pgfqpoint{0.779565in}{0.502951in}}%
\pgfpathlineto{\pgfqpoint{0.780927in}{0.500247in}}%
\pgfpathlineto{\pgfqpoint{0.782288in}{0.506392in}}%
\pgfpathlineto{\pgfqpoint{0.783649in}{0.506208in}}%
\pgfpathlineto{\pgfqpoint{0.785011in}{0.507341in}}%
\pgfpathlineto{\pgfqpoint{0.786372in}{0.506811in}}%
\pgfpathlineto{\pgfqpoint{0.787733in}{0.501392in}}%
\pgfpathlineto{\pgfqpoint{0.789095in}{0.502028in}}%
\pgfpathlineto{\pgfqpoint{0.790456in}{0.500796in}}%
\pgfpathlineto{\pgfqpoint{0.791818in}{0.502911in}}%
\pgfpathlineto{\pgfqpoint{0.793179in}{0.501350in}}%
\pgfpathlineto{\pgfqpoint{0.794540in}{0.506077in}}%
\pgfpathlineto{\pgfqpoint{0.798625in}{0.503948in}}%
\pgfpathlineto{\pgfqpoint{0.799986in}{0.507537in}}%
\pgfpathlineto{\pgfqpoint{0.801347in}{0.505155in}}%
\pgfpathlineto{\pgfqpoint{0.804070in}{0.511720in}}%
\pgfpathlineto{\pgfqpoint{0.805432in}{0.508649in}}%
\pgfpathlineto{\pgfqpoint{0.808154in}{0.512595in}}%
\pgfpathlineto{\pgfqpoint{0.810877in}{0.508822in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{0.510282in}}%
\pgfpathlineto{\pgfqpoint{0.813600in}{0.507112in}}%
\pgfpathlineto{\pgfqpoint{0.814961in}{0.509555in}}%
\pgfpathlineto{\pgfqpoint{0.816323in}{0.509292in}}%
\pgfpathlineto{\pgfqpoint{0.817684in}{0.506516in}}%
\pgfpathlineto{\pgfqpoint{0.820407in}{0.507391in}}%
\pgfpathlineto{\pgfqpoint{0.821768in}{0.515505in}}%
\pgfpathlineto{\pgfqpoint{0.824491in}{0.515129in}}%
\pgfpathlineto{\pgfqpoint{0.825853in}{0.517660in}}%
\pgfpathlineto{\pgfqpoint{0.828575in}{0.511178in}}%
\pgfpathlineto{\pgfqpoint{0.829937in}{0.513242in}}%
\pgfpathlineto{\pgfqpoint{0.831298in}{0.508921in}}%
\pgfpathlineto{\pgfqpoint{0.832660in}{0.515239in}}%
\pgfpathlineto{\pgfqpoint{0.834021in}{0.514633in}}%
\pgfpathlineto{\pgfqpoint{0.838105in}{0.505517in}}%
\pgfpathlineto{\pgfqpoint{0.842189in}{0.520944in}}%
\pgfpathlineto{\pgfqpoint{0.843551in}{0.518846in}}%
\pgfpathlineto{\pgfqpoint{0.844912in}{0.519602in}}%
\pgfpathlineto{\pgfqpoint{0.847635in}{0.511949in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{0.513712in}}%
\pgfpathlineto{\pgfqpoint{0.855803in}{0.522640in}}%
\pgfpathlineto{\pgfqpoint{0.858526in}{0.515397in}}%
\pgfpathlineto{\pgfqpoint{0.859888in}{0.515737in}}%
\pgfpathlineto{\pgfqpoint{0.861249in}{0.511961in}}%
\pgfpathlineto{\pgfqpoint{0.865333in}{0.519512in}}%
\pgfpathlineto{\pgfqpoint{0.868056in}{0.517297in}}%
\pgfpathlineto{\pgfqpoint{0.869417in}{0.516146in}}%
\pgfpathlineto{\pgfqpoint{0.870779in}{0.521520in}}%
\pgfpathlineto{\pgfqpoint{0.872140in}{0.520499in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{0.514928in}}%
\pgfpathlineto{\pgfqpoint{0.877586in}{0.522360in}}%
\pgfpathlineto{\pgfqpoint{0.878947in}{0.521655in}}%
\pgfpathlineto{\pgfqpoint{0.880309in}{0.523547in}}%
\pgfpathlineto{\pgfqpoint{0.881670in}{0.515118in}}%
\pgfpathlineto{\pgfqpoint{0.883031in}{0.521152in}}%
\pgfpathlineto{\pgfqpoint{0.884393in}{0.519218in}}%
\pgfpathlineto{\pgfqpoint{0.887116in}{0.521284in}}%
\pgfpathlineto{\pgfqpoint{0.889838in}{0.517904in}}%
\pgfpathlineto{\pgfqpoint{0.891200in}{0.518714in}}%
\pgfpathlineto{\pgfqpoint{0.892561in}{0.516509in}}%
\pgfpathlineto{\pgfqpoint{0.893923in}{0.517007in}}%
\pgfpathlineto{\pgfqpoint{0.896645in}{0.521226in}}%
\pgfpathlineto{\pgfqpoint{0.900730in}{0.506246in}}%
\pgfpathlineto{\pgfqpoint{0.903452in}{0.511338in}}%
\pgfpathlineto{\pgfqpoint{0.904814in}{0.509648in}}%
\pgfpathlineto{\pgfqpoint{0.906175in}{0.509940in}}%
\pgfpathlineto{\pgfqpoint{0.908898in}{0.500896in}}%
\pgfpathlineto{\pgfqpoint{0.910259in}{0.500200in}}%
\pgfpathlineto{\pgfqpoint{0.911621in}{0.506469in}}%
\pgfpathlineto{\pgfqpoint{0.912982in}{0.504694in}}%
\pgfpathlineto{\pgfqpoint{0.915705in}{0.514726in}}%
\pgfpathlineto{\pgfqpoint{0.917066in}{0.511628in}}%
\pgfpathlineto{\pgfqpoint{0.918428in}{0.512739in}}%
\pgfpathlineto{\pgfqpoint{0.919789in}{0.505310in}}%
\pgfpathlineto{\pgfqpoint{0.921151in}{0.505202in}}%
\pgfpathlineto{\pgfqpoint{0.922512in}{0.502245in}}%
\pgfpathlineto{\pgfqpoint{0.923873in}{0.496524in}}%
\pgfpathlineto{\pgfqpoint{0.926596in}{0.498838in}}%
\pgfpathlineto{\pgfqpoint{0.927958in}{0.497126in}}%
\pgfpathlineto{\pgfqpoint{0.930680in}{0.498807in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{0.494314in}}%
\pgfpathlineto{\pgfqpoint{0.933403in}{0.496386in}}%
\pgfpathlineto{\pgfqpoint{0.934765in}{0.501800in}}%
\pgfpathlineto{\pgfqpoint{0.936126in}{0.502108in}}%
\pgfpathlineto{\pgfqpoint{0.937487in}{0.498607in}}%
\pgfpathlineto{\pgfqpoint{0.938849in}{0.491795in}}%
\pgfpathlineto{\pgfqpoint{0.940210in}{0.499258in}}%
\pgfpathlineto{\pgfqpoint{0.942933in}{0.492716in}}%
\pgfpathlineto{\pgfqpoint{0.944294in}{0.496892in}}%
\pgfpathlineto{\pgfqpoint{0.945656in}{0.506494in}}%
\pgfpathlineto{\pgfqpoint{0.948379in}{0.490855in}}%
\pgfpathlineto{\pgfqpoint{0.951101in}{0.491478in}}%
\pgfpathlineto{\pgfqpoint{0.953824in}{0.492716in}}%
\pgfpathlineto{\pgfqpoint{0.955186in}{0.485950in}}%
\pgfpathlineto{\pgfqpoint{0.956547in}{0.497113in}}%
\pgfpathlineto{\pgfqpoint{0.957908in}{0.484151in}}%
\pgfpathlineto{\pgfqpoint{0.959270in}{0.482757in}}%
\pgfpathlineto{\pgfqpoint{0.960631in}{0.492983in}}%
\pgfpathlineto{\pgfqpoint{0.961993in}{0.489642in}}%
\pgfpathlineto{\pgfqpoint{0.963354in}{0.482647in}}%
\pgfpathlineto{\pgfqpoint{0.964715in}{0.482877in}}%
\pgfpathlineto{\pgfqpoint{0.967438in}{0.485818in}}%
\pgfpathlineto{\pgfqpoint{0.968800in}{0.485231in}}%
\pgfpathlineto{\pgfqpoint{0.970161in}{0.489722in}}%
\pgfpathlineto{\pgfqpoint{0.971522in}{0.488933in}}%
\pgfpathlineto{\pgfqpoint{0.972884in}{0.478485in}}%
\pgfpathlineto{\pgfqpoint{0.974245in}{0.484860in}}%
\pgfpathlineto{\pgfqpoint{0.975607in}{0.482189in}}%
\pgfpathlineto{\pgfqpoint{0.978329in}{0.487525in}}%
\pgfpathlineto{\pgfqpoint{0.981052in}{0.488494in}}%
\pgfpathlineto{\pgfqpoint{0.983775in}{0.486477in}}%
\pgfpathlineto{\pgfqpoint{0.985136in}{0.474966in}}%
\pgfpathlineto{\pgfqpoint{0.987859in}{0.484042in}}%
\pgfpathlineto{\pgfqpoint{0.989221in}{0.485752in}}%
\pgfpathlineto{\pgfqpoint{0.990582in}{0.482566in}}%
\pgfpathlineto{\pgfqpoint{0.991943in}{0.475174in}}%
\pgfpathlineto{\pgfqpoint{0.993305in}{0.485295in}}%
\pgfpathlineto{\pgfqpoint{0.994666in}{0.482426in}}%
\pgfpathlineto{\pgfqpoint{0.996028in}{0.484351in}}%
\pgfpathlineto{\pgfqpoint{0.998750in}{0.472774in}}%
\pgfpathlineto{\pgfqpoint{1.000112in}{0.482923in}}%
\pgfpathlineto{\pgfqpoint{1.001473in}{0.480112in}}%
\pgfpathlineto{\pgfqpoint{1.004196in}{0.486017in}}%
\pgfpathlineto{\pgfqpoint{1.005557in}{0.482038in}}%
\pgfpathlineto{\pgfqpoint{1.008280in}{0.489388in}}%
\pgfpathlineto{\pgfqpoint{1.011003in}{0.476082in}}%
\pgfpathlineto{\pgfqpoint{1.013726in}{0.484714in}}%
\pgfpathlineto{\pgfqpoint{1.015087in}{0.479223in}}%
\pgfpathlineto{\pgfqpoint{1.017810in}{0.479403in}}%
\pgfpathlineto{\pgfqpoint{1.020533in}{0.460758in}}%
\pgfpathlineto{\pgfqpoint{1.021894in}{0.475950in}}%
\pgfpathlineto{\pgfqpoint{1.023256in}{0.470428in}}%
\pgfpathlineto{\pgfqpoint{1.024617in}{0.475913in}}%
\pgfpathlineto{\pgfqpoint{1.027340in}{0.464809in}}%
\pgfpathlineto{\pgfqpoint{1.030063in}{0.467333in}}%
\pgfpathlineto{\pgfqpoint{1.032785in}{0.468070in}}%
\pgfpathlineto{\pgfqpoint{1.034147in}{0.455553in}}%
\pgfpathlineto{\pgfqpoint{1.035508in}{0.458410in}}%
\pgfpathlineto{\pgfqpoint{1.038231in}{0.479566in}}%
\pgfpathlineto{\pgfqpoint{1.039592in}{0.476362in}}%
\pgfpathlineto{\pgfqpoint{1.040954in}{0.481339in}}%
\pgfpathlineto{\pgfqpoint{1.042315in}{0.476262in}}%
\pgfpathlineto{\pgfqpoint{1.043677in}{0.484921in}}%
\pgfpathlineto{\pgfqpoint{1.046399in}{0.455975in}}%
\pgfpathlineto{\pgfqpoint{1.047761in}{0.454309in}}%
\pgfpathlineto{\pgfqpoint{1.050484in}{0.469718in}}%
\pgfpathlineto{\pgfqpoint{1.051845in}{0.469012in}}%
\pgfpathlineto{\pgfqpoint{1.053206in}{0.472168in}}%
\pgfpathlineto{\pgfqpoint{1.054568in}{0.479170in}}%
\pgfpathlineto{\pgfqpoint{1.055929in}{0.466539in}}%
\pgfpathlineto{\pgfqpoint{1.057291in}{0.477824in}}%
\pgfpathlineto{\pgfqpoint{1.058652in}{0.467845in}}%
\pgfpathlineto{\pgfqpoint{1.060013in}{0.466965in}}%
\pgfpathlineto{\pgfqpoint{1.062736in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{1.064098in}{0.473012in}}%
\pgfpathlineto{\pgfqpoint{1.065459in}{0.474951in}}%
\pgfpathlineto{\pgfqpoint{1.066820in}{0.474158in}}%
\pgfpathlineto{\pgfqpoint{1.068182in}{0.465723in}}%
\pgfpathlineto{\pgfqpoint{1.069543in}{0.475175in}}%
\pgfpathlineto{\pgfqpoint{1.070905in}{0.472609in}}%
\pgfpathlineto{\pgfqpoint{1.072266in}{0.466156in}}%
\pgfpathlineto{\pgfqpoint{1.073627in}{0.466537in}}%
\pgfpathlineto{\pgfqpoint{1.074989in}{0.483904in}}%
\pgfpathlineto{\pgfqpoint{1.076350in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{1.077712in}{0.473590in}}%
\pgfpathlineto{\pgfqpoint{1.079073in}{0.480614in}}%
\pgfpathlineto{\pgfqpoint{1.080434in}{0.471508in}}%
\pgfpathlineto{\pgfqpoint{1.081796in}{0.482429in}}%
\pgfpathlineto{\pgfqpoint{1.083157in}{0.474744in}}%
\pgfpathlineto{\pgfqpoint{1.084519in}{0.473638in}}%
\pgfpathlineto{\pgfqpoint{1.085880in}{0.467776in}}%
\pgfpathlineto{\pgfqpoint{1.087241in}{0.477799in}}%
\pgfpathlineto{\pgfqpoint{1.088603in}{0.465258in}}%
\pgfpathlineto{\pgfqpoint{1.091326in}{0.471882in}}%
\pgfpathlineto{\pgfqpoint{1.092687in}{0.470878in}}%
\pgfpathlineto{\pgfqpoint{1.094048in}{0.463479in}}%
\pgfpathlineto{\pgfqpoint{1.095410in}{0.466329in}}%
\pgfpathlineto{\pgfqpoint{1.096771in}{0.477610in}}%
\pgfpathlineto{\pgfqpoint{1.098133in}{0.478361in}}%
\pgfpathlineto{\pgfqpoint{1.099494in}{0.467509in}}%
\pgfpathlineto{\pgfqpoint{1.100855in}{0.471610in}}%
\pgfpathlineto{\pgfqpoint{1.102217in}{0.463992in}}%
\pgfpathlineto{\pgfqpoint{1.103578in}{0.471334in}}%
\pgfpathlineto{\pgfqpoint{1.104940in}{0.470297in}}%
\pgfpathlineto{\pgfqpoint{1.106301in}{0.480344in}}%
\pgfpathlineto{\pgfqpoint{1.107662in}{0.472610in}}%
\pgfpathlineto{\pgfqpoint{1.109024in}{0.485906in}}%
\pgfpathlineto{\pgfqpoint{1.110385in}{0.482975in}}%
\pgfpathlineto{\pgfqpoint{1.111747in}{0.487461in}}%
\pgfpathlineto{\pgfqpoint{1.113108in}{0.472080in}}%
\pgfpathlineto{\pgfqpoint{1.115831in}{0.477060in}}%
\pgfpathlineto{\pgfqpoint{1.117192in}{0.480252in}}%
\pgfpathlineto{\pgfqpoint{1.118554in}{0.474708in}}%
\pgfpathlineto{\pgfqpoint{1.119915in}{0.479425in}}%
\pgfpathlineto{\pgfqpoint{1.121276in}{0.480025in}}%
\pgfpathlineto{\pgfqpoint{1.122638in}{0.473292in}}%
\pgfpathlineto{\pgfqpoint{1.125361in}{0.481085in}}%
\pgfpathlineto{\pgfqpoint{1.126722in}{0.478148in}}%
\pgfpathlineto{\pgfqpoint{1.128083in}{0.478076in}}%
\pgfpathlineto{\pgfqpoint{1.132168in}{0.471012in}}%
\pgfpathlineto{\pgfqpoint{1.133529in}{0.476578in}}%
\pgfpathlineto{\pgfqpoint{1.134890in}{0.472973in}}%
\pgfpathlineto{\pgfqpoint{1.136252in}{0.479182in}}%
\pgfpathlineto{\pgfqpoint{1.138975in}{0.464931in}}%
\pgfpathlineto{\pgfqpoint{1.141697in}{0.474667in}}%
\pgfpathlineto{\pgfqpoint{1.143059in}{0.469200in}}%
\pgfpathlineto{\pgfqpoint{1.145782in}{0.471139in}}%
\pgfpathlineto{\pgfqpoint{1.147143in}{0.465838in}}%
\pgfpathlineto{\pgfqpoint{1.148504in}{0.474712in}}%
\pgfpathlineto{\pgfqpoint{1.149866in}{0.469395in}}%
\pgfpathlineto{\pgfqpoint{1.152589in}{0.482433in}}%
\pgfpathlineto{\pgfqpoint{1.153950in}{0.476057in}}%
\pgfpathlineto{\pgfqpoint{1.158034in}{0.486229in}}%
\pgfpathlineto{\pgfqpoint{1.159396in}{0.475035in}}%
\pgfpathlineto{\pgfqpoint{1.160757in}{0.476673in}}%
\pgfpathlineto{\pgfqpoint{1.166203in}{0.467888in}}%
\pgfpathlineto{\pgfqpoint{1.167564in}{0.461197in}}%
\pgfpathlineto{\pgfqpoint{1.170287in}{0.477933in}}%
\pgfpathlineto{\pgfqpoint{1.173010in}{0.473839in}}%
\pgfpathlineto{\pgfqpoint{1.174371in}{0.481901in}}%
\pgfpathlineto{\pgfqpoint{1.177094in}{0.465264in}}%
\pgfpathlineto{\pgfqpoint{1.178455in}{0.475216in}}%
\pgfpathlineto{\pgfqpoint{1.179817in}{0.475011in}}%
\pgfpathlineto{\pgfqpoint{1.182539in}{0.468944in}}%
\pgfpathlineto{\pgfqpoint{1.183901in}{0.470830in}}%
\pgfpathlineto{\pgfqpoint{1.185262in}{0.465305in}}%
\pgfpathlineto{\pgfqpoint{1.189346in}{0.466313in}}%
\pgfpathlineto{\pgfqpoint{1.192069in}{0.478592in}}%
\pgfpathlineto{\pgfqpoint{1.193431in}{0.477067in}}%
\pgfpathlineto{\pgfqpoint{1.194792in}{0.468334in}}%
\pgfpathlineto{\pgfqpoint{1.196153in}{0.467000in}}%
\pgfpathlineto{\pgfqpoint{1.198876in}{0.482311in}}%
\pgfpathlineto{\pgfqpoint{1.200238in}{0.484378in}}%
\pgfpathlineto{\pgfqpoint{1.202960in}{0.471167in}}%
\pgfpathlineto{\pgfqpoint{1.204322in}{0.471728in}}%
\pgfpathlineto{\pgfqpoint{1.207045in}{0.464534in}}%
\pgfpathlineto{\pgfqpoint{1.208406in}{0.467243in}}%
\pgfpathlineto{\pgfqpoint{1.209767in}{0.459995in}}%
\pgfpathlineto{\pgfqpoint{1.211129in}{0.463921in}}%
\pgfpathlineto{\pgfqpoint{1.212490in}{0.459986in}}%
\pgfpathlineto{\pgfqpoint{1.213852in}{0.472483in}}%
\pgfpathlineto{\pgfqpoint{1.217936in}{0.478851in}}%
\pgfpathlineto{\pgfqpoint{1.219297in}{0.474220in}}%
\pgfpathlineto{\pgfqpoint{1.220659in}{0.482038in}}%
\pgfpathlineto{\pgfqpoint{1.222020in}{0.480885in}}%
\pgfpathlineto{\pgfqpoint{1.224743in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{1.226104in}{0.471131in}}%
\pgfpathlineto{\pgfqpoint{1.228827in}{0.453902in}}%
\pgfpathlineto{\pgfqpoint{1.230188in}{0.458192in}}%
\pgfpathlineto{\pgfqpoint{1.231550in}{0.468878in}}%
\pgfpathlineto{\pgfqpoint{1.234272in}{0.462839in}}%
\pgfpathlineto{\pgfqpoint{1.235634in}{0.470704in}}%
\pgfpathlineto{\pgfqpoint{1.236995in}{0.465998in}}%
\pgfpathlineto{\pgfqpoint{1.238357in}{0.474586in}}%
\pgfpathlineto{\pgfqpoint{1.241079in}{0.461492in}}%
\pgfpathlineto{\pgfqpoint{1.243802in}{0.470646in}}%
\pgfpathlineto{\pgfqpoint{1.245164in}{0.467437in}}%
\pgfpathlineto{\pgfqpoint{1.246525in}{0.459245in}}%
\pgfpathlineto{\pgfqpoint{1.247886in}{0.473885in}}%
\pgfpathlineto{\pgfqpoint{1.249248in}{0.463753in}}%
\pgfpathlineto{\pgfqpoint{1.250609in}{0.463281in}}%
\pgfpathlineto{\pgfqpoint{1.251971in}{0.461242in}}%
\pgfpathlineto{\pgfqpoint{1.254693in}{0.461543in}}%
\pgfpathlineto{\pgfqpoint{1.256055in}{0.458410in}}%
\pgfpathlineto{\pgfqpoint{1.257416in}{0.459459in}}%
\pgfpathlineto{\pgfqpoint{1.260139in}{0.473539in}}%
\pgfpathlineto{\pgfqpoint{1.261500in}{0.468677in}}%
\pgfpathlineto{\pgfqpoint{1.264223in}{0.472015in}}%
\pgfpathlineto{\pgfqpoint{1.265585in}{0.465204in}}%
\pgfpathlineto{\pgfqpoint{1.269669in}{0.484762in}}%
\pgfpathlineto{\pgfqpoint{1.272392in}{0.465770in}}%
\pgfpathlineto{\pgfqpoint{1.273753in}{0.468058in}}%
\pgfpathlineto{\pgfqpoint{1.275114in}{0.462135in}}%
\pgfpathlineto{\pgfqpoint{1.276476in}{0.465686in}}%
\pgfpathlineto{\pgfqpoint{1.277837in}{0.457751in}}%
\pgfpathlineto{\pgfqpoint{1.280560in}{0.472022in}}%
\pgfpathlineto{\pgfqpoint{1.281921in}{0.464566in}}%
\pgfpathlineto{\pgfqpoint{1.284644in}{0.467293in}}%
\pgfpathlineto{\pgfqpoint{1.287367in}{0.466292in}}%
\pgfpathlineto{\pgfqpoint{1.288728in}{0.478481in}}%
\pgfpathlineto{\pgfqpoint{1.290090in}{0.470275in}}%
\pgfpathlineto{\pgfqpoint{1.291451in}{0.476495in}}%
\pgfpathlineto{\pgfqpoint{1.292813in}{0.476998in}}%
\pgfpathlineto{\pgfqpoint{1.295535in}{0.464957in}}%
\pgfpathlineto{\pgfqpoint{1.299620in}{0.479305in}}%
\pgfpathlineto{\pgfqpoint{1.300981in}{0.458205in}}%
\pgfpathlineto{\pgfqpoint{1.302342in}{0.464321in}}%
\pgfpathlineto{\pgfqpoint{1.303704in}{0.460227in}}%
\pgfpathlineto{\pgfqpoint{1.305065in}{0.469688in}}%
\pgfpathlineto{\pgfqpoint{1.309149in}{0.458650in}}%
\pgfpathlineto{\pgfqpoint{1.310511in}{0.463947in}}%
\pgfpathlineto{\pgfqpoint{1.311872in}{0.463234in}}%
\pgfpathlineto{\pgfqpoint{1.314595in}{0.456719in}}%
\pgfpathlineto{\pgfqpoint{1.317318in}{0.468567in}}%
\pgfpathlineto{\pgfqpoint{1.318679in}{0.466564in}}%
\pgfpathlineto{\pgfqpoint{1.320041in}{0.477902in}}%
\pgfpathlineto{\pgfqpoint{1.321402in}{0.471375in}}%
\pgfpathlineto{\pgfqpoint{1.322763in}{0.458572in}}%
\pgfpathlineto{\pgfqpoint{1.324125in}{0.461102in}}%
\pgfpathlineto{\pgfqpoint{1.325486in}{0.456609in}}%
\pgfpathlineto{\pgfqpoint{1.329570in}{0.466736in}}%
\pgfpathlineto{\pgfqpoint{1.330932in}{0.460606in}}%
\pgfpathlineto{\pgfqpoint{1.332293in}{0.472310in}}%
\pgfpathlineto{\pgfqpoint{1.333655in}{0.473191in}}%
\pgfpathlineto{\pgfqpoint{1.335016in}{0.463230in}}%
\pgfpathlineto{\pgfqpoint{1.336377in}{0.464062in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{0.457352in}}%
\pgfpathlineto{\pgfqpoint{1.340462in}{0.473785in}}%
\pgfpathlineto{\pgfqpoint{1.341823in}{0.457366in}}%
\pgfpathlineto{\pgfqpoint{1.343184in}{0.461034in}}%
\pgfpathlineto{\pgfqpoint{1.344546in}{0.474009in}}%
\pgfpathlineto{\pgfqpoint{1.347269in}{0.468863in}}%
\pgfpathlineto{\pgfqpoint{1.348630in}{0.470632in}}%
\pgfpathlineto{\pgfqpoint{1.349991in}{0.468794in}}%
\pgfpathlineto{\pgfqpoint{1.351353in}{0.463728in}}%
\pgfpathlineto{\pgfqpoint{1.352714in}{0.468710in}}%
\pgfpathlineto{\pgfqpoint{1.354076in}{0.462213in}}%
\pgfpathlineto{\pgfqpoint{1.355437in}{0.466886in}}%
\pgfpathlineto{\pgfqpoint{1.356798in}{0.465949in}}%
\pgfpathlineto{\pgfqpoint{1.358160in}{0.460936in}}%
\pgfpathlineto{\pgfqpoint{1.359521in}{0.465030in}}%
\pgfpathlineto{\pgfqpoint{1.360883in}{0.462296in}}%
\pgfpathlineto{\pgfqpoint{1.362244in}{0.463816in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{0.467898in}}%
\pgfpathlineto{\pgfqpoint{1.364967in}{0.467768in}}%
\pgfpathlineto{\pgfqpoint{1.366328in}{0.471351in}}%
\pgfpathlineto{\pgfqpoint{1.367690in}{0.471537in}}%
\pgfpathlineto{\pgfqpoint{1.369051in}{0.460915in}}%
\pgfpathlineto{\pgfqpoint{1.370412in}{0.467982in}}%
\pgfpathlineto{\pgfqpoint{1.373135in}{0.465296in}}%
\pgfpathlineto{\pgfqpoint{1.374497in}{0.468377in}}%
\pgfpathlineto{\pgfqpoint{1.377219in}{0.458975in}}%
\pgfpathlineto{\pgfqpoint{1.378581in}{0.456972in}}%
\pgfpathlineto{\pgfqpoint{1.379942in}{0.469542in}}%
\pgfpathlineto{\pgfqpoint{1.382665in}{0.464298in}}%
\pgfpathlineto{\pgfqpoint{1.384026in}{0.465300in}}%
\pgfpathlineto{\pgfqpoint{1.385388in}{0.464643in}}%
\pgfpathlineto{\pgfqpoint{1.386749in}{0.455293in}}%
\pgfpathlineto{\pgfqpoint{1.388111in}{0.463617in}}%
\pgfpathlineto{\pgfqpoint{1.390833in}{0.462162in}}%
\pgfpathlineto{\pgfqpoint{1.393556in}{0.452680in}}%
\pgfpathlineto{\pgfqpoint{1.394918in}{0.459678in}}%
\pgfpathlineto{\pgfqpoint{1.396279in}{0.453260in}}%
\pgfpathlineto{\pgfqpoint{1.399002in}{0.457365in}}%
\pgfpathlineto{\pgfqpoint{1.400363in}{0.456042in}}%
\pgfpathlineto{\pgfqpoint{1.403086in}{0.459668in}}%
\pgfpathlineto{\pgfqpoint{1.404447in}{0.458632in}}%
\pgfpathlineto{\pgfqpoint{1.405809in}{0.459154in}}%
\pgfpathlineto{\pgfqpoint{1.408532in}{0.466159in}}%
\pgfpathlineto{\pgfqpoint{1.409893in}{0.462528in}}%
\pgfpathlineto{\pgfqpoint{1.411254in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{1.412616in}{0.454992in}}%
\pgfpathlineto{\pgfqpoint{1.413977in}{0.456064in}}%
\pgfpathlineto{\pgfqpoint{1.415339in}{0.460828in}}%
\pgfpathlineto{\pgfqpoint{1.418061in}{0.445746in}}%
\pgfpathlineto{\pgfqpoint{1.419423in}{0.458904in}}%
\pgfpathlineto{\pgfqpoint{1.420784in}{0.453508in}}%
\pgfpathlineto{\pgfqpoint{1.423507in}{0.463657in}}%
\pgfpathlineto{\pgfqpoint{1.424868in}{0.449795in}}%
\pgfpathlineto{\pgfqpoint{1.426230in}{0.453033in}}%
\pgfpathlineto{\pgfqpoint{1.427591in}{0.449327in}}%
\pgfpathlineto{\pgfqpoint{1.430314in}{0.452430in}}%
\pgfpathlineto{\pgfqpoint{1.431675in}{0.459541in}}%
\pgfpathlineto{\pgfqpoint{1.433037in}{0.457858in}}%
\pgfpathlineto{\pgfqpoint{1.434398in}{0.462244in}}%
\pgfpathlineto{\pgfqpoint{1.435760in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{1.437121in}{0.459098in}}%
\pgfpathlineto{\pgfqpoint{1.438482in}{0.450021in}}%
\pgfpathlineto{\pgfqpoint{1.439844in}{0.460521in}}%
\pgfpathlineto{\pgfqpoint{1.441205in}{0.459960in}}%
\pgfpathlineto{\pgfqpoint{1.442567in}{0.472052in}}%
\pgfpathlineto{\pgfqpoint{1.445289in}{0.443822in}}%
\pgfpathlineto{\pgfqpoint{1.448012in}{0.456259in}}%
\pgfpathlineto{\pgfqpoint{1.449374in}{0.449467in}}%
\pgfpathlineto{\pgfqpoint{1.450735in}{0.450031in}}%
\pgfpathlineto{\pgfqpoint{1.452096in}{0.457447in}}%
\pgfpathlineto{\pgfqpoint{1.453458in}{0.452881in}}%
\pgfpathlineto{\pgfqpoint{1.456181in}{0.454264in}}%
\pgfpathlineto{\pgfqpoint{1.460265in}{0.464214in}}%
\pgfpathlineto{\pgfqpoint{1.461626in}{0.468086in}}%
\pgfpathlineto{\pgfqpoint{1.464349in}{0.460006in}}%
\pgfpathlineto{\pgfqpoint{1.465710in}{0.462138in}}%
\pgfpathlineto{\pgfqpoint{1.467072in}{0.466465in}}%
\pgfpathlineto{\pgfqpoint{1.469795in}{0.454858in}}%
\pgfpathlineto{\pgfqpoint{1.472517in}{0.459955in}}%
\pgfpathlineto{\pgfqpoint{1.473879in}{0.453658in}}%
\pgfpathlineto{\pgfqpoint{1.475240in}{0.453518in}}%
\pgfpathlineto{\pgfqpoint{1.476602in}{0.469117in}}%
\pgfpathlineto{\pgfqpoint{1.477963in}{0.460888in}}%
\pgfpathlineto{\pgfqpoint{1.479324in}{0.471108in}}%
\pgfpathlineto{\pgfqpoint{1.480686in}{0.467025in}}%
\pgfpathlineto{\pgfqpoint{1.482047in}{0.454302in}}%
\pgfpathlineto{\pgfqpoint{1.483409in}{0.455866in}}%
\pgfpathlineto{\pgfqpoint{1.484770in}{0.465881in}}%
\pgfpathlineto{\pgfqpoint{1.486131in}{0.457486in}}%
\pgfpathlineto{\pgfqpoint{1.488854in}{0.468527in}}%
\pgfpathlineto{\pgfqpoint{1.490216in}{0.452355in}}%
\pgfpathlineto{\pgfqpoint{1.491577in}{0.459141in}}%
\pgfpathlineto{\pgfqpoint{1.492938in}{0.449076in}}%
\pgfpathlineto{\pgfqpoint{1.495661in}{0.459852in}}%
\pgfpathlineto{\pgfqpoint{1.497023in}{0.455271in}}%
\pgfpathlineto{\pgfqpoint{1.498384in}{0.456750in}}%
\pgfpathlineto{\pgfqpoint{1.501107in}{0.469407in}}%
\pgfpathlineto{\pgfqpoint{1.502468in}{0.448790in}}%
\pgfpathlineto{\pgfqpoint{1.503830in}{0.456826in}}%
\pgfpathlineto{\pgfqpoint{1.505191in}{0.448151in}}%
\pgfpathlineto{\pgfqpoint{1.506552in}{0.466329in}}%
\pgfpathlineto{\pgfqpoint{1.507914in}{0.467525in}}%
\pgfpathlineto{\pgfqpoint{1.509275in}{0.467028in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{0.469645in}}%
\pgfpathlineto{\pgfqpoint{1.513359in}{0.465420in}}%
\pgfpathlineto{\pgfqpoint{1.514721in}{0.457416in}}%
\pgfpathlineto{\pgfqpoint{1.516082in}{0.463437in}}%
\pgfpathlineto{\pgfqpoint{1.517444in}{0.449471in}}%
\pgfpathlineto{\pgfqpoint{1.518805in}{0.447517in}}%
\pgfpathlineto{\pgfqpoint{1.520166in}{0.454453in}}%
\pgfpathlineto{\pgfqpoint{1.521528in}{0.441153in}}%
\pgfpathlineto{\pgfqpoint{1.522889in}{0.442697in}}%
\pgfpathlineto{\pgfqpoint{1.524251in}{0.455830in}}%
\pgfpathlineto{\pgfqpoint{1.525612in}{0.456062in}}%
\pgfpathlineto{\pgfqpoint{1.526973in}{0.454267in}}%
\pgfpathlineto{\pgfqpoint{1.529696in}{0.447288in}}%
\pgfpathlineto{\pgfqpoint{1.531058in}{0.446493in}}%
\pgfpathlineto{\pgfqpoint{1.532419in}{0.464176in}}%
\pgfpathlineto{\pgfqpoint{1.533780in}{0.461947in}}%
\pgfpathlineto{\pgfqpoint{1.535142in}{0.454193in}}%
\pgfpathlineto{\pgfqpoint{1.536503in}{0.453812in}}%
\pgfpathlineto{\pgfqpoint{1.537865in}{0.455497in}}%
\pgfpathlineto{\pgfqpoint{1.539226in}{0.454368in}}%
\pgfpathlineto{\pgfqpoint{1.541949in}{0.462894in}}%
\pgfpathlineto{\pgfqpoint{1.544672in}{0.458697in}}%
\pgfpathlineto{\pgfqpoint{1.546033in}{0.452752in}}%
\pgfpathlineto{\pgfqpoint{1.547394in}{0.453217in}}%
\pgfpathlineto{\pgfqpoint{1.550117in}{0.459631in}}%
\pgfpathlineto{\pgfqpoint{1.551479in}{0.460686in}}%
\pgfpathlineto{\pgfqpoint{1.552840in}{0.451165in}}%
\pgfpathlineto{\pgfqpoint{1.555563in}{0.456812in}}%
\pgfpathlineto{\pgfqpoint{1.556924in}{0.453949in}}%
\pgfpathlineto{\pgfqpoint{1.558286in}{0.458104in}}%
\pgfpathlineto{\pgfqpoint{1.559647in}{0.451536in}}%
\pgfpathlineto{\pgfqpoint{1.561008in}{0.460815in}}%
\pgfpathlineto{\pgfqpoint{1.562370in}{0.459243in}}%
\pgfpathlineto{\pgfqpoint{1.563731in}{0.450002in}}%
\pgfpathlineto{\pgfqpoint{1.565093in}{0.457827in}}%
\pgfpathlineto{\pgfqpoint{1.566454in}{0.453798in}}%
\pgfpathlineto{\pgfqpoint{1.569177in}{0.465500in}}%
\pgfpathlineto{\pgfqpoint{1.570538in}{0.456340in}}%
\pgfpathlineto{\pgfqpoint{1.571900in}{0.458332in}}%
\pgfpathlineto{\pgfqpoint{1.573261in}{0.443822in}}%
\pgfpathlineto{\pgfqpoint{1.574622in}{0.454176in}}%
\pgfpathlineto{\pgfqpoint{1.575984in}{0.454946in}}%
\pgfpathlineto{\pgfqpoint{1.577345in}{0.458681in}}%
\pgfpathlineto{\pgfqpoint{1.578707in}{0.471130in}}%
\pgfpathlineto{\pgfqpoint{1.580068in}{0.456498in}}%
\pgfpathlineto{\pgfqpoint{1.581429in}{0.465828in}}%
\pgfpathlineto{\pgfqpoint{1.582791in}{0.454791in}}%
\pgfpathlineto{\pgfqpoint{1.584152in}{0.468440in}}%
\pgfpathlineto{\pgfqpoint{1.585514in}{0.448080in}}%
\pgfpathlineto{\pgfqpoint{1.586875in}{0.454619in}}%
\pgfpathlineto{\pgfqpoint{1.588236in}{0.452743in}}%
\pgfpathlineto{\pgfqpoint{1.589598in}{0.452785in}}%
\pgfpathlineto{\pgfqpoint{1.590959in}{0.455837in}}%
\pgfpathlineto{\pgfqpoint{1.592321in}{0.466756in}}%
\pgfpathlineto{\pgfqpoint{1.595043in}{0.462539in}}%
\pgfpathlineto{\pgfqpoint{1.596405in}{0.462452in}}%
\pgfpathlineto{\pgfqpoint{1.597766in}{0.468615in}}%
\pgfpathlineto{\pgfqpoint{1.599128in}{0.454648in}}%
\pgfpathlineto{\pgfqpoint{1.600489in}{0.458225in}}%
\pgfpathlineto{\pgfqpoint{1.603212in}{0.452024in}}%
\pgfpathlineto{\pgfqpoint{1.605935in}{0.454568in}}%
\pgfpathlineto{\pgfqpoint{1.607296in}{0.446798in}}%
\pgfpathlineto{\pgfqpoint{1.608657in}{0.452911in}}%
\pgfpathlineto{\pgfqpoint{1.611380in}{0.440959in}}%
\pgfpathlineto{\pgfqpoint{1.614103in}{0.451408in}}%
\pgfpathlineto{\pgfqpoint{1.615464in}{0.445069in}}%
\pgfpathlineto{\pgfqpoint{1.618187in}{0.460513in}}%
\pgfpathlineto{\pgfqpoint{1.619549in}{0.456392in}}%
\pgfpathlineto{\pgfqpoint{1.620910in}{0.463440in}}%
\pgfpathlineto{\pgfqpoint{1.622271in}{0.462209in}}%
\pgfpathlineto{\pgfqpoint{1.624994in}{0.454771in}}%
\pgfpathlineto{\pgfqpoint{1.626356in}{0.455162in}}%
\pgfpathlineto{\pgfqpoint{1.627717in}{0.457986in}}%
\pgfpathlineto{\pgfqpoint{1.629078in}{0.463411in}}%
\pgfpathlineto{\pgfqpoint{1.633163in}{0.459968in}}%
\pgfpathlineto{\pgfqpoint{1.634524in}{0.469537in}}%
\pgfpathlineto{\pgfqpoint{1.635885in}{0.455828in}}%
\pgfpathlineto{\pgfqpoint{1.637247in}{0.457921in}}%
\pgfpathlineto{\pgfqpoint{1.638608in}{0.456100in}}%
\pgfpathlineto{\pgfqpoint{1.639970in}{0.458468in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{0.453610in}}%
\pgfpathlineto{\pgfqpoint{1.642692in}{0.454411in}}%
\pgfpathlineto{\pgfqpoint{1.645415in}{0.448649in}}%
\pgfpathlineto{\pgfqpoint{1.648138in}{0.460359in}}%
\pgfpathlineto{\pgfqpoint{1.649499in}{0.457607in}}%
\pgfpathlineto{\pgfqpoint{1.650861in}{0.462579in}}%
\pgfpathlineto{\pgfqpoint{1.652222in}{0.454020in}}%
\pgfpathlineto{\pgfqpoint{1.653584in}{0.458295in}}%
\pgfpathlineto{\pgfqpoint{1.654945in}{0.440139in}}%
\pgfpathlineto{\pgfqpoint{1.656306in}{0.459297in}}%
\pgfpathlineto{\pgfqpoint{1.657668in}{0.455555in}}%
\pgfpathlineto{\pgfqpoint{1.659029in}{0.456331in}}%
\pgfpathlineto{\pgfqpoint{1.660391in}{0.455798in}}%
\pgfpathlineto{\pgfqpoint{1.661752in}{0.456626in}}%
\pgfpathlineto{\pgfqpoint{1.663113in}{0.455758in}}%
\pgfpathlineto{\pgfqpoint{1.664475in}{0.458976in}}%
\pgfpathlineto{\pgfqpoint{1.665836in}{0.451280in}}%
\pgfpathlineto{\pgfqpoint{1.667198in}{0.458163in}}%
\pgfpathlineto{\pgfqpoint{1.669920in}{0.441123in}}%
\pgfpathlineto{\pgfqpoint{1.671282in}{0.452608in}}%
\pgfpathlineto{\pgfqpoint{1.672643in}{0.444752in}}%
\pgfpathlineto{\pgfqpoint{1.675366in}{0.453132in}}%
\pgfpathlineto{\pgfqpoint{1.676727in}{0.452361in}}%
\pgfpathlineto{\pgfqpoint{1.678089in}{0.442355in}}%
\pgfpathlineto{\pgfqpoint{1.682173in}{0.468477in}}%
\pgfpathlineto{\pgfqpoint{1.686257in}{0.451327in}}%
\pgfpathlineto{\pgfqpoint{1.687618in}{0.452138in}}%
\pgfpathlineto{\pgfqpoint{1.690341in}{0.461098in}}%
\pgfpathlineto{\pgfqpoint{1.691703in}{0.453472in}}%
\pgfpathlineto{\pgfqpoint{1.693064in}{0.456122in}}%
\pgfpathlineto{\pgfqpoint{1.694425in}{0.463078in}}%
\pgfpathlineto{\pgfqpoint{1.697148in}{0.447706in}}%
\pgfpathlineto{\pgfqpoint{1.698510in}{0.441049in}}%
\pgfpathlineto{\pgfqpoint{1.699871in}{0.456470in}}%
\pgfpathlineto{\pgfqpoint{1.702594in}{0.444457in}}%
\pgfpathlineto{\pgfqpoint{1.705317in}{0.456037in}}%
\pgfpathlineto{\pgfqpoint{1.706678in}{0.457975in}}%
\pgfpathlineto{\pgfqpoint{1.708039in}{0.448902in}}%
\pgfpathlineto{\pgfqpoint{1.709401in}{0.448574in}}%
\pgfpathlineto{\pgfqpoint{1.712124in}{0.440667in}}%
\pgfpathlineto{\pgfqpoint{1.714846in}{0.460254in}}%
\pgfpathlineto{\pgfqpoint{1.716208in}{0.447740in}}%
\pgfpathlineto{\pgfqpoint{1.717569in}{0.456926in}}%
\pgfpathlineto{\pgfqpoint{1.718931in}{0.444296in}}%
\pgfpathlineto{\pgfqpoint{1.720292in}{0.449721in}}%
\pgfpathlineto{\pgfqpoint{1.723015in}{0.449630in}}%
\pgfpathlineto{\pgfqpoint{1.724376in}{0.445578in}}%
\pgfpathlineto{\pgfqpoint{1.725738in}{0.457175in}}%
\pgfpathlineto{\pgfqpoint{1.727099in}{0.451418in}}%
\pgfpathlineto{\pgfqpoint{1.728460in}{0.454438in}}%
\pgfpathlineto{\pgfqpoint{1.729822in}{0.448806in}}%
\pgfpathlineto{\pgfqpoint{1.731183in}{0.456936in}}%
\pgfpathlineto{\pgfqpoint{1.732545in}{0.453667in}}%
\pgfpathlineto{\pgfqpoint{1.733906in}{0.453823in}}%
\pgfpathlineto{\pgfqpoint{1.735267in}{0.444647in}}%
\pgfpathlineto{\pgfqpoint{1.736629in}{0.457269in}}%
\pgfpathlineto{\pgfqpoint{1.737990in}{0.454202in}}%
\pgfpathlineto{\pgfqpoint{1.739352in}{0.455112in}}%
\pgfpathlineto{\pgfqpoint{1.742074in}{0.449152in}}%
\pgfpathlineto{\pgfqpoint{1.743436in}{0.449311in}}%
\pgfpathlineto{\pgfqpoint{1.744797in}{0.457440in}}%
\pgfpathlineto{\pgfqpoint{1.746159in}{0.450016in}}%
\pgfpathlineto{\pgfqpoint{1.747520in}{0.459766in}}%
\pgfpathlineto{\pgfqpoint{1.748881in}{0.455212in}}%
\pgfpathlineto{\pgfqpoint{1.751604in}{0.455523in}}%
\pgfpathlineto{\pgfqpoint{1.752966in}{0.450507in}}%
\pgfpathlineto{\pgfqpoint{1.754327in}{0.455417in}}%
\pgfpathlineto{\pgfqpoint{1.757050in}{0.451675in}}%
\pgfpathlineto{\pgfqpoint{1.758411in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{1.761134in}{0.460363in}}%
\pgfpathlineto{\pgfqpoint{1.762495in}{0.451266in}}%
\pgfpathlineto{\pgfqpoint{1.763857in}{0.454706in}}%
\pgfpathlineto{\pgfqpoint{1.766580in}{0.449768in}}%
\pgfpathlineto{\pgfqpoint{1.767941in}{0.455686in}}%
\pgfpathlineto{\pgfqpoint{1.769302in}{0.447119in}}%
\pgfpathlineto{\pgfqpoint{1.770664in}{0.448975in}}%
\pgfpathlineto{\pgfqpoint{1.772025in}{0.453586in}}%
\pgfpathlineto{\pgfqpoint{1.774748in}{0.443810in}}%
\pgfpathlineto{\pgfqpoint{1.776109in}{0.452251in}}%
\pgfpathlineto{\pgfqpoint{1.777471in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{1.778832in}{0.456401in}}%
\pgfpathlineto{\pgfqpoint{1.782916in}{0.443808in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{0.454069in}}%
\pgfpathlineto{\pgfqpoint{1.785639in}{0.450151in}}%
\pgfpathlineto{\pgfqpoint{1.787001in}{0.450024in}}%
\pgfpathlineto{\pgfqpoint{1.788362in}{0.446770in}}%
\pgfpathlineto{\pgfqpoint{1.792446in}{0.451359in}}%
\pgfpathlineto{\pgfqpoint{1.793808in}{0.452130in}}%
\pgfpathlineto{\pgfqpoint{1.795169in}{0.448658in}}%
\pgfpathlineto{\pgfqpoint{1.796530in}{0.449002in}}%
\pgfpathlineto{\pgfqpoint{1.797892in}{0.445524in}}%
\pgfpathlineto{\pgfqpoint{1.799253in}{0.461851in}}%
\pgfpathlineto{\pgfqpoint{1.800615in}{0.451667in}}%
\pgfpathlineto{\pgfqpoint{1.801976in}{0.451537in}}%
\pgfpathlineto{\pgfqpoint{1.803337in}{0.448910in}}%
\pgfpathlineto{\pgfqpoint{1.804699in}{0.454806in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{0.446311in}}%
\pgfpathlineto{\pgfqpoint{1.807422in}{0.453994in}}%
\pgfpathlineto{\pgfqpoint{1.808783in}{0.439178in}}%
\pgfpathlineto{\pgfqpoint{1.811506in}{0.460969in}}%
\pgfpathlineto{\pgfqpoint{1.812867in}{0.444589in}}%
\pgfpathlineto{\pgfqpoint{1.814229in}{0.446789in}}%
\pgfpathlineto{\pgfqpoint{1.816951in}{0.456363in}}%
\pgfpathlineto{\pgfqpoint{1.819674in}{0.456731in}}%
\pgfpathlineto{\pgfqpoint{1.821036in}{0.452018in}}%
\pgfpathlineto{\pgfqpoint{1.822397in}{0.460546in}}%
\pgfpathlineto{\pgfqpoint{1.823758in}{0.459343in}}%
\pgfpathlineto{\pgfqpoint{1.825120in}{0.462492in}}%
\pgfpathlineto{\pgfqpoint{1.826481in}{0.460515in}}%
\pgfpathlineto{\pgfqpoint{1.827843in}{0.463249in}}%
\pgfpathlineto{\pgfqpoint{1.829204in}{0.454097in}}%
\pgfpathlineto{\pgfqpoint{1.830565in}{0.453457in}}%
\pgfpathlineto{\pgfqpoint{1.833288in}{0.446379in}}%
\pgfpathlineto{\pgfqpoint{1.836011in}{0.443323in}}%
\pgfpathlineto{\pgfqpoint{1.838734in}{0.442992in}}%
\pgfpathlineto{\pgfqpoint{1.840095in}{0.435843in}}%
\pgfpathlineto{\pgfqpoint{1.841457in}{0.453060in}}%
\pgfpathlineto{\pgfqpoint{1.842818in}{0.453112in}}%
\pgfpathlineto{\pgfqpoint{1.845541in}{0.443999in}}%
\pgfpathlineto{\pgfqpoint{1.846902in}{0.448345in}}%
\pgfpathlineto{\pgfqpoint{1.848264in}{0.438270in}}%
\pgfpathlineto{\pgfqpoint{1.850986in}{0.459962in}}%
\pgfpathlineto{\pgfqpoint{1.852348in}{0.453665in}}%
\pgfpathlineto{\pgfqpoint{1.853709in}{0.437815in}}%
\pgfpathlineto{\pgfqpoint{1.855071in}{0.442853in}}%
\pgfpathlineto{\pgfqpoint{1.856432in}{0.457979in}}%
\pgfpathlineto{\pgfqpoint{1.857793in}{0.443737in}}%
\pgfpathlineto{\pgfqpoint{1.860516in}{0.457997in}}%
\pgfpathlineto{\pgfqpoint{1.861878in}{0.446466in}}%
\pgfpathlineto{\pgfqpoint{1.863239in}{0.452174in}}%
\pgfpathlineto{\pgfqpoint{1.864600in}{0.452895in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{0.441478in}}%
\pgfpathlineto{\pgfqpoint{1.867323in}{0.455669in}}%
\pgfpathlineto{\pgfqpoint{1.868685in}{0.452334in}}%
\pgfpathlineto{\pgfqpoint{1.870046in}{0.452771in}}%
\pgfpathlineto{\pgfqpoint{1.871407in}{0.442335in}}%
\pgfpathlineto{\pgfqpoint{1.874130in}{0.458132in}}%
\pgfpathlineto{\pgfqpoint{1.875492in}{0.456732in}}%
\pgfpathlineto{\pgfqpoint{1.876853in}{0.448980in}}%
\pgfpathlineto{\pgfqpoint{1.878214in}{0.454851in}}%
\pgfpathlineto{\pgfqpoint{1.879576in}{0.451588in}}%
\pgfpathlineto{\pgfqpoint{1.880937in}{0.442528in}}%
\pgfpathlineto{\pgfqpoint{1.883660in}{0.456852in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{0.448782in}}%
\pgfpathlineto{\pgfqpoint{1.887744in}{0.449462in}}%
\pgfpathlineto{\pgfqpoint{1.889106in}{0.447974in}}%
\pgfpathlineto{\pgfqpoint{1.890467in}{0.444595in}}%
\pgfpathlineto{\pgfqpoint{1.891828in}{0.449251in}}%
\pgfpathlineto{\pgfqpoint{1.894551in}{0.447965in}}%
\pgfpathlineto{\pgfqpoint{1.898635in}{0.461367in}}%
\pgfpathlineto{\pgfqpoint{1.901358in}{0.448859in}}%
\pgfpathlineto{\pgfqpoint{1.904081in}{0.453216in}}%
\pgfpathlineto{\pgfqpoint{1.905442in}{0.446010in}}%
\pgfpathlineto{\pgfqpoint{1.906804in}{0.457528in}}%
\pgfpathlineto{\pgfqpoint{1.908165in}{0.442458in}}%
\pgfpathlineto{\pgfqpoint{1.910888in}{0.459343in}}%
\pgfpathlineto{\pgfqpoint{1.912249in}{0.458749in}}%
\pgfpathlineto{\pgfqpoint{1.914972in}{0.436811in}}%
\pgfpathlineto{\pgfqpoint{1.917695in}{0.452599in}}%
\pgfpathlineto{\pgfqpoint{1.919056in}{0.453781in}}%
\pgfpathlineto{\pgfqpoint{1.920418in}{0.450091in}}%
\pgfpathlineto{\pgfqpoint{1.921779in}{0.439619in}}%
\pgfpathlineto{\pgfqpoint{1.923141in}{0.448972in}}%
\pgfpathlineto{\pgfqpoint{1.924502in}{0.441916in}}%
\pgfpathlineto{\pgfqpoint{1.927225in}{0.454908in}}%
\pgfpathlineto{\pgfqpoint{1.928586in}{0.444796in}}%
\pgfpathlineto{\pgfqpoint{1.929948in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{1.931309in}{0.451463in}}%
\pgfpathlineto{\pgfqpoint{1.934032in}{0.465253in}}%
\pgfpathlineto{\pgfqpoint{1.935393in}{0.455233in}}%
\pgfpathlineto{\pgfqpoint{1.936755in}{0.454212in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{0.447088in}}%
\pgfpathlineto{\pgfqpoint{1.940839in}{0.455992in}}%
\pgfpathlineto{\pgfqpoint{1.942200in}{0.450248in}}%
\pgfpathlineto{\pgfqpoint{1.943562in}{0.450063in}}%
\pgfpathlineto{\pgfqpoint{1.946284in}{0.438928in}}%
\pgfpathlineto{\pgfqpoint{1.949007in}{0.458237in}}%
\pgfpathlineto{\pgfqpoint{1.950369in}{0.458724in}}%
\pgfpathlineto{\pgfqpoint{1.953091in}{0.451350in}}%
\pgfpathlineto{\pgfqpoint{1.954453in}{0.452288in}}%
\pgfpathlineto{\pgfqpoint{1.955814in}{0.463657in}}%
\pgfpathlineto{\pgfqpoint{1.957176in}{0.444770in}}%
\pgfpathlineto{\pgfqpoint{1.958537in}{0.444598in}}%
\pgfpathlineto{\pgfqpoint{1.961260in}{0.458680in}}%
\pgfpathlineto{\pgfqpoint{1.962621in}{0.453359in}}%
\pgfpathlineto{\pgfqpoint{1.963983in}{0.458750in}}%
\pgfpathlineto{\pgfqpoint{1.966705in}{0.445152in}}%
\pgfpathlineto{\pgfqpoint{1.968067in}{0.448396in}}%
\pgfpathlineto{\pgfqpoint{1.969428in}{0.447654in}}%
\pgfpathlineto{\pgfqpoint{1.970790in}{0.454971in}}%
\pgfpathlineto{\pgfqpoint{1.972151in}{0.454363in}}%
\pgfpathlineto{\pgfqpoint{1.974874in}{0.439274in}}%
\pgfpathlineto{\pgfqpoint{1.976235in}{0.452831in}}%
\pgfpathlineto{\pgfqpoint{1.977597in}{0.446569in}}%
\pgfpathlineto{\pgfqpoint{1.978958in}{0.446491in}}%
\pgfpathlineto{\pgfqpoint{1.981681in}{0.456319in}}%
\pgfpathlineto{\pgfqpoint{1.983042in}{0.444974in}}%
\pgfpathlineto{\pgfqpoint{1.984404in}{0.445060in}}%
\pgfpathlineto{\pgfqpoint{1.985765in}{0.454078in}}%
\pgfpathlineto{\pgfqpoint{1.987126in}{0.446705in}}%
\pgfpathlineto{\pgfqpoint{1.993933in}{0.452437in}}%
\pgfpathlineto{\pgfqpoint{1.995295in}{0.457101in}}%
\pgfpathlineto{\pgfqpoint{1.996656in}{0.453705in}}%
\pgfpathlineto{\pgfqpoint{1.998018in}{0.453399in}}%
\pgfpathlineto{\pgfqpoint{2.000740in}{0.456009in}}%
\pgfpathlineto{\pgfqpoint{2.002102in}{0.446915in}}%
\pgfpathlineto{\pgfqpoint{2.003463in}{0.447226in}}%
\pgfpathlineto{\pgfqpoint{2.004825in}{0.444761in}}%
\pgfpathlineto{\pgfqpoint{2.010270in}{0.453065in}}%
\pgfpathlineto{\pgfqpoint{2.011632in}{0.459291in}}%
\pgfpathlineto{\pgfqpoint{2.012993in}{0.450972in}}%
\pgfpathlineto{\pgfqpoint{2.014354in}{0.451026in}}%
\pgfpathlineto{\pgfqpoint{2.015716in}{0.454472in}}%
\pgfpathlineto{\pgfqpoint{2.018439in}{0.448376in}}%
\pgfpathlineto{\pgfqpoint{2.019800in}{0.451026in}}%
\pgfpathlineto{\pgfqpoint{2.021161in}{0.443814in}}%
\pgfpathlineto{\pgfqpoint{2.022523in}{0.443583in}}%
\pgfpathlineto{\pgfqpoint{2.023884in}{0.445099in}}%
\pgfpathlineto{\pgfqpoint{2.025246in}{0.434777in}}%
\pgfpathlineto{\pgfqpoint{2.026607in}{0.454796in}}%
\pgfpathlineto{\pgfqpoint{2.027968in}{0.458359in}}%
\pgfpathlineto{\pgfqpoint{2.029330in}{0.444038in}}%
\pgfpathlineto{\pgfqpoint{2.034775in}{0.452060in}}%
\pgfpathlineto{\pgfqpoint{2.036137in}{0.447653in}}%
\pgfpathlineto{\pgfqpoint{2.037498in}{0.458357in}}%
\pgfpathlineto{\pgfqpoint{2.038860in}{0.453527in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{0.457295in}}%
\pgfpathlineto{\pgfqpoint{2.041582in}{0.449747in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{0.448566in}}%
\pgfpathlineto{\pgfqpoint{2.044305in}{0.437554in}}%
\pgfpathlineto{\pgfqpoint{2.047028in}{0.458843in}}%
\pgfpathlineto{\pgfqpoint{2.048389in}{0.444796in}}%
\pgfpathlineto{\pgfqpoint{2.049751in}{0.455754in}}%
\pgfpathlineto{\pgfqpoint{2.051112in}{0.446378in}}%
\pgfpathlineto{\pgfqpoint{2.052474in}{0.449133in}}%
\pgfpathlineto{\pgfqpoint{2.053835in}{0.441939in}}%
\pgfpathlineto{\pgfqpoint{2.055196in}{0.450917in}}%
\pgfpathlineto{\pgfqpoint{2.056558in}{0.436364in}}%
\pgfpathlineto{\pgfqpoint{2.057919in}{0.454262in}}%
\pgfpathlineto{\pgfqpoint{2.060642in}{0.435641in}}%
\pgfpathlineto{\pgfqpoint{2.062003in}{0.450609in}}%
\pgfpathlineto{\pgfqpoint{2.063365in}{0.447252in}}%
\pgfpathlineto{\pgfqpoint{2.064726in}{0.435993in}}%
\pgfpathlineto{\pgfqpoint{2.066088in}{0.439466in}}%
\pgfpathlineto{\pgfqpoint{2.067449in}{0.451309in}}%
\pgfpathlineto{\pgfqpoint{2.068810in}{0.441239in}}%
\pgfpathlineto{\pgfqpoint{2.071533in}{0.454997in}}%
\pgfpathlineto{\pgfqpoint{2.072895in}{0.453934in}}%
\pgfpathlineto{\pgfqpoint{2.074256in}{0.450342in}}%
\pgfpathlineto{\pgfqpoint{2.075617in}{0.455558in}}%
\pgfpathlineto{\pgfqpoint{2.076979in}{0.447678in}}%
\pgfpathlineto{\pgfqpoint{2.079702in}{0.451111in}}%
\pgfpathlineto{\pgfqpoint{2.082424in}{0.441958in}}%
\pgfpathlineto{\pgfqpoint{2.083786in}{0.457669in}}%
\pgfpathlineto{\pgfqpoint{2.085147in}{0.446339in}}%
\pgfpathlineto{\pgfqpoint{2.086509in}{0.456116in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{0.445785in}}%
\pgfpathlineto{\pgfqpoint{2.089231in}{0.448491in}}%
\pgfpathlineto{\pgfqpoint{2.091954in}{0.445302in}}%
\pgfpathlineto{\pgfqpoint{2.093316in}{0.446012in}}%
\pgfpathlineto{\pgfqpoint{2.094677in}{0.439543in}}%
\pgfpathlineto{\pgfqpoint{2.096038in}{0.449783in}}%
\pgfpathlineto{\pgfqpoint{2.097400in}{0.449560in}}%
\pgfpathlineto{\pgfqpoint{2.100123in}{0.445638in}}%
\pgfpathlineto{\pgfqpoint{2.101484in}{0.447250in}}%
\pgfpathlineto{\pgfqpoint{2.104207in}{0.445743in}}%
\pgfpathlineto{\pgfqpoint{2.105568in}{0.464116in}}%
\pgfpathlineto{\pgfqpoint{2.106930in}{0.464532in}}%
\pgfpathlineto{\pgfqpoint{2.108291in}{0.456935in}}%
\pgfpathlineto{\pgfqpoint{2.109652in}{0.462388in}}%
\pgfpathlineto{\pgfqpoint{2.112375in}{0.442066in}}%
\pgfpathlineto{\pgfqpoint{2.113737in}{0.449635in}}%
\pgfpathlineto{\pgfqpoint{2.115098in}{0.447820in}}%
\pgfpathlineto{\pgfqpoint{2.116459in}{0.455619in}}%
\pgfpathlineto{\pgfqpoint{2.117821in}{0.450895in}}%
\pgfpathlineto{\pgfqpoint{2.119182in}{0.456535in}}%
\pgfpathlineto{\pgfqpoint{2.120544in}{0.446649in}}%
\pgfpathlineto{\pgfqpoint{2.121905in}{0.455388in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{0.443742in}}%
\pgfpathlineto{\pgfqpoint{2.124628in}{0.449463in}}%
\pgfpathlineto{\pgfqpoint{2.125989in}{0.444376in}}%
\pgfpathlineto{\pgfqpoint{2.127350in}{0.460782in}}%
\pgfpathlineto{\pgfqpoint{2.128712in}{0.438136in}}%
\pgfpathlineto{\pgfqpoint{2.130073in}{0.451943in}}%
\pgfpathlineto{\pgfqpoint{2.131435in}{0.449437in}}%
\pgfpathlineto{\pgfqpoint{2.132796in}{0.453291in}}%
\pgfpathlineto{\pgfqpoint{2.134157in}{0.452363in}}%
\pgfpathlineto{\pgfqpoint{2.135519in}{0.446157in}}%
\pgfpathlineto{\pgfqpoint{2.136880in}{0.454396in}}%
\pgfpathlineto{\pgfqpoint{2.138242in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{2.140964in}{0.438817in}}%
\pgfpathlineto{\pgfqpoint{2.142326in}{0.448694in}}%
\pgfpathlineto{\pgfqpoint{2.143687in}{0.440562in}}%
\pgfpathlineto{\pgfqpoint{2.145049in}{0.451789in}}%
\pgfpathlineto{\pgfqpoint{2.146410in}{0.449687in}}%
\pgfpathlineto{\pgfqpoint{2.147771in}{0.440563in}}%
\pgfpathlineto{\pgfqpoint{2.150494in}{0.446068in}}%
\pgfpathlineto{\pgfqpoint{2.151856in}{0.432957in}}%
\pgfpathlineto{\pgfqpoint{2.154578in}{0.443736in}}%
\pgfpathlineto{\pgfqpoint{2.155940in}{0.440701in}}%
\pgfpathlineto{\pgfqpoint{2.157301in}{0.444100in}}%
\pgfpathlineto{\pgfqpoint{2.158663in}{0.452218in}}%
\pgfpathlineto{\pgfqpoint{2.160024in}{0.447634in}}%
\pgfpathlineto{\pgfqpoint{2.161385in}{0.449245in}}%
\pgfpathlineto{\pgfqpoint{2.162747in}{0.458455in}}%
\pgfpathlineto{\pgfqpoint{2.164108in}{0.455703in}}%
\pgfpathlineto{\pgfqpoint{2.165470in}{0.441872in}}%
\pgfpathlineto{\pgfqpoint{2.168192in}{0.450330in}}%
\pgfpathlineto{\pgfqpoint{2.170915in}{0.447764in}}%
\pgfpathlineto{\pgfqpoint{2.172277in}{0.452403in}}%
\pgfpathlineto{\pgfqpoint{2.173638in}{0.461171in}}%
\pgfpathlineto{\pgfqpoint{2.176361in}{0.445952in}}%
\pgfpathlineto{\pgfqpoint{2.179084in}{0.454575in}}%
\pgfpathlineto{\pgfqpoint{2.180445in}{0.453344in}}%
\pgfpathlineto{\pgfqpoint{2.183168in}{0.456808in}}%
\pgfpathlineto{\pgfqpoint{2.185891in}{0.443487in}}%
\pgfpathlineto{\pgfqpoint{2.187252in}{0.448246in}}%
\pgfpathlineto{\pgfqpoint{2.188613in}{0.440074in}}%
\pgfpathlineto{\pgfqpoint{2.192698in}{0.454676in}}%
\pgfpathlineto{\pgfqpoint{2.194059in}{0.449203in}}%
\pgfpathlineto{\pgfqpoint{2.195420in}{0.449325in}}%
\pgfpathlineto{\pgfqpoint{2.196782in}{0.445728in}}%
\pgfpathlineto{\pgfqpoint{2.198143in}{0.449233in}}%
\pgfpathlineto{\pgfqpoint{2.200866in}{0.439912in}}%
\pgfpathlineto{\pgfqpoint{2.202227in}{0.434959in}}%
\pgfpathlineto{\pgfqpoint{2.203589in}{0.444617in}}%
\pgfpathlineto{\pgfqpoint{2.204950in}{0.444687in}}%
\pgfpathlineto{\pgfqpoint{2.206312in}{0.442927in}}%
\pgfpathlineto{\pgfqpoint{2.207673in}{0.443152in}}%
\pgfpathlineto{\pgfqpoint{2.209034in}{0.436012in}}%
\pgfpathlineto{\pgfqpoint{2.210396in}{0.451922in}}%
\pgfpathlineto{\pgfqpoint{2.211757in}{0.450018in}}%
\pgfpathlineto{\pgfqpoint{2.213119in}{0.440711in}}%
\pgfpathlineto{\pgfqpoint{2.214480in}{0.453010in}}%
\pgfpathlineto{\pgfqpoint{2.215841in}{0.447601in}}%
\pgfpathlineto{\pgfqpoint{2.217203in}{0.437487in}}%
\pgfpathlineto{\pgfqpoint{2.218564in}{0.446061in}}%
\pgfpathlineto{\pgfqpoint{2.219926in}{0.443857in}}%
\pgfpathlineto{\pgfqpoint{2.222648in}{0.453796in}}%
\pgfpathlineto{\pgfqpoint{2.224010in}{0.447550in}}%
\pgfpathlineto{\pgfqpoint{2.225371in}{0.456159in}}%
\pgfpathlineto{\pgfqpoint{2.226733in}{0.445741in}}%
\pgfpathlineto{\pgfqpoint{2.228094in}{0.454221in}}%
\pgfpathlineto{\pgfqpoint{2.229455in}{0.436905in}}%
\pgfpathlineto{\pgfqpoint{2.230817in}{0.444118in}}%
\pgfpathlineto{\pgfqpoint{2.232178in}{0.438266in}}%
\pgfpathlineto{\pgfqpoint{2.234901in}{0.449260in}}%
\pgfpathlineto{\pgfqpoint{2.236262in}{0.443901in}}%
\pgfpathlineto{\pgfqpoint{2.238985in}{0.450108in}}%
\pgfpathlineto{\pgfqpoint{2.240347in}{0.439828in}}%
\pgfpathlineto{\pgfqpoint{2.241708in}{0.447208in}}%
\pgfpathlineto{\pgfqpoint{2.243069in}{0.446707in}}%
\pgfpathlineto{\pgfqpoint{2.245792in}{0.458789in}}%
\pgfpathlineto{\pgfqpoint{2.248515in}{0.447715in}}%
\pgfpathlineto{\pgfqpoint{2.249876in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{2.251238in}{0.446832in}}%
\pgfpathlineto{\pgfqpoint{2.252599in}{0.446743in}}%
\pgfpathlineto{\pgfqpoint{2.253961in}{0.447787in}}%
\pgfpathlineto{\pgfqpoint{2.255322in}{0.450809in}}%
\pgfpathlineto{\pgfqpoint{2.256683in}{0.443740in}}%
\pgfpathlineto{\pgfqpoint{2.258045in}{0.444938in}}%
\pgfpathlineto{\pgfqpoint{2.259406in}{0.442873in}}%
\pgfpathlineto{\pgfqpoint{2.260768in}{0.444422in}}%
\pgfpathlineto{\pgfqpoint{2.262129in}{0.457713in}}%
\pgfpathlineto{\pgfqpoint{2.263490in}{0.456961in}}%
\pgfpathlineto{\pgfqpoint{2.264852in}{0.459626in}}%
\pgfpathlineto{\pgfqpoint{2.266213in}{0.457850in}}%
\pgfpathlineto{\pgfqpoint{2.267575in}{0.444558in}}%
\pgfpathlineto{\pgfqpoint{2.268936in}{0.450246in}}%
\pgfpathlineto{\pgfqpoint{2.270297in}{0.447846in}}%
\pgfpathlineto{\pgfqpoint{2.271659in}{0.440699in}}%
\pgfpathlineto{\pgfqpoint{2.274382in}{0.445857in}}%
\pgfpathlineto{\pgfqpoint{2.275743in}{0.436514in}}%
\pgfpathlineto{\pgfqpoint{2.278466in}{0.447725in}}%
\pgfpathlineto{\pgfqpoint{2.279827in}{0.446886in}}%
\pgfpathlineto{\pgfqpoint{2.281189in}{0.442334in}}%
\pgfpathlineto{\pgfqpoint{2.283911in}{0.445831in}}%
\pgfpathlineto{\pgfqpoint{2.285273in}{0.446673in}}%
\pgfpathlineto{\pgfqpoint{2.286634in}{0.445747in}}%
\pgfpathlineto{\pgfqpoint{2.287996in}{0.443060in}}%
\pgfpathlineto{\pgfqpoint{2.290718in}{0.452017in}}%
\pgfpathlineto{\pgfqpoint{2.292080in}{0.445755in}}%
\pgfpathlineto{\pgfqpoint{2.294803in}{0.444325in}}%
\pgfpathlineto{\pgfqpoint{2.296164in}{0.450341in}}%
\pgfpathlineto{\pgfqpoint{2.300248in}{0.445532in}}%
\pgfpathlineto{\pgfqpoint{2.301610in}{0.448110in}}%
\pgfpathlineto{\pgfqpoint{2.302971in}{0.447157in}}%
\pgfpathlineto{\pgfqpoint{2.304332in}{0.444041in}}%
\pgfpathlineto{\pgfqpoint{2.307055in}{0.445759in}}%
\pgfpathlineto{\pgfqpoint{2.308417in}{0.455092in}}%
\pgfpathlineto{\pgfqpoint{2.309778in}{0.452597in}}%
\pgfpathlineto{\pgfqpoint{2.312501in}{0.436839in}}%
\pgfpathlineto{\pgfqpoint{2.313862in}{0.441445in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{0.434067in}}%
\pgfpathlineto{\pgfqpoint{2.316585in}{0.438272in}}%
\pgfpathlineto{\pgfqpoint{2.317946in}{0.447654in}}%
\pgfpathlineto{\pgfqpoint{2.320669in}{0.435865in}}%
\pgfpathlineto{\pgfqpoint{2.326115in}{0.456979in}}%
\pgfpathlineto{\pgfqpoint{2.327476in}{0.449368in}}%
\pgfpathlineto{\pgfqpoint{2.328838in}{0.452122in}}%
\pgfpathlineto{\pgfqpoint{2.330199in}{0.444788in}}%
\pgfpathlineto{\pgfqpoint{2.331560in}{0.445190in}}%
\pgfpathlineto{\pgfqpoint{2.332922in}{0.448961in}}%
\pgfpathlineto{\pgfqpoint{2.334283in}{0.446180in}}%
\pgfpathlineto{\pgfqpoint{2.335645in}{0.451279in}}%
\pgfpathlineto{\pgfqpoint{2.337006in}{0.443312in}}%
\pgfpathlineto{\pgfqpoint{2.338367in}{0.449364in}}%
\pgfpathlineto{\pgfqpoint{2.339729in}{0.438532in}}%
\pgfpathlineto{\pgfqpoint{2.343813in}{0.444976in}}%
\pgfpathlineto{\pgfqpoint{2.345174in}{0.445164in}}%
\pgfpathlineto{\pgfqpoint{2.346536in}{0.447108in}}%
\pgfpathlineto{\pgfqpoint{2.347897in}{0.452358in}}%
\pgfpathlineto{\pgfqpoint{2.349259in}{0.445801in}}%
\pgfpathlineto{\pgfqpoint{2.350620in}{0.446371in}}%
\pgfpathlineto{\pgfqpoint{2.351981in}{0.451689in}}%
\pgfpathlineto{\pgfqpoint{2.354704in}{0.442110in}}%
\pgfpathlineto{\pgfqpoint{2.357427in}{0.451433in}}%
\pgfpathlineto{\pgfqpoint{2.360150in}{0.428944in}}%
\pgfpathlineto{\pgfqpoint{2.362873in}{0.447037in}}%
\pgfpathlineto{\pgfqpoint{2.364234in}{0.437386in}}%
\pgfpathlineto{\pgfqpoint{2.365595in}{0.450495in}}%
\pgfpathlineto{\pgfqpoint{2.368318in}{0.438147in}}%
\pgfpathlineto{\pgfqpoint{2.369680in}{0.447015in}}%
\pgfpathlineto{\pgfqpoint{2.372402in}{0.444088in}}%
\pgfpathlineto{\pgfqpoint{2.373764in}{0.453073in}}%
\pgfpathlineto{\pgfqpoint{2.375125in}{0.444509in}}%
\pgfpathlineto{\pgfqpoint{2.376487in}{0.453790in}}%
\pgfpathlineto{\pgfqpoint{2.379209in}{0.442096in}}%
\pgfpathlineto{\pgfqpoint{2.380571in}{0.449652in}}%
\pgfpathlineto{\pgfqpoint{2.381932in}{0.443346in}}%
\pgfpathlineto{\pgfqpoint{2.383294in}{0.443099in}}%
\pgfpathlineto{\pgfqpoint{2.384655in}{0.441044in}}%
\pgfpathlineto{\pgfqpoint{2.386016in}{0.447370in}}%
\pgfpathlineto{\pgfqpoint{2.387378in}{0.437939in}}%
\pgfpathlineto{\pgfqpoint{2.388739in}{0.448481in}}%
\pgfpathlineto{\pgfqpoint{2.390101in}{0.446288in}}%
\pgfpathlineto{\pgfqpoint{2.391462in}{0.435684in}}%
\pgfpathlineto{\pgfqpoint{2.392823in}{0.450939in}}%
\pgfpathlineto{\pgfqpoint{2.394185in}{0.446569in}}%
\pgfpathlineto{\pgfqpoint{2.395546in}{0.456762in}}%
\pgfpathlineto{\pgfqpoint{2.398269in}{0.452690in}}%
\pgfpathlineto{\pgfqpoint{2.399630in}{0.440254in}}%
\pgfpathlineto{\pgfqpoint{2.400992in}{0.442115in}}%
\pgfpathlineto{\pgfqpoint{2.402353in}{0.450776in}}%
\pgfpathlineto{\pgfqpoint{2.403715in}{0.444002in}}%
\pgfpathlineto{\pgfqpoint{2.405076in}{0.450528in}}%
\pgfpathlineto{\pgfqpoint{2.407799in}{0.440136in}}%
\pgfpathlineto{\pgfqpoint{2.409160in}{0.453576in}}%
\pgfpathlineto{\pgfqpoint{2.410522in}{0.449906in}}%
\pgfpathlineto{\pgfqpoint{2.411883in}{0.442296in}}%
\pgfpathlineto{\pgfqpoint{2.413244in}{0.449585in}}%
\pgfpathlineto{\pgfqpoint{2.414606in}{0.444586in}}%
\pgfpathlineto{\pgfqpoint{2.417329in}{0.457208in}}%
\pgfpathlineto{\pgfqpoint{2.420051in}{0.438149in}}%
\pgfpathlineto{\pgfqpoint{2.422774in}{0.462487in}}%
\pgfpathlineto{\pgfqpoint{2.424136in}{0.459504in}}%
\pgfpathlineto{\pgfqpoint{2.426858in}{0.453316in}}%
\pgfpathlineto{\pgfqpoint{2.428220in}{0.456654in}}%
\pgfpathlineto{\pgfqpoint{2.429581in}{0.444421in}}%
\pgfpathlineto{\pgfqpoint{2.430943in}{0.448462in}}%
\pgfpathlineto{\pgfqpoint{2.432304in}{0.443705in}}%
\pgfpathlineto{\pgfqpoint{2.433665in}{0.446753in}}%
\pgfpathlineto{\pgfqpoint{2.436388in}{0.445747in}}%
\pgfpathlineto{\pgfqpoint{2.437750in}{0.439309in}}%
\pgfpathlineto{\pgfqpoint{2.439111in}{0.439169in}}%
\pgfpathlineto{\pgfqpoint{2.440472in}{0.451552in}}%
\pgfpathlineto{\pgfqpoint{2.441834in}{0.452967in}}%
\pgfpathlineto{\pgfqpoint{2.443195in}{0.446307in}}%
\pgfpathlineto{\pgfqpoint{2.445918in}{0.446315in}}%
\pgfpathlineto{\pgfqpoint{2.448641in}{0.442946in}}%
\pgfpathlineto{\pgfqpoint{2.450002in}{0.457495in}}%
\pgfpathlineto{\pgfqpoint{2.452725in}{0.447367in}}%
\pgfpathlineto{\pgfqpoint{2.454086in}{0.448890in}}%
\pgfpathlineto{\pgfqpoint{2.456809in}{0.439266in}}%
\pgfpathlineto{\pgfqpoint{2.458171in}{0.443266in}}%
\pgfpathlineto{\pgfqpoint{2.459532in}{0.440663in}}%
\pgfpathlineto{\pgfqpoint{2.462255in}{0.443921in}}%
\pgfpathlineto{\pgfqpoint{2.463616in}{0.448812in}}%
\pgfpathlineto{\pgfqpoint{2.464978in}{0.436621in}}%
\pgfpathlineto{\pgfqpoint{2.466339in}{0.448701in}}%
\pgfpathlineto{\pgfqpoint{2.467700in}{0.436040in}}%
\pgfpathlineto{\pgfqpoint{2.469062in}{0.436689in}}%
\pgfpathlineto{\pgfqpoint{2.470423in}{0.453732in}}%
\pgfpathlineto{\pgfqpoint{2.471785in}{0.445016in}}%
\pgfpathlineto{\pgfqpoint{2.473146in}{0.444733in}}%
\pgfpathlineto{\pgfqpoint{2.474507in}{0.452483in}}%
\pgfpathlineto{\pgfqpoint{2.475869in}{0.449075in}}%
\pgfpathlineto{\pgfqpoint{2.477230in}{0.459426in}}%
\pgfpathlineto{\pgfqpoint{2.479953in}{0.437533in}}%
\pgfpathlineto{\pgfqpoint{2.481314in}{0.454947in}}%
\pgfpathlineto{\pgfqpoint{2.482676in}{0.443427in}}%
\pgfpathlineto{\pgfqpoint{2.484037in}{0.441705in}}%
\pgfpathlineto{\pgfqpoint{2.485399in}{0.434173in}}%
\pgfpathlineto{\pgfqpoint{2.488121in}{0.453355in}}%
\pgfpathlineto{\pgfqpoint{2.489483in}{0.452342in}}%
\pgfpathlineto{\pgfqpoint{2.490844in}{0.448851in}}%
\pgfpathlineto{\pgfqpoint{2.492206in}{0.448473in}}%
\pgfpathlineto{\pgfqpoint{2.493567in}{0.439301in}}%
\pgfpathlineto{\pgfqpoint{2.494928in}{0.453150in}}%
\pgfpathlineto{\pgfqpoint{2.496290in}{0.453625in}}%
\pgfpathlineto{\pgfqpoint{2.497651in}{0.448148in}}%
\pgfpathlineto{\pgfqpoint{2.499013in}{0.456337in}}%
\pgfpathlineto{\pgfqpoint{2.500374in}{0.443341in}}%
\pgfpathlineto{\pgfqpoint{2.501735in}{0.450219in}}%
\pgfpathlineto{\pgfqpoint{2.503097in}{0.445496in}}%
\pgfpathlineto{\pgfqpoint{2.504458in}{0.454641in}}%
\pgfpathlineto{\pgfqpoint{2.505820in}{0.448557in}}%
\pgfpathlineto{\pgfqpoint{2.507181in}{0.450849in}}%
\pgfpathlineto{\pgfqpoint{2.508542in}{0.443025in}}%
\pgfpathlineto{\pgfqpoint{2.509904in}{0.447655in}}%
\pgfpathlineto{\pgfqpoint{2.511265in}{0.443745in}}%
\pgfpathlineto{\pgfqpoint{2.513988in}{0.442011in}}%
\pgfpathlineto{\pgfqpoint{2.515349in}{0.450546in}}%
\pgfpathlineto{\pgfqpoint{2.519434in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{2.520795in}{0.456061in}}%
\pgfpathlineto{\pgfqpoint{2.522156in}{0.453888in}}%
\pgfpathlineto{\pgfqpoint{2.523518in}{0.447254in}}%
\pgfpathlineto{\pgfqpoint{2.524879in}{0.451386in}}%
\pgfpathlineto{\pgfqpoint{2.526241in}{0.441216in}}%
\pgfpathlineto{\pgfqpoint{2.527602in}{0.444946in}}%
\pgfpathlineto{\pgfqpoint{2.528963in}{0.440377in}}%
\pgfpathlineto{\pgfqpoint{2.531686in}{0.451542in}}%
\pgfpathlineto{\pgfqpoint{2.534409in}{0.447635in}}%
\pgfpathlineto{\pgfqpoint{2.537132in}{0.449817in}}%
\pgfpathlineto{\pgfqpoint{2.538493in}{0.455897in}}%
\pgfpathlineto{\pgfqpoint{2.541216in}{0.446582in}}%
\pgfpathlineto{\pgfqpoint{2.542577in}{0.449627in}}%
\pgfpathlineto{\pgfqpoint{2.543939in}{0.447365in}}%
\pgfpathlineto{\pgfqpoint{2.545300in}{0.454246in}}%
\pgfpathlineto{\pgfqpoint{2.546662in}{0.446933in}}%
\pgfpathlineto{\pgfqpoint{2.549384in}{0.447235in}}%
\pgfpathlineto{\pgfqpoint{2.550746in}{0.458434in}}%
\pgfpathlineto{\pgfqpoint{2.552107in}{0.449486in}}%
\pgfpathlineto{\pgfqpoint{2.553469in}{0.460514in}}%
\pgfpathlineto{\pgfqpoint{2.554830in}{0.448869in}}%
\pgfpathlineto{\pgfqpoint{2.556191in}{0.453028in}}%
\pgfpathlineto{\pgfqpoint{2.557553in}{0.440827in}}%
\pgfpathlineto{\pgfqpoint{2.560276in}{0.457833in}}%
\pgfpathlineto{\pgfqpoint{2.561637in}{0.449012in}}%
\pgfpathlineto{\pgfqpoint{2.562998in}{0.448835in}}%
\pgfpathlineto{\pgfqpoint{2.564360in}{0.443926in}}%
\pgfpathlineto{\pgfqpoint{2.565721in}{0.433565in}}%
\pgfpathlineto{\pgfqpoint{2.567083in}{0.449113in}}%
\pgfpathlineto{\pgfqpoint{2.569805in}{0.442101in}}%
\pgfpathlineto{\pgfqpoint{2.572528in}{0.449863in}}%
\pgfpathlineto{\pgfqpoint{2.573889in}{0.452591in}}%
\pgfpathlineto{\pgfqpoint{2.575251in}{0.451320in}}%
\pgfpathlineto{\pgfqpoint{2.576612in}{0.448202in}}%
\pgfpathlineto{\pgfqpoint{2.577974in}{0.440651in}}%
\pgfpathlineto{\pgfqpoint{2.579335in}{0.443232in}}%
\pgfpathlineto{\pgfqpoint{2.580696in}{0.439952in}}%
\pgfpathlineto{\pgfqpoint{2.583419in}{0.444961in}}%
\pgfpathlineto{\pgfqpoint{2.584781in}{0.441379in}}%
\pgfpathlineto{\pgfqpoint{2.586142in}{0.447224in}}%
\pgfpathlineto{\pgfqpoint{2.587503in}{0.447343in}}%
\pgfpathlineto{\pgfqpoint{2.588865in}{0.435917in}}%
\pgfpathlineto{\pgfqpoint{2.590226in}{0.445585in}}%
\pgfpathlineto{\pgfqpoint{2.592949in}{0.440154in}}%
\pgfpathlineto{\pgfqpoint{2.594310in}{0.440438in}}%
\pgfpathlineto{\pgfqpoint{2.597033in}{0.453809in}}%
\pgfpathlineto{\pgfqpoint{2.598395in}{0.455511in}}%
\pgfpathlineto{\pgfqpoint{2.601117in}{0.446750in}}%
\pgfpathlineto{\pgfqpoint{2.602479in}{0.444019in}}%
\pgfpathlineto{\pgfqpoint{2.603840in}{0.453836in}}%
\pgfpathlineto{\pgfqpoint{2.605202in}{0.442657in}}%
\pgfpathlineto{\pgfqpoint{2.606563in}{0.453190in}}%
\pgfpathlineto{\pgfqpoint{2.607924in}{0.453443in}}%
\pgfpathlineto{\pgfqpoint{2.609286in}{0.451307in}}%
\pgfpathlineto{\pgfqpoint{2.610647in}{0.459395in}}%
\pgfpathlineto{\pgfqpoint{2.612009in}{0.440199in}}%
\pgfpathlineto{\pgfqpoint{2.613370in}{0.438610in}}%
\pgfpathlineto{\pgfqpoint{2.614731in}{0.453980in}}%
\pgfpathlineto{\pgfqpoint{2.617454in}{0.451793in}}%
\pgfpathlineto{\pgfqpoint{2.620177in}{0.432498in}}%
\pgfpathlineto{\pgfqpoint{2.621538in}{0.452106in}}%
\pgfpathlineto{\pgfqpoint{2.622900in}{0.449812in}}%
\pgfpathlineto{\pgfqpoint{2.624261in}{0.440010in}}%
\pgfpathlineto{\pgfqpoint{2.625623in}{0.442220in}}%
\pgfpathlineto{\pgfqpoint{2.626984in}{0.440473in}}%
\pgfpathlineto{\pgfqpoint{2.631068in}{0.450344in}}%
\pgfpathlineto{\pgfqpoint{2.633791in}{0.439321in}}%
\pgfpathlineto{\pgfqpoint{2.636514in}{0.452135in}}%
\pgfpathlineto{\pgfqpoint{2.637875in}{0.450886in}}%
\pgfpathlineto{\pgfqpoint{2.639237in}{0.432917in}}%
\pgfpathlineto{\pgfqpoint{2.640598in}{0.457511in}}%
\pgfpathlineto{\pgfqpoint{2.641959in}{0.446293in}}%
\pgfpathlineto{\pgfqpoint{2.643321in}{0.450494in}}%
\pgfpathlineto{\pgfqpoint{2.644682in}{0.449513in}}%
\pgfpathlineto{\pgfqpoint{2.646044in}{0.461256in}}%
\pgfpathlineto{\pgfqpoint{2.647405in}{0.457926in}}%
\pgfpathlineto{\pgfqpoint{2.650128in}{0.441692in}}%
\pgfpathlineto{\pgfqpoint{2.651489in}{0.448365in}}%
\pgfpathlineto{\pgfqpoint{2.652851in}{0.447924in}}%
\pgfpathlineto{\pgfqpoint{2.654212in}{0.433902in}}%
\pgfpathlineto{\pgfqpoint{2.655573in}{0.445874in}}%
\pgfpathlineto{\pgfqpoint{2.656935in}{0.433806in}}%
\pgfpathlineto{\pgfqpoint{2.658296in}{0.441823in}}%
\pgfpathlineto{\pgfqpoint{2.659658in}{0.442336in}}%
\pgfpathlineto{\pgfqpoint{2.661019in}{0.433604in}}%
\pgfpathlineto{\pgfqpoint{2.662380in}{0.443723in}}%
\pgfpathlineto{\pgfqpoint{2.663742in}{0.442611in}}%
\pgfpathlineto{\pgfqpoint{2.665103in}{0.434195in}}%
\pgfpathlineto{\pgfqpoint{2.667826in}{0.439535in}}%
\pgfpathlineto{\pgfqpoint{2.669187in}{0.440534in}}%
\pgfpathlineto{\pgfqpoint{2.670549in}{0.443934in}}%
\pgfpathlineto{\pgfqpoint{2.671910in}{0.457812in}}%
\pgfpathlineto{\pgfqpoint{2.674633in}{0.437923in}}%
\pgfpathlineto{\pgfqpoint{2.675994in}{0.457247in}}%
\pgfpathlineto{\pgfqpoint{2.677356in}{0.451901in}}%
\pgfpathlineto{\pgfqpoint{2.678717in}{0.453688in}}%
\pgfpathlineto{\pgfqpoint{2.681440in}{0.439165in}}%
\pgfpathlineto{\pgfqpoint{2.682801in}{0.444201in}}%
\pgfpathlineto{\pgfqpoint{2.684163in}{0.438787in}}%
\pgfpathlineto{\pgfqpoint{2.685524in}{0.445326in}}%
\pgfpathlineto{\pgfqpoint{2.686886in}{0.445109in}}%
\pgfpathlineto{\pgfqpoint{2.688247in}{0.447894in}}%
\pgfpathlineto{\pgfqpoint{2.689608in}{0.443562in}}%
\pgfpathlineto{\pgfqpoint{2.690970in}{0.443472in}}%
\pgfpathlineto{\pgfqpoint{2.692331in}{0.446503in}}%
\pgfpathlineto{\pgfqpoint{2.695054in}{0.437793in}}%
\pgfpathlineto{\pgfqpoint{2.697777in}{0.449003in}}%
\pgfpathlineto{\pgfqpoint{2.699138in}{0.438014in}}%
\pgfpathlineto{\pgfqpoint{2.700500in}{0.450561in}}%
\pgfpathlineto{\pgfqpoint{2.701861in}{0.451178in}}%
\pgfpathlineto{\pgfqpoint{2.704584in}{0.440130in}}%
\pgfpathlineto{\pgfqpoint{2.705945in}{0.453129in}}%
\pgfpathlineto{\pgfqpoint{2.707307in}{0.439016in}}%
\pgfpathlineto{\pgfqpoint{2.708668in}{0.436757in}}%
\pgfpathlineto{\pgfqpoint{2.710029in}{0.436786in}}%
\pgfpathlineto{\pgfqpoint{2.711391in}{0.435123in}}%
\pgfpathlineto{\pgfqpoint{2.714114in}{0.448612in}}%
\pgfpathlineto{\pgfqpoint{2.715475in}{0.445159in}}%
\pgfpathlineto{\pgfqpoint{2.718198in}{0.460686in}}%
\pgfpathlineto{\pgfqpoint{2.719559in}{0.446018in}}%
\pgfpathlineto{\pgfqpoint{2.720921in}{0.453431in}}%
\pgfpathlineto{\pgfqpoint{2.722282in}{0.450853in}}%
\pgfpathlineto{\pgfqpoint{2.723643in}{0.445715in}}%
\pgfpathlineto{\pgfqpoint{2.725005in}{0.446270in}}%
\pgfpathlineto{\pgfqpoint{2.726366in}{0.450918in}}%
\pgfpathlineto{\pgfqpoint{2.729089in}{0.441324in}}%
\pgfpathlineto{\pgfqpoint{2.730450in}{0.437677in}}%
\pgfpathlineto{\pgfqpoint{2.731812in}{0.443693in}}%
\pgfpathlineto{\pgfqpoint{2.734535in}{0.440031in}}%
\pgfpathlineto{\pgfqpoint{2.735896in}{0.449702in}}%
\pgfpathlineto{\pgfqpoint{2.738619in}{0.448740in}}%
\pgfpathlineto{\pgfqpoint{2.739980in}{0.459500in}}%
\pgfpathlineto{\pgfqpoint{2.742703in}{0.435920in}}%
\pgfpathlineto{\pgfqpoint{2.744064in}{0.432506in}}%
\pgfpathlineto{\pgfqpoint{2.746787in}{0.448884in}}%
\pgfpathlineto{\pgfqpoint{2.748149in}{0.442997in}}%
\pgfpathlineto{\pgfqpoint{2.750871in}{0.451177in}}%
\pgfpathlineto{\pgfqpoint{2.753594in}{0.431513in}}%
\pgfpathlineto{\pgfqpoint{2.754956in}{0.433225in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{0.444723in}}%
\pgfpathlineto{\pgfqpoint{2.757678in}{0.443958in}}%
\pgfpathlineto{\pgfqpoint{2.759040in}{0.446253in}}%
\pgfpathlineto{\pgfqpoint{2.760401in}{0.434607in}}%
\pgfpathlineto{\pgfqpoint{2.761763in}{0.434543in}}%
\pgfpathlineto{\pgfqpoint{2.763124in}{0.457171in}}%
\pgfpathlineto{\pgfqpoint{2.764485in}{0.446683in}}%
\pgfpathlineto{\pgfqpoint{2.765847in}{0.454009in}}%
\pgfpathlineto{\pgfqpoint{2.767208in}{0.449262in}}%
\pgfpathlineto{\pgfqpoint{2.768570in}{0.448842in}}%
\pgfpathlineto{\pgfqpoint{2.769931in}{0.437676in}}%
\pgfpathlineto{\pgfqpoint{2.772654in}{0.442882in}}%
\pgfpathlineto{\pgfqpoint{2.775377in}{0.427917in}}%
\pgfpathlineto{\pgfqpoint{2.776738in}{0.440828in}}%
\pgfpathlineto{\pgfqpoint{2.778099in}{0.439337in}}%
\pgfpathlineto{\pgfqpoint{2.780822in}{0.454765in}}%
\pgfpathlineto{\pgfqpoint{2.782184in}{0.440432in}}%
\pgfpathlineto{\pgfqpoint{2.783545in}{0.439561in}}%
\pgfpathlineto{\pgfqpoint{2.784906in}{0.444782in}}%
\pgfpathlineto{\pgfqpoint{2.786268in}{0.440877in}}%
\pgfpathlineto{\pgfqpoint{2.787629in}{0.447074in}}%
\pgfpathlineto{\pgfqpoint{2.788991in}{0.442219in}}%
\pgfpathlineto{\pgfqpoint{2.790352in}{0.441870in}}%
\pgfpathlineto{\pgfqpoint{2.791713in}{0.451382in}}%
\pgfpathlineto{\pgfqpoint{2.794436in}{0.440639in}}%
\pgfpathlineto{\pgfqpoint{2.795798in}{0.440136in}}%
\pgfpathlineto{\pgfqpoint{2.797159in}{0.455311in}}%
\pgfpathlineto{\pgfqpoint{2.798520in}{0.457703in}}%
\pgfpathlineto{\pgfqpoint{2.799882in}{0.456636in}}%
\pgfpathlineto{\pgfqpoint{2.801243in}{0.444811in}}%
\pgfpathlineto{\pgfqpoint{2.803966in}{0.443624in}}%
\pgfpathlineto{\pgfqpoint{2.805327in}{0.448742in}}%
\pgfpathlineto{\pgfqpoint{2.809412in}{0.442643in}}%
\pgfpathlineto{\pgfqpoint{2.810773in}{0.435399in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{0.446666in}}%
\pgfpathlineto{\pgfqpoint{2.813496in}{0.446985in}}%
\pgfpathlineto{\pgfqpoint{2.814857in}{0.440999in}}%
\pgfpathlineto{\pgfqpoint{2.817580in}{0.448199in}}%
\pgfpathlineto{\pgfqpoint{2.818941in}{0.434301in}}%
\pgfpathlineto{\pgfqpoint{2.820303in}{0.450137in}}%
\pgfpathlineto{\pgfqpoint{2.823026in}{0.444510in}}%
\pgfpathlineto{\pgfqpoint{2.824387in}{0.448956in}}%
\pgfpathlineto{\pgfqpoint{2.825748in}{0.447164in}}%
\pgfpathlineto{\pgfqpoint{2.827110in}{0.439625in}}%
\pgfpathlineto{\pgfqpoint{2.828471in}{0.454530in}}%
\pgfpathlineto{\pgfqpoint{2.831194in}{0.438728in}}%
\pgfpathlineto{\pgfqpoint{2.833917in}{0.447806in}}%
\pgfpathlineto{\pgfqpoint{2.835278in}{0.424925in}}%
\pgfpathlineto{\pgfqpoint{2.836640in}{0.436760in}}%
\pgfpathlineto{\pgfqpoint{2.838001in}{0.432662in}}%
\pgfpathlineto{\pgfqpoint{2.840724in}{0.440485in}}%
\pgfpathlineto{\pgfqpoint{2.843447in}{0.444595in}}%
\pgfpathlineto{\pgfqpoint{2.844808in}{0.435939in}}%
\pgfpathlineto{\pgfqpoint{2.846169in}{0.454308in}}%
\pgfpathlineto{\pgfqpoint{2.848892in}{0.445338in}}%
\pgfpathlineto{\pgfqpoint{2.851615in}{0.450413in}}%
\pgfpathlineto{\pgfqpoint{2.852976in}{0.441183in}}%
\pgfpathlineto{\pgfqpoint{2.854338in}{0.440513in}}%
\pgfpathlineto{\pgfqpoint{2.855699in}{0.451760in}}%
\pgfpathlineto{\pgfqpoint{2.857061in}{0.452849in}}%
\pgfpathlineto{\pgfqpoint{2.858422in}{0.443268in}}%
\pgfpathlineto{\pgfqpoint{2.859783in}{0.449325in}}%
\pgfpathlineto{\pgfqpoint{2.862506in}{0.442392in}}%
\pgfpathlineto{\pgfqpoint{2.863868in}{0.442849in}}%
\pgfpathlineto{\pgfqpoint{2.865229in}{0.439792in}}%
\pgfpathlineto{\pgfqpoint{2.866590in}{0.439593in}}%
\pgfpathlineto{\pgfqpoint{2.867952in}{0.443357in}}%
\pgfpathlineto{\pgfqpoint{2.869313in}{0.439579in}}%
\pgfpathlineto{\pgfqpoint{2.870675in}{0.439083in}}%
\pgfpathlineto{\pgfqpoint{2.872036in}{0.436352in}}%
\pgfpathlineto{\pgfqpoint{2.873397in}{0.425557in}}%
\pgfpathlineto{\pgfqpoint{2.874759in}{0.439173in}}%
\pgfpathlineto{\pgfqpoint{2.876120in}{0.437444in}}%
\pgfpathlineto{\pgfqpoint{2.877482in}{0.450257in}}%
\pgfpathlineto{\pgfqpoint{2.878843in}{0.451608in}}%
\pgfpathlineto{\pgfqpoint{2.881566in}{0.440122in}}%
\pgfpathlineto{\pgfqpoint{2.882927in}{0.439321in}}%
\pgfpathlineto{\pgfqpoint{2.884289in}{0.445152in}}%
\pgfpathlineto{\pgfqpoint{2.885650in}{0.439182in}}%
\pgfpathlineto{\pgfqpoint{2.887011in}{0.440946in}}%
\pgfpathlineto{\pgfqpoint{2.889734in}{0.437823in}}%
\pgfpathlineto{\pgfqpoint{2.892457in}{0.453673in}}%
\pgfpathlineto{\pgfqpoint{2.893818in}{0.448449in}}%
\pgfpathlineto{\pgfqpoint{2.895180in}{0.433793in}}%
\pgfpathlineto{\pgfqpoint{2.896541in}{0.447110in}}%
\pgfpathlineto{\pgfqpoint{2.897903in}{0.445545in}}%
\pgfpathlineto{\pgfqpoint{2.899264in}{0.447661in}}%
\pgfpathlineto{\pgfqpoint{2.901987in}{0.441509in}}%
\pgfpathlineto{\pgfqpoint{2.903348in}{0.449391in}}%
\pgfpathlineto{\pgfqpoint{2.904710in}{0.440443in}}%
\pgfpathlineto{\pgfqpoint{2.906071in}{0.443894in}}%
\pgfpathlineto{\pgfqpoint{2.907432in}{0.440534in}}%
\pgfpathlineto{\pgfqpoint{2.908794in}{0.450056in}}%
\pgfpathlineto{\pgfqpoint{2.911517in}{0.440899in}}%
\pgfpathlineto{\pgfqpoint{2.912878in}{0.450085in}}%
\pgfpathlineto{\pgfqpoint{2.914239in}{0.436762in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{0.462388in}}%
\pgfpathlineto{\pgfqpoint{2.916962in}{0.441678in}}%
\pgfpathlineto{\pgfqpoint{2.918324in}{0.453576in}}%
\pgfpathlineto{\pgfqpoint{2.921046in}{0.439129in}}%
\pgfpathlineto{\pgfqpoint{2.922408in}{0.437267in}}%
\pgfpathlineto{\pgfqpoint{2.923769in}{0.439271in}}%
\pgfpathlineto{\pgfqpoint{2.926492in}{0.449587in}}%
\pgfpathlineto{\pgfqpoint{2.927853in}{0.445237in}}%
\pgfpathlineto{\pgfqpoint{2.929215in}{0.454325in}}%
\pgfpathlineto{\pgfqpoint{2.930576in}{0.446342in}}%
\pgfpathlineto{\pgfqpoint{2.931938in}{0.452592in}}%
\pgfpathlineto{\pgfqpoint{2.933299in}{0.443578in}}%
\pgfpathlineto{\pgfqpoint{2.934660in}{0.455695in}}%
\pgfpathlineto{\pgfqpoint{2.937383in}{0.443927in}}%
\pgfpathlineto{\pgfqpoint{2.938745in}{0.454490in}}%
\pgfpathlineto{\pgfqpoint{2.940106in}{0.441309in}}%
\pgfpathlineto{\pgfqpoint{2.941467in}{0.450526in}}%
\pgfpathlineto{\pgfqpoint{2.944190in}{0.442600in}}%
\pgfpathlineto{\pgfqpoint{2.945552in}{0.448739in}}%
\pgfpathlineto{\pgfqpoint{2.946913in}{0.435744in}}%
\pgfpathlineto{\pgfqpoint{2.948274in}{0.442912in}}%
\pgfpathlineto{\pgfqpoint{2.949636in}{0.437361in}}%
\pgfpathlineto{\pgfqpoint{2.952359in}{0.451207in}}%
\pgfpathlineto{\pgfqpoint{2.953720in}{0.455197in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{0.446179in}}%
\pgfpathlineto{\pgfqpoint{2.959166in}{0.450497in}}%
\pgfpathlineto{\pgfqpoint{2.961888in}{0.442141in}}%
\pgfpathlineto{\pgfqpoint{2.963250in}{0.452981in}}%
\pgfpathlineto{\pgfqpoint{2.964611in}{0.447000in}}%
\pgfpathlineto{\pgfqpoint{2.965973in}{0.435711in}}%
\pgfpathlineto{\pgfqpoint{2.968695in}{0.442856in}}%
\pgfpathlineto{\pgfqpoint{2.970057in}{0.439502in}}%
\pgfpathlineto{\pgfqpoint{2.971418in}{0.447286in}}%
\pgfpathlineto{\pgfqpoint{2.972780in}{0.448615in}}%
\pgfpathlineto{\pgfqpoint{2.975502in}{0.437946in}}%
\pgfpathlineto{\pgfqpoint{2.978225in}{0.450381in}}%
\pgfpathlineto{\pgfqpoint{2.979587in}{0.448827in}}%
\pgfpathlineto{\pgfqpoint{2.980948in}{0.442602in}}%
\pgfpathlineto{\pgfqpoint{2.982309in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{2.983671in}{0.442970in}}%
\pgfpathlineto{\pgfqpoint{2.985032in}{0.447910in}}%
\pgfpathlineto{\pgfqpoint{2.987755in}{0.429295in}}%
\pgfpathlineto{\pgfqpoint{2.989116in}{0.445886in}}%
\pgfpathlineto{\pgfqpoint{2.990478in}{0.444554in}}%
\pgfpathlineto{\pgfqpoint{2.991839in}{0.449143in}}%
\pgfpathlineto{\pgfqpoint{2.993201in}{0.449516in}}%
\pgfpathlineto{\pgfqpoint{2.994562in}{0.444814in}}%
\pgfpathlineto{\pgfqpoint{2.997285in}{0.445943in}}%
\pgfpathlineto{\pgfqpoint{2.998646in}{0.444283in}}%
\pgfpathlineto{\pgfqpoint{3.000008in}{0.456583in}}%
\pgfpathlineto{\pgfqpoint{3.002730in}{0.441817in}}%
\pgfpathlineto{\pgfqpoint{3.004092in}{0.443577in}}%
\pgfpathlineto{\pgfqpoint{3.005453in}{0.445148in}}%
\pgfpathlineto{\pgfqpoint{3.006815in}{0.442446in}}%
\pgfpathlineto{\pgfqpoint{3.008176in}{0.443497in}}%
\pgfpathlineto{\pgfqpoint{3.010899in}{0.455034in}}%
\pgfpathlineto{\pgfqpoint{3.013622in}{0.438012in}}%
\pgfpathlineto{\pgfqpoint{3.014983in}{0.451304in}}%
\pgfpathlineto{\pgfqpoint{3.016344in}{0.450785in}}%
\pgfpathlineto{\pgfqpoint{3.017706in}{0.456392in}}%
\pgfpathlineto{\pgfqpoint{3.019067in}{0.447932in}}%
\pgfpathlineto{\pgfqpoint{3.020428in}{0.450086in}}%
\pgfpathlineto{\pgfqpoint{3.021790in}{0.456203in}}%
\pgfpathlineto{\pgfqpoint{3.023151in}{0.442931in}}%
\pgfpathlineto{\pgfqpoint{3.024513in}{0.443931in}}%
\pgfpathlineto{\pgfqpoint{3.025874in}{0.439021in}}%
\pgfpathlineto{\pgfqpoint{3.027235in}{0.440843in}}%
\pgfpathlineto{\pgfqpoint{3.029958in}{0.452789in}}%
\pgfpathlineto{\pgfqpoint{3.031320in}{0.450824in}}%
\pgfpathlineto{\pgfqpoint{3.032681in}{0.451478in}}%
\pgfpathlineto{\pgfqpoint{3.034042in}{0.444112in}}%
\pgfpathlineto{\pgfqpoint{3.036765in}{0.449543in}}%
\pgfpathlineto{\pgfqpoint{3.038127in}{0.434302in}}%
\pgfpathlineto{\pgfqpoint{3.039488in}{0.447338in}}%
\pgfpathlineto{\pgfqpoint{3.040849in}{0.445678in}}%
\pgfpathlineto{\pgfqpoint{3.042211in}{0.449612in}}%
\pgfpathlineto{\pgfqpoint{3.046295in}{0.434461in}}%
\pgfpathlineto{\pgfqpoint{3.047656in}{0.433988in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{0.445708in}}%
\pgfpathlineto{\pgfqpoint{3.050379in}{0.445014in}}%
\pgfpathlineto{\pgfqpoint{3.053102in}{0.428015in}}%
\pgfpathlineto{\pgfqpoint{3.055825in}{0.453934in}}%
\pgfpathlineto{\pgfqpoint{3.057186in}{0.451133in}}%
\pgfpathlineto{\pgfqpoint{3.058548in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{3.059909in}{0.442442in}}%
\pgfpathlineto{\pgfqpoint{3.061270in}{0.444989in}}%
\pgfpathlineto{\pgfqpoint{3.062632in}{0.451671in}}%
\pgfpathlineto{\pgfqpoint{3.063993in}{0.447398in}}%
\pgfpathlineto{\pgfqpoint{3.065355in}{0.447399in}}%
\pgfpathlineto{\pgfqpoint{3.069439in}{0.437361in}}%
\pgfpathlineto{\pgfqpoint{3.070800in}{0.450089in}}%
\pgfpathlineto{\pgfqpoint{3.073523in}{0.441069in}}%
\pgfpathlineto{\pgfqpoint{3.076246in}{0.448292in}}%
\pgfpathlineto{\pgfqpoint{3.078969in}{0.455514in}}%
\pgfpathlineto{\pgfqpoint{3.080330in}{0.439048in}}%
\pgfpathlineto{\pgfqpoint{3.083053in}{0.441575in}}%
\pgfpathlineto{\pgfqpoint{3.084414in}{0.450258in}}%
\pgfpathlineto{\pgfqpoint{3.085776in}{0.445016in}}%
\pgfpathlineto{\pgfqpoint{3.087137in}{0.454758in}}%
\pgfpathlineto{\pgfqpoint{3.088498in}{0.445771in}}%
\pgfpathlineto{\pgfqpoint{3.089860in}{0.446988in}}%
\pgfpathlineto{\pgfqpoint{3.091221in}{0.442585in}}%
\pgfpathlineto{\pgfqpoint{3.092583in}{0.442862in}}%
\pgfpathlineto{\pgfqpoint{3.093944in}{0.444694in}}%
\pgfpathlineto{\pgfqpoint{3.095305in}{0.439575in}}%
\pgfpathlineto{\pgfqpoint{3.096667in}{0.439182in}}%
\pgfpathlineto{\pgfqpoint{3.098028in}{0.450585in}}%
\pgfpathlineto{\pgfqpoint{3.100751in}{0.446373in}}%
\pgfpathlineto{\pgfqpoint{3.102112in}{0.439305in}}%
\pgfpathlineto{\pgfqpoint{3.103474in}{0.443911in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{0.455783in}}%
\pgfpathlineto{\pgfqpoint{3.106197in}{0.438466in}}%
\pgfpathlineto{\pgfqpoint{3.108919in}{0.447441in}}%
\pgfpathlineto{\pgfqpoint{3.110281in}{0.446929in}}%
\pgfpathlineto{\pgfqpoint{3.113004in}{0.451090in}}%
\pgfpathlineto{\pgfqpoint{3.114365in}{0.451887in}}%
\pgfpathlineto{\pgfqpoint{3.115726in}{0.437337in}}%
\pgfpathlineto{\pgfqpoint{3.118449in}{0.441860in}}%
\pgfpathlineto{\pgfqpoint{3.119811in}{0.444190in}}%
\pgfpathlineto{\pgfqpoint{3.121172in}{0.450089in}}%
\pgfpathlineto{\pgfqpoint{3.125256in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{3.126618in}{0.448749in}}%
\pgfpathlineto{\pgfqpoint{3.127979in}{0.440728in}}%
\pgfpathlineto{\pgfqpoint{3.129340in}{0.445412in}}%
\pgfpathlineto{\pgfqpoint{3.130702in}{0.445579in}}%
\pgfpathlineto{\pgfqpoint{3.132063in}{0.435589in}}%
\pgfpathlineto{\pgfqpoint{3.133425in}{0.434361in}}%
\pgfpathlineto{\pgfqpoint{3.134786in}{0.447501in}}%
\pgfpathlineto{\pgfqpoint{3.136147in}{0.439026in}}%
\pgfpathlineto{\pgfqpoint{3.137509in}{0.446615in}}%
\pgfpathlineto{\pgfqpoint{3.138870in}{0.435793in}}%
\pgfpathlineto{\pgfqpoint{3.140232in}{0.445612in}}%
\pgfpathlineto{\pgfqpoint{3.141593in}{0.431865in}}%
\pgfpathlineto{\pgfqpoint{3.144316in}{0.449527in}}%
\pgfpathlineto{\pgfqpoint{3.147039in}{0.443631in}}%
\pgfpathlineto{\pgfqpoint{3.148400in}{0.444271in}}%
\pgfpathlineto{\pgfqpoint{3.149761in}{0.437572in}}%
\pgfpathlineto{\pgfqpoint{3.151123in}{0.450177in}}%
\pgfpathlineto{\pgfqpoint{3.152484in}{0.440502in}}%
\pgfpathlineto{\pgfqpoint{3.153846in}{0.448277in}}%
\pgfpathlineto{\pgfqpoint{3.155207in}{0.449328in}}%
\pgfpathlineto{\pgfqpoint{3.156568in}{0.446983in}}%
\pgfpathlineto{\pgfqpoint{3.157930in}{0.451153in}}%
\pgfpathlineto{\pgfqpoint{3.160653in}{0.443680in}}%
\pgfpathlineto{\pgfqpoint{3.162014in}{0.450476in}}%
\pgfpathlineto{\pgfqpoint{3.163375in}{0.445324in}}%
\pgfpathlineto{\pgfqpoint{3.164737in}{0.424846in}}%
\pgfpathlineto{\pgfqpoint{3.166098in}{0.443419in}}%
\pgfpathlineto{\pgfqpoint{3.167460in}{0.441348in}}%
\pgfpathlineto{\pgfqpoint{3.168821in}{0.442161in}}%
\pgfpathlineto{\pgfqpoint{3.170182in}{0.441621in}}%
\pgfpathlineto{\pgfqpoint{3.171544in}{0.449564in}}%
\pgfpathlineto{\pgfqpoint{3.174267in}{0.437139in}}%
\pgfpathlineto{\pgfqpoint{3.175628in}{0.434655in}}%
\pgfpathlineto{\pgfqpoint{3.176989in}{0.439313in}}%
\pgfpathlineto{\pgfqpoint{3.178351in}{0.434810in}}%
\pgfpathlineto{\pgfqpoint{3.181074in}{0.451861in}}%
\pgfpathlineto{\pgfqpoint{3.182435in}{0.447910in}}%
\pgfpathlineto{\pgfqpoint{3.185158in}{0.430407in}}%
\pgfpathlineto{\pgfqpoint{3.186519in}{0.435285in}}%
\pgfpathlineto{\pgfqpoint{3.187881in}{0.446249in}}%
\pgfpathlineto{\pgfqpoint{3.189242in}{0.440677in}}%
\pgfpathlineto{\pgfqpoint{3.191965in}{0.442605in}}%
\pgfpathlineto{\pgfqpoint{3.193326in}{0.448241in}}%
\pgfpathlineto{\pgfqpoint{3.194688in}{0.441261in}}%
\pgfpathlineto{\pgfqpoint{3.197410in}{0.444223in}}%
\pgfpathlineto{\pgfqpoint{3.198772in}{0.437109in}}%
\pgfpathlineto{\pgfqpoint{3.200133in}{0.445237in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.438864in}}%
\pgfpathlineto{\pgfqpoint{3.202856in}{0.439136in}}%
\pgfpathlineto{\pgfqpoint{3.205579in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{3.208302in}{0.433671in}}%
\pgfpathlineto{\pgfqpoint{3.209663in}{0.445767in}}%
\pgfpathlineto{\pgfqpoint{3.211024in}{0.444356in}}%
\pgfpathlineto{\pgfqpoint{3.212386in}{0.454345in}}%
\pgfpathlineto{\pgfqpoint{3.213747in}{0.452287in}}%
\pgfpathlineto{\pgfqpoint{3.216470in}{0.438884in}}%
\pgfpathlineto{\pgfqpoint{3.217831in}{0.444758in}}%
\pgfpathlineto{\pgfqpoint{3.219193in}{0.438801in}}%
\pgfpathlineto{\pgfqpoint{3.220554in}{0.454684in}}%
\pgfpathlineto{\pgfqpoint{3.221916in}{0.453041in}}%
\pgfpathlineto{\pgfqpoint{3.224638in}{0.447946in}}%
\pgfpathlineto{\pgfqpoint{3.226000in}{0.445494in}}%
\pgfpathlineto{\pgfqpoint{3.227361in}{0.456795in}}%
\pgfpathlineto{\pgfqpoint{3.228723in}{0.454185in}}%
\pgfpathlineto{\pgfqpoint{3.230084in}{0.438915in}}%
\pgfpathlineto{\pgfqpoint{3.232807in}{0.448438in}}%
\pgfpathlineto{\pgfqpoint{3.234168in}{0.427891in}}%
\pgfpathlineto{\pgfqpoint{3.239614in}{0.450893in}}%
\pgfpathlineto{\pgfqpoint{3.242337in}{0.448163in}}%
\pgfpathlineto{\pgfqpoint{3.245059in}{0.452766in}}%
\pgfpathlineto{\pgfqpoint{3.246421in}{0.450086in}}%
\pgfpathlineto{\pgfqpoint{3.247782in}{0.437236in}}%
\pgfpathlineto{\pgfqpoint{3.249144in}{0.441008in}}%
\pgfpathlineto{\pgfqpoint{3.250505in}{0.434949in}}%
\pgfpathlineto{\pgfqpoint{3.253228in}{0.442424in}}%
\pgfpathlineto{\pgfqpoint{3.254589in}{0.444738in}}%
\pgfpathlineto{\pgfqpoint{3.255951in}{0.443275in}}%
\pgfpathlineto{\pgfqpoint{3.257312in}{0.444013in}}%
\pgfpathlineto{\pgfqpoint{3.258673in}{0.440924in}}%
\pgfpathlineto{\pgfqpoint{3.260035in}{0.447406in}}%
\pgfpathlineto{\pgfqpoint{3.261396in}{0.438163in}}%
\pgfpathlineto{\pgfqpoint{3.262758in}{0.444463in}}%
\pgfpathlineto{\pgfqpoint{3.265480in}{0.445421in}}%
\pgfpathlineto{\pgfqpoint{3.266842in}{0.457252in}}%
\pgfpathlineto{\pgfqpoint{3.269565in}{0.431115in}}%
\pgfpathlineto{\pgfqpoint{3.270926in}{0.444988in}}%
\pgfpathlineto{\pgfqpoint{3.273649in}{0.433188in}}%
\pgfpathlineto{\pgfqpoint{3.276372in}{0.446353in}}%
\pgfpathlineto{\pgfqpoint{3.277733in}{0.441151in}}%
\pgfpathlineto{\pgfqpoint{3.279094in}{0.442410in}}%
\pgfpathlineto{\pgfqpoint{3.280456in}{0.440586in}}%
\pgfpathlineto{\pgfqpoint{3.281817in}{0.440990in}}%
\pgfpathlineto{\pgfqpoint{3.283179in}{0.438655in}}%
\pgfpathlineto{\pgfqpoint{3.285901in}{0.450157in}}%
\pgfpathlineto{\pgfqpoint{3.287263in}{0.441154in}}%
\pgfpathlineto{\pgfqpoint{3.288624in}{0.445208in}}%
\pgfpathlineto{\pgfqpoint{3.289986in}{0.441784in}}%
\pgfpathlineto{\pgfqpoint{3.291347in}{0.441594in}}%
\pgfpathlineto{\pgfqpoint{3.292708in}{0.448257in}}%
\pgfpathlineto{\pgfqpoint{3.296793in}{0.430769in}}%
\pgfpathlineto{\pgfqpoint{3.298154in}{0.432516in}}%
\pgfpathlineto{\pgfqpoint{3.299515in}{0.442055in}}%
\pgfpathlineto{\pgfqpoint{3.302238in}{0.437551in}}%
\pgfpathlineto{\pgfqpoint{3.303600in}{0.444893in}}%
\pgfpathlineto{\pgfqpoint{3.304961in}{0.433647in}}%
\pgfpathlineto{\pgfqpoint{3.306322in}{0.448735in}}%
\pgfpathlineto{\pgfqpoint{3.307684in}{0.446411in}}%
\pgfpathlineto{\pgfqpoint{3.309045in}{0.435804in}}%
\pgfpathlineto{\pgfqpoint{3.310407in}{0.445108in}}%
\pgfpathlineto{\pgfqpoint{3.311768in}{0.441109in}}%
\pgfpathlineto{\pgfqpoint{3.314491in}{0.442925in}}%
\pgfpathlineto{\pgfqpoint{3.315852in}{0.445710in}}%
\pgfpathlineto{\pgfqpoint{3.315852in}{0.445710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458343in}{0.389757in}}{\pgfqpoint{2.993581in}{0.771946in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594415in}{1.126615in}}%
\pgfpathlineto{\pgfqpoint{0.597138in}{1.070921in}}%
\pgfpathlineto{\pgfqpoint{0.601222in}{0.953782in}}%
\pgfpathlineto{\pgfqpoint{0.605306in}{0.934174in}}%
\pgfpathlineto{\pgfqpoint{0.608029in}{0.923603in}}%
\pgfpathlineto{\pgfqpoint{0.610752in}{0.911978in}}%
\pgfpathlineto{\pgfqpoint{0.616197in}{0.894623in}}%
\pgfpathlineto{\pgfqpoint{0.628450in}{0.827899in}}%
\pgfpathlineto{\pgfqpoint{0.631173in}{0.806251in}}%
\pgfpathlineto{\pgfqpoint{0.637980in}{0.718307in}}%
\pgfpathlineto{\pgfqpoint{0.643425in}{0.571283in}}%
\pgfpathlineto{\pgfqpoint{0.644787in}{0.587808in}}%
\pgfpathlineto{\pgfqpoint{0.648871in}{0.681978in}}%
\pgfpathlineto{\pgfqpoint{0.652955in}{0.724358in}}%
\pgfpathlineto{\pgfqpoint{0.658401in}{0.752648in}}%
\pgfpathlineto{\pgfqpoint{0.662485in}{0.760985in}}%
\pgfpathlineto{\pgfqpoint{0.663846in}{0.761278in}}%
\pgfpathlineto{\pgfqpoint{0.669292in}{0.765772in}}%
\pgfpathlineto{\pgfqpoint{0.677460in}{0.761645in}}%
\pgfpathlineto{\pgfqpoint{0.680183in}{0.756022in}}%
\pgfpathlineto{\pgfqpoint{0.681544in}{0.755081in}}%
\pgfpathlineto{\pgfqpoint{0.684267in}{0.748595in}}%
\pgfpathlineto{\pgfqpoint{0.688351in}{0.739813in}}%
\pgfpathlineto{\pgfqpoint{0.692436in}{0.725096in}}%
\pgfpathlineto{\pgfqpoint{0.693797in}{0.722423in}}%
\pgfpathlineto{\pgfqpoint{0.697881in}{0.708003in}}%
\pgfpathlineto{\pgfqpoint{0.706050in}{0.678301in}}%
\pgfpathlineto{\pgfqpoint{0.708772in}{0.665033in}}%
\pgfpathlineto{\pgfqpoint{0.712857in}{0.644474in}}%
\pgfpathlineto{\pgfqpoint{0.714218in}{0.642004in}}%
\pgfpathlineto{\pgfqpoint{0.716941in}{0.621635in}}%
\pgfpathlineto{\pgfqpoint{0.718302in}{0.621433in}}%
\pgfpathlineto{\pgfqpoint{0.719664in}{0.616899in}}%
\pgfpathlineto{\pgfqpoint{0.723748in}{0.595110in}}%
\pgfpathlineto{\pgfqpoint{0.725109in}{0.588338in}}%
\pgfpathlineto{\pgfqpoint{0.727832in}{0.590554in}}%
\pgfpathlineto{\pgfqpoint{0.729193in}{0.588051in}}%
\pgfpathlineto{\pgfqpoint{0.730555in}{0.582465in}}%
\pgfpathlineto{\pgfqpoint{0.731916in}{0.586802in}}%
\pgfpathlineto{\pgfqpoint{0.733278in}{0.572068in}}%
\pgfpathlineto{\pgfqpoint{0.734639in}{0.571573in}}%
\pgfpathlineto{\pgfqpoint{0.736000in}{0.575912in}}%
\pgfpathlineto{\pgfqpoint{0.737362in}{0.575320in}}%
\pgfpathlineto{\pgfqpoint{0.738723in}{0.576063in}}%
\pgfpathlineto{\pgfqpoint{0.740085in}{0.578718in}}%
\pgfpathlineto{\pgfqpoint{0.742807in}{0.575884in}}%
\pgfpathlineto{\pgfqpoint{0.745530in}{0.580270in}}%
\pgfpathlineto{\pgfqpoint{0.746892in}{0.585171in}}%
\pgfpathlineto{\pgfqpoint{0.748253in}{0.583242in}}%
\pgfpathlineto{\pgfqpoint{0.749614in}{0.589192in}}%
\pgfpathlineto{\pgfqpoint{0.753699in}{0.586322in}}%
\pgfpathlineto{\pgfqpoint{0.755060in}{0.593014in}}%
\pgfpathlineto{\pgfqpoint{0.757783in}{0.584954in}}%
\pgfpathlineto{\pgfqpoint{0.759144in}{0.582731in}}%
\pgfpathlineto{\pgfqpoint{0.760506in}{0.591967in}}%
\pgfpathlineto{\pgfqpoint{0.761867in}{0.586299in}}%
\pgfpathlineto{\pgfqpoint{0.763228in}{0.587946in}}%
\pgfpathlineto{\pgfqpoint{0.764590in}{0.593697in}}%
\pgfpathlineto{\pgfqpoint{0.765951in}{0.594286in}}%
\pgfpathlineto{\pgfqpoint{0.767313in}{0.590723in}}%
\pgfpathlineto{\pgfqpoint{0.768674in}{0.594520in}}%
\pgfpathlineto{\pgfqpoint{0.770035in}{0.581403in}}%
\pgfpathlineto{\pgfqpoint{0.772758in}{0.594757in}}%
\pgfpathlineto{\pgfqpoint{0.774120in}{0.589300in}}%
\pgfpathlineto{\pgfqpoint{0.775481in}{0.589866in}}%
\pgfpathlineto{\pgfqpoint{0.779565in}{0.598412in}}%
\pgfpathlineto{\pgfqpoint{0.780927in}{0.595062in}}%
\pgfpathlineto{\pgfqpoint{0.782288in}{0.597475in}}%
\pgfpathlineto{\pgfqpoint{0.783649in}{0.594386in}}%
\pgfpathlineto{\pgfqpoint{0.785011in}{0.588452in}}%
\pgfpathlineto{\pgfqpoint{0.789095in}{0.603556in}}%
\pgfpathlineto{\pgfqpoint{0.791818in}{0.599206in}}%
\pgfpathlineto{\pgfqpoint{0.793179in}{0.602259in}}%
\pgfpathlineto{\pgfqpoint{0.794540in}{0.599751in}}%
\pgfpathlineto{\pgfqpoint{0.795902in}{0.602867in}}%
\pgfpathlineto{\pgfqpoint{0.798625in}{0.602940in}}%
\pgfpathlineto{\pgfqpoint{0.801347in}{0.595558in}}%
\pgfpathlineto{\pgfqpoint{0.802709in}{0.601534in}}%
\pgfpathlineto{\pgfqpoint{0.804070in}{0.599348in}}%
\pgfpathlineto{\pgfqpoint{0.805432in}{0.604275in}}%
\pgfpathlineto{\pgfqpoint{0.806793in}{0.602645in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{0.614640in}}%
\pgfpathlineto{\pgfqpoint{0.814961in}{0.607448in}}%
\pgfpathlineto{\pgfqpoint{0.816323in}{0.612751in}}%
\pgfpathlineto{\pgfqpoint{0.817684in}{0.606024in}}%
\pgfpathlineto{\pgfqpoint{0.819046in}{0.605247in}}%
\pgfpathlineto{\pgfqpoint{0.821768in}{0.618404in}}%
\pgfpathlineto{\pgfqpoint{0.823130in}{0.615576in}}%
\pgfpathlineto{\pgfqpoint{0.825853in}{0.617937in}}%
\pgfpathlineto{\pgfqpoint{0.827214in}{0.610868in}}%
\pgfpathlineto{\pgfqpoint{0.829937in}{0.620292in}}%
\pgfpathlineto{\pgfqpoint{0.831298in}{0.616846in}}%
\pgfpathlineto{\pgfqpoint{0.832660in}{0.625130in}}%
\pgfpathlineto{\pgfqpoint{0.834021in}{0.620628in}}%
\pgfpathlineto{\pgfqpoint{0.835382in}{0.620134in}}%
\pgfpathlineto{\pgfqpoint{0.836744in}{0.621821in}}%
\pgfpathlineto{\pgfqpoint{0.838105in}{0.617735in}}%
\pgfpathlineto{\pgfqpoint{0.839467in}{0.629687in}}%
\pgfpathlineto{\pgfqpoint{0.840828in}{0.628361in}}%
\pgfpathlineto{\pgfqpoint{0.842189in}{0.631940in}}%
\pgfpathlineto{\pgfqpoint{0.843551in}{0.627881in}}%
\pgfpathlineto{\pgfqpoint{0.844912in}{0.633221in}}%
\pgfpathlineto{\pgfqpoint{0.846274in}{0.633405in}}%
\pgfpathlineto{\pgfqpoint{0.847635in}{0.632095in}}%
\pgfpathlineto{\pgfqpoint{0.851719in}{0.640445in}}%
\pgfpathlineto{\pgfqpoint{0.853081in}{0.639814in}}%
\pgfpathlineto{\pgfqpoint{0.854442in}{0.637319in}}%
\pgfpathlineto{\pgfqpoint{0.855803in}{0.641125in}}%
\pgfpathlineto{\pgfqpoint{0.857165in}{0.633861in}}%
\pgfpathlineto{\pgfqpoint{0.865333in}{0.650099in}}%
\pgfpathlineto{\pgfqpoint{0.866695in}{0.648699in}}%
\pgfpathlineto{\pgfqpoint{0.870779in}{0.658703in}}%
\pgfpathlineto{\pgfqpoint{0.872140in}{0.656396in}}%
\pgfpathlineto{\pgfqpoint{0.873502in}{0.647120in}}%
\pgfpathlineto{\pgfqpoint{0.876224in}{0.658136in}}%
\pgfpathlineto{\pgfqpoint{0.878947in}{0.662970in}}%
\pgfpathlineto{\pgfqpoint{0.880309in}{0.671629in}}%
\pgfpathlineto{\pgfqpoint{0.881670in}{0.665163in}}%
\pgfpathlineto{\pgfqpoint{0.884393in}{0.669206in}}%
\pgfpathlineto{\pgfqpoint{0.888477in}{0.667514in}}%
\pgfpathlineto{\pgfqpoint{0.891200in}{0.676304in}}%
\pgfpathlineto{\pgfqpoint{0.892561in}{0.675005in}}%
\pgfpathlineto{\pgfqpoint{0.896645in}{0.682510in}}%
\pgfpathlineto{\pgfqpoint{0.902091in}{0.682883in}}%
\pgfpathlineto{\pgfqpoint{0.903452in}{0.681899in}}%
\pgfpathlineto{\pgfqpoint{0.904814in}{0.682634in}}%
\pgfpathlineto{\pgfqpoint{0.906175in}{0.687310in}}%
\pgfpathlineto{\pgfqpoint{0.908898in}{0.686936in}}%
\pgfpathlineto{\pgfqpoint{0.910259in}{0.692104in}}%
\pgfpathlineto{\pgfqpoint{0.911621in}{0.688828in}}%
\pgfpathlineto{\pgfqpoint{0.912982in}{0.688501in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.690546in}}%
\pgfpathlineto{\pgfqpoint{0.917066in}{0.699347in}}%
\pgfpathlineto{\pgfqpoint{0.918428in}{0.705036in}}%
\pgfpathlineto{\pgfqpoint{0.922512in}{0.693600in}}%
\pgfpathlineto{\pgfqpoint{0.923873in}{0.694778in}}%
\pgfpathlineto{\pgfqpoint{0.926596in}{0.703579in}}%
\pgfpathlineto{\pgfqpoint{0.927958in}{0.704155in}}%
\pgfpathlineto{\pgfqpoint{0.930680in}{0.708006in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{0.708097in}}%
\pgfpathlineto{\pgfqpoint{0.933403in}{0.710856in}}%
\pgfpathlineto{\pgfqpoint{0.934765in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{0.937487in}{0.712804in}}%
\pgfpathlineto{\pgfqpoint{0.938849in}{0.711931in}}%
\pgfpathlineto{\pgfqpoint{0.951101in}{0.729428in}}%
\pgfpathlineto{\pgfqpoint{0.952463in}{0.724692in}}%
\pgfpathlineto{\pgfqpoint{0.956547in}{0.727552in}}%
\pgfpathlineto{\pgfqpoint{0.959270in}{0.730917in}}%
\pgfpathlineto{\pgfqpoint{0.960631in}{0.732350in}}%
\pgfpathlineto{\pgfqpoint{0.963354in}{0.732110in}}%
\pgfpathlineto{\pgfqpoint{0.966077in}{0.736650in}}%
\pgfpathlineto{\pgfqpoint{0.967438in}{0.735541in}}%
\pgfpathlineto{\pgfqpoint{0.968800in}{0.739528in}}%
\pgfpathlineto{\pgfqpoint{0.971522in}{0.737457in}}%
\pgfpathlineto{\pgfqpoint{0.972884in}{0.739515in}}%
\pgfpathlineto{\pgfqpoint{0.974245in}{0.744039in}}%
\pgfpathlineto{\pgfqpoint{0.975607in}{0.741294in}}%
\pgfpathlineto{\pgfqpoint{0.976968in}{0.741362in}}%
\pgfpathlineto{\pgfqpoint{0.985136in}{0.749045in}}%
\pgfpathlineto{\pgfqpoint{0.986498in}{0.747012in}}%
\pgfpathlineto{\pgfqpoint{0.987859in}{0.747276in}}%
\pgfpathlineto{\pgfqpoint{0.997389in}{0.757692in}}%
\pgfpathlineto{\pgfqpoint{0.998750in}{0.759025in}}%
\pgfpathlineto{\pgfqpoint{1.000112in}{0.755997in}}%
\pgfpathlineto{\pgfqpoint{1.008280in}{0.760145in}}%
\pgfpathlineto{\pgfqpoint{1.009642in}{0.759665in}}%
\pgfpathlineto{\pgfqpoint{1.013726in}{0.766429in}}%
\pgfpathlineto{\pgfqpoint{1.017810in}{0.769173in}}%
\pgfpathlineto{\pgfqpoint{1.019171in}{0.770180in}}%
\pgfpathlineto{\pgfqpoint{1.021894in}{0.766777in}}%
\pgfpathlineto{\pgfqpoint{1.024617in}{0.769046in}}%
\pgfpathlineto{\pgfqpoint{1.025978in}{0.770165in}}%
\pgfpathlineto{\pgfqpoint{1.027340in}{0.773348in}}%
\pgfpathlineto{\pgfqpoint{1.028701in}{0.770923in}}%
\pgfpathlineto{\pgfqpoint{1.032785in}{0.772421in}}%
\pgfpathlineto{\pgfqpoint{1.034147in}{0.775103in}}%
\pgfpathlineto{\pgfqpoint{1.035508in}{0.774688in}}%
\pgfpathlineto{\pgfqpoint{1.036870in}{0.775641in}}%
\pgfpathlineto{\pgfqpoint{1.038231in}{0.775178in}}%
\pgfpathlineto{\pgfqpoint{1.040954in}{0.777009in}}%
\pgfpathlineto{\pgfqpoint{1.042315in}{0.776279in}}%
\pgfpathlineto{\pgfqpoint{1.049122in}{0.779432in}}%
\pgfpathlineto{\pgfqpoint{1.051845in}{0.778240in}}%
\pgfpathlineto{\pgfqpoint{1.058652in}{0.781704in}}%
\pgfpathlineto{\pgfqpoint{1.060013in}{0.781291in}}%
\pgfpathlineto{\pgfqpoint{1.061375in}{0.782370in}}%
\pgfpathlineto{\pgfqpoint{1.065459in}{0.781800in}}%
\pgfpathlineto{\pgfqpoint{1.068182in}{0.783801in}}%
\pgfpathlineto{\pgfqpoint{1.070905in}{0.784052in}}%
\pgfpathlineto{\pgfqpoint{1.073627in}{0.785386in}}%
\pgfpathlineto{\pgfqpoint{1.074989in}{0.783795in}}%
\pgfpathlineto{\pgfqpoint{1.079073in}{0.784936in}}%
\pgfpathlineto{\pgfqpoint{1.081796in}{0.786318in}}%
\pgfpathlineto{\pgfqpoint{1.083157in}{0.784456in}}%
\pgfpathlineto{\pgfqpoint{1.087241in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{1.092687in}{0.783723in}}%
\pgfpathlineto{\pgfqpoint{1.094048in}{0.784453in}}%
\pgfpathlineto{\pgfqpoint{1.095410in}{0.786743in}}%
\pgfpathlineto{\pgfqpoint{1.096771in}{0.786326in}}%
\pgfpathlineto{\pgfqpoint{1.099494in}{0.786739in}}%
\pgfpathlineto{\pgfqpoint{1.100855in}{0.784058in}}%
\pgfpathlineto{\pgfqpoint{1.104940in}{0.784633in}}%
\pgfpathlineto{\pgfqpoint{1.106301in}{0.786007in}}%
\pgfpathlineto{\pgfqpoint{1.110385in}{0.783906in}}%
\pgfpathlineto{\pgfqpoint{1.114469in}{0.785066in}}%
\pgfpathlineto{\pgfqpoint{1.121276in}{0.782052in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{0.785487in}}%
\pgfpathlineto{\pgfqpoint{1.125361in}{0.783409in}}%
\pgfpathlineto{\pgfqpoint{1.128083in}{0.786868in}}%
\pgfpathlineto{\pgfqpoint{1.130806in}{0.783592in}}%
\pgfpathlineto{\pgfqpoint{1.133529in}{0.784055in}}%
\pgfpathlineto{\pgfqpoint{1.136252in}{0.781798in}}%
\pgfpathlineto{\pgfqpoint{1.148504in}{0.780352in}}%
\pgfpathlineto{\pgfqpoint{1.149866in}{0.776646in}}%
\pgfpathlineto{\pgfqpoint{1.152589in}{0.779350in}}%
\pgfpathlineto{\pgfqpoint{1.153950in}{0.778199in}}%
\pgfpathlineto{\pgfqpoint{1.156673in}{0.774727in}}%
\pgfpathlineto{\pgfqpoint{1.159396in}{0.777737in}}%
\pgfpathlineto{\pgfqpoint{1.160757in}{0.775926in}}%
\pgfpathlineto{\pgfqpoint{1.162118in}{0.776969in}}%
\pgfpathlineto{\pgfqpoint{1.166203in}{0.774954in}}%
\pgfpathlineto{\pgfqpoint{1.170287in}{0.773901in}}%
\pgfpathlineto{\pgfqpoint{1.177094in}{0.769817in}}%
\pgfpathlineto{\pgfqpoint{1.178455in}{0.773122in}}%
\pgfpathlineto{\pgfqpoint{1.181178in}{0.768933in}}%
\pgfpathlineto{\pgfqpoint{1.186624in}{0.768296in}}%
\pgfpathlineto{\pgfqpoint{1.190708in}{0.765376in}}%
\pgfpathlineto{\pgfqpoint{1.194792in}{0.765102in}}%
\pgfpathlineto{\pgfqpoint{1.196153in}{0.763475in}}%
\pgfpathlineto{\pgfqpoint{1.197515in}{0.764008in}}%
\pgfpathlineto{\pgfqpoint{1.198876in}{0.761989in}}%
\pgfpathlineto{\pgfqpoint{1.200238in}{0.762135in}}%
\pgfpathlineto{\pgfqpoint{1.201599in}{0.760781in}}%
\pgfpathlineto{\pgfqpoint{1.204322in}{0.763108in}}%
\pgfpathlineto{\pgfqpoint{1.208406in}{0.758531in}}%
\pgfpathlineto{\pgfqpoint{1.212490in}{0.756800in}}%
\pgfpathlineto{\pgfqpoint{1.213852in}{0.756839in}}%
\pgfpathlineto{\pgfqpoint{1.215213in}{0.753495in}}%
\pgfpathlineto{\pgfqpoint{1.217936in}{0.755443in}}%
\pgfpathlineto{\pgfqpoint{1.219297in}{0.751783in}}%
\pgfpathlineto{\pgfqpoint{1.220659in}{0.752407in}}%
\pgfpathlineto{\pgfqpoint{1.222020in}{0.751369in}}%
\pgfpathlineto{\pgfqpoint{1.224743in}{0.753355in}}%
\pgfpathlineto{\pgfqpoint{1.227466in}{0.749958in}}%
\pgfpathlineto{\pgfqpoint{1.230188in}{0.747474in}}%
\pgfpathlineto{\pgfqpoint{1.232911in}{0.749248in}}%
\pgfpathlineto{\pgfqpoint{1.236995in}{0.745018in}}%
\pgfpathlineto{\pgfqpoint{1.238357in}{0.745070in}}%
\pgfpathlineto{\pgfqpoint{1.239718in}{0.746265in}}%
\pgfpathlineto{\pgfqpoint{1.241079in}{0.742274in}}%
\pgfpathlineto{\pgfqpoint{1.242441in}{0.744030in}}%
\pgfpathlineto{\pgfqpoint{1.243802in}{0.740868in}}%
\pgfpathlineto{\pgfqpoint{1.246525in}{0.740172in}}%
\pgfpathlineto{\pgfqpoint{1.247886in}{0.738808in}}%
\pgfpathlineto{\pgfqpoint{1.250609in}{0.739301in}}%
\pgfpathlineto{\pgfqpoint{1.253332in}{0.735734in}}%
\pgfpathlineto{\pgfqpoint{1.254693in}{0.735587in}}%
\pgfpathlineto{\pgfqpoint{1.256055in}{0.737638in}}%
\pgfpathlineto{\pgfqpoint{1.260139in}{0.732647in}}%
\pgfpathlineto{\pgfqpoint{1.262862in}{0.732735in}}%
\pgfpathlineto{\pgfqpoint{1.264223in}{0.734269in}}%
\pgfpathlineto{\pgfqpoint{1.266946in}{0.729507in}}%
\pgfpathlineto{\pgfqpoint{1.268307in}{0.730744in}}%
\pgfpathlineto{\pgfqpoint{1.269669in}{0.728587in}}%
\pgfpathlineto{\pgfqpoint{1.271030in}{0.731818in}}%
\pgfpathlineto{\pgfqpoint{1.273753in}{0.727235in}}%
\pgfpathlineto{\pgfqpoint{1.275114in}{0.727279in}}%
\pgfpathlineto{\pgfqpoint{1.277837in}{0.723601in}}%
\pgfpathlineto{\pgfqpoint{1.279199in}{0.723294in}}%
\pgfpathlineto{\pgfqpoint{1.281921in}{0.721484in}}%
\pgfpathlineto{\pgfqpoint{1.284644in}{0.722608in}}%
\pgfpathlineto{\pgfqpoint{1.288728in}{0.714911in}}%
\pgfpathlineto{\pgfqpoint{1.290090in}{0.718300in}}%
\pgfpathlineto{\pgfqpoint{1.292813in}{0.715660in}}%
\pgfpathlineto{\pgfqpoint{1.294174in}{0.712920in}}%
\pgfpathlineto{\pgfqpoint{1.295535in}{0.712766in}}%
\pgfpathlineto{\pgfqpoint{1.296897in}{0.714742in}}%
\pgfpathlineto{\pgfqpoint{1.298258in}{0.714557in}}%
\pgfpathlineto{\pgfqpoint{1.299620in}{0.713035in}}%
\pgfpathlineto{\pgfqpoint{1.300981in}{0.714139in}}%
\pgfpathlineto{\pgfqpoint{1.305065in}{0.708439in}}%
\pgfpathlineto{\pgfqpoint{1.307788in}{0.714836in}}%
\pgfpathlineto{\pgfqpoint{1.310511in}{0.705788in}}%
\pgfpathlineto{\pgfqpoint{1.311872in}{0.705906in}}%
\pgfpathlineto{\pgfqpoint{1.313234in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{1.314595in}{0.704726in}}%
\pgfpathlineto{\pgfqpoint{1.318679in}{0.702979in}}%
\pgfpathlineto{\pgfqpoint{1.321402in}{0.699929in}}%
\pgfpathlineto{\pgfqpoint{1.322763in}{0.698450in}}%
\pgfpathlineto{\pgfqpoint{1.324125in}{0.693761in}}%
\pgfpathlineto{\pgfqpoint{1.325486in}{0.699242in}}%
\pgfpathlineto{\pgfqpoint{1.326848in}{0.697795in}}%
\pgfpathlineto{\pgfqpoint{1.328209in}{0.698779in}}%
\pgfpathlineto{\pgfqpoint{1.330932in}{0.696893in}}%
\pgfpathlineto{\pgfqpoint{1.333655in}{0.692167in}}%
\pgfpathlineto{\pgfqpoint{1.335016in}{0.696095in}}%
\pgfpathlineto{\pgfqpoint{1.341823in}{0.686191in}}%
\pgfpathlineto{\pgfqpoint{1.344546in}{0.689945in}}%
\pgfpathlineto{\pgfqpoint{1.345907in}{0.684964in}}%
\pgfpathlineto{\pgfqpoint{1.347269in}{0.687076in}}%
\pgfpathlineto{\pgfqpoint{1.348630in}{0.685852in}}%
\pgfpathlineto{\pgfqpoint{1.349991in}{0.689879in}}%
\pgfpathlineto{\pgfqpoint{1.358160in}{0.682491in}}%
\pgfpathlineto{\pgfqpoint{1.359521in}{0.679100in}}%
\pgfpathlineto{\pgfqpoint{1.360883in}{0.680517in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{0.678615in}}%
\pgfpathlineto{\pgfqpoint{1.364967in}{0.681076in}}%
\pgfpathlineto{\pgfqpoint{1.366328in}{0.681178in}}%
\pgfpathlineto{\pgfqpoint{1.369051in}{0.677344in}}%
\pgfpathlineto{\pgfqpoint{1.370412in}{0.673034in}}%
\pgfpathlineto{\pgfqpoint{1.373135in}{0.676951in}}%
\pgfpathlineto{\pgfqpoint{1.374497in}{0.671516in}}%
\pgfpathlineto{\pgfqpoint{1.375858in}{0.674419in}}%
\pgfpathlineto{\pgfqpoint{1.378581in}{0.667329in}}%
\pgfpathlineto{\pgfqpoint{1.379942in}{0.672793in}}%
\pgfpathlineto{\pgfqpoint{1.382665in}{0.672182in}}%
\pgfpathlineto{\pgfqpoint{1.384026in}{0.667807in}}%
\pgfpathlineto{\pgfqpoint{1.386749in}{0.674237in}}%
\pgfpathlineto{\pgfqpoint{1.388111in}{0.668672in}}%
\pgfpathlineto{\pgfqpoint{1.389472in}{0.669003in}}%
\pgfpathlineto{\pgfqpoint{1.390833in}{0.666063in}}%
\pgfpathlineto{\pgfqpoint{1.392195in}{0.667303in}}%
\pgfpathlineto{\pgfqpoint{1.394918in}{0.662150in}}%
\pgfpathlineto{\pgfqpoint{1.396279in}{0.663131in}}%
\pgfpathlineto{\pgfqpoint{1.397640in}{0.661044in}}%
\pgfpathlineto{\pgfqpoint{1.399002in}{0.662332in}}%
\pgfpathlineto{\pgfqpoint{1.400363in}{0.655276in}}%
\pgfpathlineto{\pgfqpoint{1.401725in}{0.657138in}}%
\pgfpathlineto{\pgfqpoint{1.403086in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{1.405809in}{0.661880in}}%
\pgfpathlineto{\pgfqpoint{1.407170in}{0.660093in}}%
\pgfpathlineto{\pgfqpoint{1.408532in}{0.662979in}}%
\pgfpathlineto{\pgfqpoint{1.412616in}{0.655648in}}%
\pgfpathlineto{\pgfqpoint{1.413977in}{0.656835in}}%
\pgfpathlineto{\pgfqpoint{1.415339in}{0.652965in}}%
\pgfpathlineto{\pgfqpoint{1.418061in}{0.656501in}}%
\pgfpathlineto{\pgfqpoint{1.419423in}{0.657969in}}%
\pgfpathlineto{\pgfqpoint{1.423507in}{0.646606in}}%
\pgfpathlineto{\pgfqpoint{1.426230in}{0.649891in}}%
\pgfpathlineto{\pgfqpoint{1.427591in}{0.650398in}}%
\pgfpathlineto{\pgfqpoint{1.430314in}{0.644892in}}%
\pgfpathlineto{\pgfqpoint{1.431675in}{0.645959in}}%
\pgfpathlineto{\pgfqpoint{1.433037in}{0.646184in}}%
\pgfpathlineto{\pgfqpoint{1.434398in}{0.643682in}}%
\pgfpathlineto{\pgfqpoint{1.435760in}{0.645499in}}%
\pgfpathlineto{\pgfqpoint{1.437121in}{0.649357in}}%
\pgfpathlineto{\pgfqpoint{1.442567in}{0.637618in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{0.640328in}}%
\pgfpathlineto{\pgfqpoint{1.446651in}{0.638944in}}%
\pgfpathlineto{\pgfqpoint{1.449374in}{0.644367in}}%
\pgfpathlineto{\pgfqpoint{1.450735in}{0.643196in}}%
\pgfpathlineto{\pgfqpoint{1.452096in}{0.632322in}}%
\pgfpathlineto{\pgfqpoint{1.453458in}{0.636300in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.630456in}}%
\pgfpathlineto{\pgfqpoint{1.456181in}{0.630727in}}%
\pgfpathlineto{\pgfqpoint{1.458903in}{0.643430in}}%
\pgfpathlineto{\pgfqpoint{1.461626in}{0.638291in}}%
\pgfpathlineto{\pgfqpoint{1.462988in}{0.639824in}}%
\pgfpathlineto{\pgfqpoint{1.464349in}{0.634567in}}%
\pgfpathlineto{\pgfqpoint{1.465710in}{0.624291in}}%
\pgfpathlineto{\pgfqpoint{1.468433in}{0.623926in}}%
\pgfpathlineto{\pgfqpoint{1.471156in}{0.637376in}}%
\pgfpathlineto{\pgfqpoint{1.472517in}{0.638494in}}%
\pgfpathlineto{\pgfqpoint{1.473879in}{0.624852in}}%
\pgfpathlineto{\pgfqpoint{1.475240in}{0.627492in}}%
\pgfpathlineto{\pgfqpoint{1.476602in}{0.618829in}}%
\pgfpathlineto{\pgfqpoint{1.479324in}{0.631347in}}%
\pgfpathlineto{\pgfqpoint{1.482047in}{0.625579in}}%
\pgfpathlineto{\pgfqpoint{1.483409in}{0.628088in}}%
\pgfpathlineto{\pgfqpoint{1.486131in}{0.615438in}}%
\pgfpathlineto{\pgfqpoint{1.487493in}{0.617063in}}%
\pgfpathlineto{\pgfqpoint{1.488854in}{0.627688in}}%
\pgfpathlineto{\pgfqpoint{1.490216in}{0.625853in}}%
\pgfpathlineto{\pgfqpoint{1.492938in}{0.621326in}}%
\pgfpathlineto{\pgfqpoint{1.494300in}{0.626479in}}%
\pgfpathlineto{\pgfqpoint{1.497023in}{0.625968in}}%
\pgfpathlineto{\pgfqpoint{1.498384in}{0.623950in}}%
\pgfpathlineto{\pgfqpoint{1.499745in}{0.624862in}}%
\pgfpathlineto{\pgfqpoint{1.501107in}{0.618970in}}%
\pgfpathlineto{\pgfqpoint{1.502468in}{0.619805in}}%
\pgfpathlineto{\pgfqpoint{1.503830in}{0.623917in}}%
\pgfpathlineto{\pgfqpoint{1.506552in}{0.615695in}}%
\pgfpathlineto{\pgfqpoint{1.507914in}{0.619983in}}%
\pgfpathlineto{\pgfqpoint{1.509275in}{0.620440in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{0.624147in}}%
\pgfpathlineto{\pgfqpoint{1.511998in}{0.613653in}}%
\pgfpathlineto{\pgfqpoint{1.513359in}{0.613269in}}%
\pgfpathlineto{\pgfqpoint{1.514721in}{0.618019in}}%
\pgfpathlineto{\pgfqpoint{1.518805in}{0.610764in}}%
\pgfpathlineto{\pgfqpoint{1.520166in}{0.613304in}}%
\pgfpathlineto{\pgfqpoint{1.521528in}{0.607832in}}%
\pgfpathlineto{\pgfqpoint{1.522889in}{0.612305in}}%
\pgfpathlineto{\pgfqpoint{1.524251in}{0.611085in}}%
\pgfpathlineto{\pgfqpoint{1.529696in}{0.615221in}}%
\pgfpathlineto{\pgfqpoint{1.531058in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{1.532419in}{0.606458in}}%
\pgfpathlineto{\pgfqpoint{1.533780in}{0.606531in}}%
\pgfpathlineto{\pgfqpoint{1.535142in}{0.602910in}}%
\pgfpathlineto{\pgfqpoint{1.537865in}{0.612222in}}%
\pgfpathlineto{\pgfqpoint{1.540587in}{0.610082in}}%
\pgfpathlineto{\pgfqpoint{1.541949in}{0.608612in}}%
\pgfpathlineto{\pgfqpoint{1.543310in}{0.614051in}}%
\pgfpathlineto{\pgfqpoint{1.544672in}{0.600925in}}%
\pgfpathlineto{\pgfqpoint{1.546033in}{0.600636in}}%
\pgfpathlineto{\pgfqpoint{1.550117in}{0.610143in}}%
\pgfpathlineto{\pgfqpoint{1.554201in}{0.599126in}}%
\pgfpathlineto{\pgfqpoint{1.555563in}{0.600432in}}%
\pgfpathlineto{\pgfqpoint{1.556924in}{0.606052in}}%
\pgfpathlineto{\pgfqpoint{1.558286in}{0.604169in}}%
\pgfpathlineto{\pgfqpoint{1.559647in}{0.605073in}}%
\pgfpathlineto{\pgfqpoint{1.561008in}{0.602916in}}%
\pgfpathlineto{\pgfqpoint{1.563731in}{0.597017in}}%
\pgfpathlineto{\pgfqpoint{1.566454in}{0.607877in}}%
\pgfpathlineto{\pgfqpoint{1.567815in}{0.605083in}}%
\pgfpathlineto{\pgfqpoint{1.569177in}{0.606497in}}%
\pgfpathlineto{\pgfqpoint{1.570538in}{0.604536in}}%
\pgfpathlineto{\pgfqpoint{1.571900in}{0.606096in}}%
\pgfpathlineto{\pgfqpoint{1.573261in}{0.601874in}}%
\pgfpathlineto{\pgfqpoint{1.574622in}{0.591789in}}%
\pgfpathlineto{\pgfqpoint{1.575984in}{0.593870in}}%
\pgfpathlineto{\pgfqpoint{1.578707in}{0.604575in}}%
\pgfpathlineto{\pgfqpoint{1.581429in}{0.601588in}}%
\pgfpathlineto{\pgfqpoint{1.582791in}{0.600613in}}%
\pgfpathlineto{\pgfqpoint{1.585514in}{0.601869in}}%
\pgfpathlineto{\pgfqpoint{1.589598in}{0.603117in}}%
\pgfpathlineto{\pgfqpoint{1.590959in}{0.597725in}}%
\pgfpathlineto{\pgfqpoint{1.592321in}{0.602856in}}%
\pgfpathlineto{\pgfqpoint{1.593682in}{0.603643in}}%
\pgfpathlineto{\pgfqpoint{1.595043in}{0.608094in}}%
\pgfpathlineto{\pgfqpoint{1.596405in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{1.597766in}{0.607480in}}%
\pgfpathlineto{\pgfqpoint{1.600489in}{0.597632in}}%
\pgfpathlineto{\pgfqpoint{1.604573in}{0.604975in}}%
\pgfpathlineto{\pgfqpoint{1.605935in}{0.604990in}}%
\pgfpathlineto{\pgfqpoint{1.608657in}{0.591496in}}%
\pgfpathlineto{\pgfqpoint{1.610019in}{0.595505in}}%
\pgfpathlineto{\pgfqpoint{1.611380in}{0.589417in}}%
\pgfpathlineto{\pgfqpoint{1.614103in}{0.590110in}}%
\pgfpathlineto{\pgfqpoint{1.615464in}{0.595500in}}%
\pgfpathlineto{\pgfqpoint{1.618187in}{0.592626in}}%
\pgfpathlineto{\pgfqpoint{1.619549in}{0.595836in}}%
\pgfpathlineto{\pgfqpoint{1.620910in}{0.594282in}}%
\pgfpathlineto{\pgfqpoint{1.623633in}{0.600715in}}%
\pgfpathlineto{\pgfqpoint{1.624994in}{0.597292in}}%
\pgfpathlineto{\pgfqpoint{1.626356in}{0.587465in}}%
\pgfpathlineto{\pgfqpoint{1.629078in}{0.596657in}}%
\pgfpathlineto{\pgfqpoint{1.630440in}{0.599171in}}%
\pgfpathlineto{\pgfqpoint{1.631801in}{0.594897in}}%
\pgfpathlineto{\pgfqpoint{1.634524in}{0.598641in}}%
\pgfpathlineto{\pgfqpoint{1.637247in}{0.592696in}}%
\pgfpathlineto{\pgfqpoint{1.639970in}{0.598032in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{0.597790in}}%
\pgfpathlineto{\pgfqpoint{1.644054in}{0.585338in}}%
\pgfpathlineto{\pgfqpoint{1.646777in}{0.595899in}}%
\pgfpathlineto{\pgfqpoint{1.649499in}{0.595036in}}%
\pgfpathlineto{\pgfqpoint{1.650861in}{0.590401in}}%
\pgfpathlineto{\pgfqpoint{1.653584in}{0.600618in}}%
\pgfpathlineto{\pgfqpoint{1.654945in}{0.592915in}}%
\pgfpathlineto{\pgfqpoint{1.657668in}{0.596090in}}%
\pgfpathlineto{\pgfqpoint{1.659029in}{0.590239in}}%
\pgfpathlineto{\pgfqpoint{1.661752in}{0.595522in}}%
\pgfpathlineto{\pgfqpoint{1.664475in}{0.586576in}}%
\pgfpathlineto{\pgfqpoint{1.667198in}{0.595477in}}%
\pgfpathlineto{\pgfqpoint{1.668559in}{0.585363in}}%
\pgfpathlineto{\pgfqpoint{1.669920in}{0.585152in}}%
\pgfpathlineto{\pgfqpoint{1.671282in}{0.589138in}}%
\pgfpathlineto{\pgfqpoint{1.672643in}{0.581896in}}%
\pgfpathlineto{\pgfqpoint{1.674005in}{0.581019in}}%
\pgfpathlineto{\pgfqpoint{1.676727in}{0.584429in}}%
\pgfpathlineto{\pgfqpoint{1.678089in}{0.584273in}}%
\pgfpathlineto{\pgfqpoint{1.679450in}{0.588179in}}%
\pgfpathlineto{\pgfqpoint{1.680811in}{0.586192in}}%
\pgfpathlineto{\pgfqpoint{1.682173in}{0.591269in}}%
\pgfpathlineto{\pgfqpoint{1.683534in}{0.589134in}}%
\pgfpathlineto{\pgfqpoint{1.686257in}{0.592834in}}%
\pgfpathlineto{\pgfqpoint{1.687618in}{0.592864in}}%
\pgfpathlineto{\pgfqpoint{1.690341in}{0.589986in}}%
\pgfpathlineto{\pgfqpoint{1.691703in}{0.591306in}}%
\pgfpathlineto{\pgfqpoint{1.693064in}{0.595690in}}%
\pgfpathlineto{\pgfqpoint{1.695787in}{0.589728in}}%
\pgfpathlineto{\pgfqpoint{1.697148in}{0.590500in}}%
\pgfpathlineto{\pgfqpoint{1.699871in}{0.586417in}}%
\pgfpathlineto{\pgfqpoint{1.701232in}{0.595728in}}%
\pgfpathlineto{\pgfqpoint{1.703955in}{0.584087in}}%
\pgfpathlineto{\pgfqpoint{1.705317in}{0.584025in}}%
\pgfpathlineto{\pgfqpoint{1.706678in}{0.580834in}}%
\pgfpathlineto{\pgfqpoint{1.708039in}{0.581840in}}%
\pgfpathlineto{\pgfqpoint{1.709401in}{0.585777in}}%
\pgfpathlineto{\pgfqpoint{1.710762in}{0.580333in}}%
\pgfpathlineto{\pgfqpoint{1.712124in}{0.580971in}}%
\pgfpathlineto{\pgfqpoint{1.714846in}{0.588113in}}%
\pgfpathlineto{\pgfqpoint{1.716208in}{0.584122in}}%
\pgfpathlineto{\pgfqpoint{1.718931in}{0.590712in}}%
\pgfpathlineto{\pgfqpoint{1.721653in}{0.583739in}}%
\pgfpathlineto{\pgfqpoint{1.723015in}{0.584850in}}%
\pgfpathlineto{\pgfqpoint{1.725738in}{0.591331in}}%
\pgfpathlineto{\pgfqpoint{1.727099in}{0.589384in}}%
\pgfpathlineto{\pgfqpoint{1.728460in}{0.584173in}}%
\pgfpathlineto{\pgfqpoint{1.729822in}{0.583533in}}%
\pgfpathlineto{\pgfqpoint{1.731183in}{0.585123in}}%
\pgfpathlineto{\pgfqpoint{1.732545in}{0.589154in}}%
\pgfpathlineto{\pgfqpoint{1.733906in}{0.588688in}}%
\pgfpathlineto{\pgfqpoint{1.736629in}{0.579407in}}%
\pgfpathlineto{\pgfqpoint{1.739352in}{0.586288in}}%
\pgfpathlineto{\pgfqpoint{1.740713in}{0.583288in}}%
\pgfpathlineto{\pgfqpoint{1.743436in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.744797in}{0.590712in}}%
\pgfpathlineto{\pgfqpoint{1.746159in}{0.585269in}}%
\pgfpathlineto{\pgfqpoint{1.747520in}{0.585060in}}%
\pgfpathlineto{\pgfqpoint{1.748881in}{0.586878in}}%
\pgfpathlineto{\pgfqpoint{1.750243in}{0.582848in}}%
\pgfpathlineto{\pgfqpoint{1.751604in}{0.588222in}}%
\pgfpathlineto{\pgfqpoint{1.754327in}{0.576992in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{0.586357in}}%
\pgfpathlineto{\pgfqpoint{1.757050in}{0.579441in}}%
\pgfpathlineto{\pgfqpoint{1.761134in}{0.589192in}}%
\pgfpathlineto{\pgfqpoint{1.762495in}{0.583157in}}%
\pgfpathlineto{\pgfqpoint{1.763857in}{0.589933in}}%
\pgfpathlineto{\pgfqpoint{1.765218in}{0.588278in}}%
\pgfpathlineto{\pgfqpoint{1.766580in}{0.583933in}}%
\pgfpathlineto{\pgfqpoint{1.767941in}{0.586386in}}%
\pgfpathlineto{\pgfqpoint{1.769302in}{0.584341in}}%
\pgfpathlineto{\pgfqpoint{1.770664in}{0.580126in}}%
\pgfpathlineto{\pgfqpoint{1.772025in}{0.588615in}}%
\pgfpathlineto{\pgfqpoint{1.773387in}{0.582260in}}%
\pgfpathlineto{\pgfqpoint{1.774748in}{0.582812in}}%
\pgfpathlineto{\pgfqpoint{1.776109in}{0.591625in}}%
\pgfpathlineto{\pgfqpoint{1.778832in}{0.582679in}}%
\pgfpathlineto{\pgfqpoint{1.781555in}{0.589220in}}%
\pgfpathlineto{\pgfqpoint{1.782916in}{0.583691in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{0.585765in}}%
\pgfpathlineto{\pgfqpoint{1.785639in}{0.591864in}}%
\pgfpathlineto{\pgfqpoint{1.787001in}{0.578221in}}%
\pgfpathlineto{\pgfqpoint{1.788362in}{0.582980in}}%
\pgfpathlineto{\pgfqpoint{1.789723in}{0.582945in}}%
\pgfpathlineto{\pgfqpoint{1.791085in}{0.581474in}}%
\pgfpathlineto{\pgfqpoint{1.792446in}{0.585317in}}%
\pgfpathlineto{\pgfqpoint{1.793808in}{0.584989in}}%
\pgfpathlineto{\pgfqpoint{1.795169in}{0.590267in}}%
\pgfpathlineto{\pgfqpoint{1.796530in}{0.582855in}}%
\pgfpathlineto{\pgfqpoint{1.797892in}{0.585480in}}%
\pgfpathlineto{\pgfqpoint{1.799253in}{0.582745in}}%
\pgfpathlineto{\pgfqpoint{1.800615in}{0.583422in}}%
\pgfpathlineto{\pgfqpoint{1.801976in}{0.588780in}}%
\pgfpathlineto{\pgfqpoint{1.803337in}{0.583952in}}%
\pgfpathlineto{\pgfqpoint{1.804699in}{0.589056in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{0.587468in}}%
\pgfpathlineto{\pgfqpoint{1.807422in}{0.582207in}}%
\pgfpathlineto{\pgfqpoint{1.808783in}{0.582148in}}%
\pgfpathlineto{\pgfqpoint{1.811506in}{0.586384in}}%
\pgfpathlineto{\pgfqpoint{1.812867in}{0.584111in}}%
\pgfpathlineto{\pgfqpoint{1.814229in}{0.578510in}}%
\pgfpathlineto{\pgfqpoint{1.815590in}{0.578764in}}%
\pgfpathlineto{\pgfqpoint{1.816951in}{0.582225in}}%
\pgfpathlineto{\pgfqpoint{1.818313in}{0.580571in}}%
\pgfpathlineto{\pgfqpoint{1.819674in}{0.581045in}}%
\pgfpathlineto{\pgfqpoint{1.821036in}{0.583472in}}%
\pgfpathlineto{\pgfqpoint{1.823758in}{0.584291in}}%
\pgfpathlineto{\pgfqpoint{1.825120in}{0.581103in}}%
\pgfpathlineto{\pgfqpoint{1.826481in}{0.583696in}}%
\pgfpathlineto{\pgfqpoint{1.827843in}{0.577740in}}%
\pgfpathlineto{\pgfqpoint{1.830565in}{0.587233in}}%
\pgfpathlineto{\pgfqpoint{1.831927in}{0.585909in}}%
\pgfpathlineto{\pgfqpoint{1.833288in}{0.575003in}}%
\pgfpathlineto{\pgfqpoint{1.834650in}{0.582378in}}%
\pgfpathlineto{\pgfqpoint{1.838734in}{0.574480in}}%
\pgfpathlineto{\pgfqpoint{1.840095in}{0.571954in}}%
\pgfpathlineto{\pgfqpoint{1.842818in}{0.580362in}}%
\pgfpathlineto{\pgfqpoint{1.844179in}{0.577827in}}%
\pgfpathlineto{\pgfqpoint{1.845541in}{0.581148in}}%
\pgfpathlineto{\pgfqpoint{1.846902in}{0.574990in}}%
\pgfpathlineto{\pgfqpoint{1.848264in}{0.576732in}}%
\pgfpathlineto{\pgfqpoint{1.849625in}{0.582122in}}%
\pgfpathlineto{\pgfqpoint{1.850986in}{0.582510in}}%
\pgfpathlineto{\pgfqpoint{1.853709in}{0.586414in}}%
\pgfpathlineto{\pgfqpoint{1.855071in}{0.595641in}}%
\pgfpathlineto{\pgfqpoint{1.857793in}{0.582023in}}%
\pgfpathlineto{\pgfqpoint{1.859155in}{0.580898in}}%
\pgfpathlineto{\pgfqpoint{1.860516in}{0.583372in}}%
\pgfpathlineto{\pgfqpoint{1.861878in}{0.581811in}}%
\pgfpathlineto{\pgfqpoint{1.864600in}{0.588401in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{0.579648in}}%
\pgfpathlineto{\pgfqpoint{1.867323in}{0.579505in}}%
\pgfpathlineto{\pgfqpoint{1.868685in}{0.582224in}}%
\pgfpathlineto{\pgfqpoint{1.870046in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{1.872769in}{0.592775in}}%
\pgfpathlineto{\pgfqpoint{1.874130in}{0.593856in}}%
\pgfpathlineto{\pgfqpoint{1.876853in}{0.589871in}}%
\pgfpathlineto{\pgfqpoint{1.878214in}{0.590028in}}%
\pgfpathlineto{\pgfqpoint{1.880937in}{0.582571in}}%
\pgfpathlineto{\pgfqpoint{1.882299in}{0.583992in}}%
\pgfpathlineto{\pgfqpoint{1.883660in}{0.581515in}}%
\pgfpathlineto{\pgfqpoint{1.885021in}{0.584900in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{0.579371in}}%
\pgfpathlineto{\pgfqpoint{1.887744in}{0.583374in}}%
\pgfpathlineto{\pgfqpoint{1.889106in}{0.573539in}}%
\pgfpathlineto{\pgfqpoint{1.890467in}{0.587030in}}%
\pgfpathlineto{\pgfqpoint{1.894551in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{1.895913in}{0.578912in}}%
\pgfpathlineto{\pgfqpoint{1.897274in}{0.594086in}}%
\pgfpathlineto{\pgfqpoint{1.898635in}{0.594317in}}%
\pgfpathlineto{\pgfqpoint{1.901358in}{0.580648in}}%
\pgfpathlineto{\pgfqpoint{1.904081in}{0.585492in}}%
\pgfpathlineto{\pgfqpoint{1.906804in}{0.587127in}}%
\pgfpathlineto{\pgfqpoint{1.908165in}{0.579439in}}%
\pgfpathlineto{\pgfqpoint{1.910888in}{0.590276in}}%
\pgfpathlineto{\pgfqpoint{1.912249in}{0.588718in}}%
\pgfpathlineto{\pgfqpoint{1.913611in}{0.593966in}}%
\pgfpathlineto{\pgfqpoint{1.916334in}{0.575526in}}%
\pgfpathlineto{\pgfqpoint{1.917695in}{0.577408in}}%
\pgfpathlineto{\pgfqpoint{1.919056in}{0.581795in}}%
\pgfpathlineto{\pgfqpoint{1.923141in}{0.583983in}}%
\pgfpathlineto{\pgfqpoint{1.924502in}{0.569981in}}%
\pgfpathlineto{\pgfqpoint{1.925863in}{0.570258in}}%
\pgfpathlineto{\pgfqpoint{1.928586in}{0.580663in}}%
\pgfpathlineto{\pgfqpoint{1.929948in}{0.581468in}}%
\pgfpathlineto{\pgfqpoint{1.931309in}{0.580559in}}%
\pgfpathlineto{\pgfqpoint{1.932670in}{0.577671in}}%
\pgfpathlineto{\pgfqpoint{1.934032in}{0.586463in}}%
\pgfpathlineto{\pgfqpoint{1.936755in}{0.586749in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{0.581945in}}%
\pgfpathlineto{\pgfqpoint{1.939477in}{0.587535in}}%
\pgfpathlineto{\pgfqpoint{1.943562in}{0.583632in}}%
\pgfpathlineto{\pgfqpoint{1.946284in}{0.580641in}}%
\pgfpathlineto{\pgfqpoint{1.950369in}{0.592274in}}%
\pgfpathlineto{\pgfqpoint{1.951730in}{0.591164in}}%
\pgfpathlineto{\pgfqpoint{1.953091in}{0.592228in}}%
\pgfpathlineto{\pgfqpoint{1.954453in}{0.586572in}}%
\pgfpathlineto{\pgfqpoint{1.955814in}{0.590821in}}%
\pgfpathlineto{\pgfqpoint{1.958537in}{0.586040in}}%
\pgfpathlineto{\pgfqpoint{1.959898in}{0.594799in}}%
\pgfpathlineto{\pgfqpoint{1.962621in}{0.596783in}}%
\pgfpathlineto{\pgfqpoint{1.965344in}{0.600910in}}%
\pgfpathlineto{\pgfqpoint{1.966705in}{0.595513in}}%
\pgfpathlineto{\pgfqpoint{1.968067in}{0.582680in}}%
\pgfpathlineto{\pgfqpoint{1.969428in}{0.581136in}}%
\pgfpathlineto{\pgfqpoint{1.970790in}{0.590746in}}%
\pgfpathlineto{\pgfqpoint{1.972151in}{0.583895in}}%
\pgfpathlineto{\pgfqpoint{1.973512in}{0.584149in}}%
\pgfpathlineto{\pgfqpoint{1.978958in}{0.571898in}}%
\pgfpathlineto{\pgfqpoint{1.981681in}{0.581582in}}%
\pgfpathlineto{\pgfqpoint{1.983042in}{0.576723in}}%
\pgfpathlineto{\pgfqpoint{1.984404in}{0.576681in}}%
\pgfpathlineto{\pgfqpoint{1.987126in}{0.583819in}}%
\pgfpathlineto{\pgfqpoint{1.988488in}{0.576563in}}%
\pgfpathlineto{\pgfqpoint{1.989849in}{0.590343in}}%
\pgfpathlineto{\pgfqpoint{1.992572in}{0.582110in}}%
\pgfpathlineto{\pgfqpoint{1.993933in}{0.585883in}}%
\pgfpathlineto{\pgfqpoint{1.995295in}{0.578481in}}%
\pgfpathlineto{\pgfqpoint{1.996656in}{0.584858in}}%
\pgfpathlineto{\pgfqpoint{1.998018in}{0.584911in}}%
\pgfpathlineto{\pgfqpoint{1.999379in}{0.587110in}}%
\pgfpathlineto{\pgfqpoint{2.000740in}{0.578981in}}%
\pgfpathlineto{\pgfqpoint{2.002102in}{0.581414in}}%
\pgfpathlineto{\pgfqpoint{2.003463in}{0.578297in}}%
\pgfpathlineto{\pgfqpoint{2.004825in}{0.571322in}}%
\pgfpathlineto{\pgfqpoint{2.006186in}{0.583350in}}%
\pgfpathlineto{\pgfqpoint{2.007547in}{0.582992in}}%
\pgfpathlineto{\pgfqpoint{2.008909in}{0.589015in}}%
\pgfpathlineto{\pgfqpoint{2.010270in}{0.588737in}}%
\pgfpathlineto{\pgfqpoint{2.014354in}{0.579311in}}%
\pgfpathlineto{\pgfqpoint{2.017077in}{0.583389in}}%
\pgfpathlineto{\pgfqpoint{2.018439in}{0.582816in}}%
\pgfpathlineto{\pgfqpoint{2.019800in}{0.579739in}}%
\pgfpathlineto{\pgfqpoint{2.021161in}{0.583867in}}%
\pgfpathlineto{\pgfqpoint{2.022523in}{0.581131in}}%
\pgfpathlineto{\pgfqpoint{2.025246in}{0.591109in}}%
\pgfpathlineto{\pgfqpoint{2.026607in}{0.584867in}}%
\pgfpathlineto{\pgfqpoint{2.027968in}{0.584428in}}%
\pgfpathlineto{\pgfqpoint{2.029330in}{0.585914in}}%
\pgfpathlineto{\pgfqpoint{2.032053in}{0.576823in}}%
\pgfpathlineto{\pgfqpoint{2.034775in}{0.581832in}}%
\pgfpathlineto{\pgfqpoint{2.037498in}{0.579547in}}%
\pgfpathlineto{\pgfqpoint{2.038860in}{0.575457in}}%
\pgfpathlineto{\pgfqpoint{2.041582in}{0.583772in}}%
\pgfpathlineto{\pgfqpoint{2.045667in}{0.570446in}}%
\pgfpathlineto{\pgfqpoint{2.047028in}{0.582269in}}%
\pgfpathlineto{\pgfqpoint{2.048389in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{2.049751in}{0.587886in}}%
\pgfpathlineto{\pgfqpoint{2.051112in}{0.587599in}}%
\pgfpathlineto{\pgfqpoint{2.052474in}{0.589040in}}%
\pgfpathlineto{\pgfqpoint{2.053835in}{0.581806in}}%
\pgfpathlineto{\pgfqpoint{2.055196in}{0.587226in}}%
\pgfpathlineto{\pgfqpoint{2.056558in}{0.584394in}}%
\pgfpathlineto{\pgfqpoint{2.057919in}{0.589756in}}%
\pgfpathlineto{\pgfqpoint{2.059281in}{0.585075in}}%
\pgfpathlineto{\pgfqpoint{2.060642in}{0.588391in}}%
\pgfpathlineto{\pgfqpoint{2.063365in}{0.602287in}}%
\pgfpathlineto{\pgfqpoint{2.066088in}{0.591638in}}%
\pgfpathlineto{\pgfqpoint{2.067449in}{0.588191in}}%
\pgfpathlineto{\pgfqpoint{2.068810in}{0.588355in}}%
\pgfpathlineto{\pgfqpoint{2.072895in}{0.578529in}}%
\pgfpathlineto{\pgfqpoint{2.074256in}{0.586043in}}%
\pgfpathlineto{\pgfqpoint{2.075617in}{0.583930in}}%
\pgfpathlineto{\pgfqpoint{2.076979in}{0.590806in}}%
\pgfpathlineto{\pgfqpoint{2.081063in}{0.584762in}}%
\pgfpathlineto{\pgfqpoint{2.083786in}{0.587201in}}%
\pgfpathlineto{\pgfqpoint{2.085147in}{0.580709in}}%
\pgfpathlineto{\pgfqpoint{2.086509in}{0.584749in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{0.584617in}}%
\pgfpathlineto{\pgfqpoint{2.089231in}{0.588618in}}%
\pgfpathlineto{\pgfqpoint{2.090593in}{0.584277in}}%
\pgfpathlineto{\pgfqpoint{2.091954in}{0.587635in}}%
\pgfpathlineto{\pgfqpoint{2.093316in}{0.583140in}}%
\pgfpathlineto{\pgfqpoint{2.094677in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{2.096038in}{0.582286in}}%
\pgfpathlineto{\pgfqpoint{2.101484in}{0.591329in}}%
\pgfpathlineto{\pgfqpoint{2.102845in}{0.584937in}}%
\pgfpathlineto{\pgfqpoint{2.104207in}{0.584805in}}%
\pgfpathlineto{\pgfqpoint{2.106930in}{0.594423in}}%
\pgfpathlineto{\pgfqpoint{2.108291in}{0.587784in}}%
\pgfpathlineto{\pgfqpoint{2.109652in}{0.593142in}}%
\pgfpathlineto{\pgfqpoint{2.112375in}{0.590425in}}%
\pgfpathlineto{\pgfqpoint{2.113737in}{0.592732in}}%
\pgfpathlineto{\pgfqpoint{2.115098in}{0.582777in}}%
\pgfpathlineto{\pgfqpoint{2.116459in}{0.585307in}}%
\pgfpathlineto{\pgfqpoint{2.117821in}{0.590674in}}%
\pgfpathlineto{\pgfqpoint{2.121905in}{0.579399in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{0.587157in}}%
\pgfpathlineto{\pgfqpoint{2.124628in}{0.582512in}}%
\pgfpathlineto{\pgfqpoint{2.125989in}{0.582187in}}%
\pgfpathlineto{\pgfqpoint{2.127350in}{0.583803in}}%
\pgfpathlineto{\pgfqpoint{2.130073in}{0.581224in}}%
\pgfpathlineto{\pgfqpoint{2.131435in}{0.582138in}}%
\pgfpathlineto{\pgfqpoint{2.132796in}{0.588189in}}%
\pgfpathlineto{\pgfqpoint{2.134157in}{0.586450in}}%
\pgfpathlineto{\pgfqpoint{2.135519in}{0.581561in}}%
\pgfpathlineto{\pgfqpoint{2.138242in}{0.588756in}}%
\pgfpathlineto{\pgfqpoint{2.139603in}{0.583670in}}%
\pgfpathlineto{\pgfqpoint{2.140964in}{0.586355in}}%
\pgfpathlineto{\pgfqpoint{2.147771in}{0.584083in}}%
\pgfpathlineto{\pgfqpoint{2.150494in}{0.598115in}}%
\pgfpathlineto{\pgfqpoint{2.153217in}{0.581612in}}%
\pgfpathlineto{\pgfqpoint{2.154578in}{0.587691in}}%
\pgfpathlineto{\pgfqpoint{2.155940in}{0.586517in}}%
\pgfpathlineto{\pgfqpoint{2.157301in}{0.591548in}}%
\pgfpathlineto{\pgfqpoint{2.160024in}{0.584183in}}%
\pgfpathlineto{\pgfqpoint{2.161385in}{0.583191in}}%
\pgfpathlineto{\pgfqpoint{2.162747in}{0.590489in}}%
\pgfpathlineto{\pgfqpoint{2.164108in}{0.590945in}}%
\pgfpathlineto{\pgfqpoint{2.166831in}{0.584947in}}%
\pgfpathlineto{\pgfqpoint{2.168192in}{0.594094in}}%
\pgfpathlineto{\pgfqpoint{2.169554in}{0.595633in}}%
\pgfpathlineto{\pgfqpoint{2.170915in}{0.592053in}}%
\pgfpathlineto{\pgfqpoint{2.176361in}{0.598590in}}%
\pgfpathlineto{\pgfqpoint{2.180445in}{0.579852in}}%
\pgfpathlineto{\pgfqpoint{2.183168in}{0.592733in}}%
\pgfpathlineto{\pgfqpoint{2.184529in}{0.584059in}}%
\pgfpathlineto{\pgfqpoint{2.185891in}{0.583771in}}%
\pgfpathlineto{\pgfqpoint{2.187252in}{0.589026in}}%
\pgfpathlineto{\pgfqpoint{2.188613in}{0.584117in}}%
\pgfpathlineto{\pgfqpoint{2.189975in}{0.583767in}}%
\pgfpathlineto{\pgfqpoint{2.191336in}{0.585627in}}%
\pgfpathlineto{\pgfqpoint{2.192698in}{0.580250in}}%
\pgfpathlineto{\pgfqpoint{2.194059in}{0.580035in}}%
\pgfpathlineto{\pgfqpoint{2.195420in}{0.581133in}}%
\pgfpathlineto{\pgfqpoint{2.198143in}{0.590632in}}%
\pgfpathlineto{\pgfqpoint{2.200866in}{0.594314in}}%
\pgfpathlineto{\pgfqpoint{2.202227in}{0.588485in}}%
\pgfpathlineto{\pgfqpoint{2.203589in}{0.597071in}}%
\pgfpathlineto{\pgfqpoint{2.204950in}{0.598014in}}%
\pgfpathlineto{\pgfqpoint{2.206312in}{0.595155in}}%
\pgfpathlineto{\pgfqpoint{2.207673in}{0.586240in}}%
\pgfpathlineto{\pgfqpoint{2.209034in}{0.587298in}}%
\pgfpathlineto{\pgfqpoint{2.211757in}{0.597866in}}%
\pgfpathlineto{\pgfqpoint{2.213119in}{0.586946in}}%
\pgfpathlineto{\pgfqpoint{2.214480in}{0.592503in}}%
\pgfpathlineto{\pgfqpoint{2.215841in}{0.585381in}}%
\pgfpathlineto{\pgfqpoint{2.218564in}{0.585625in}}%
\pgfpathlineto{\pgfqpoint{2.219926in}{0.593830in}}%
\pgfpathlineto{\pgfqpoint{2.221287in}{0.588599in}}%
\pgfpathlineto{\pgfqpoint{2.222648in}{0.592732in}}%
\pgfpathlineto{\pgfqpoint{2.225371in}{0.587857in}}%
\pgfpathlineto{\pgfqpoint{2.226733in}{0.589390in}}%
\pgfpathlineto{\pgfqpoint{2.228094in}{0.596152in}}%
\pgfpathlineto{\pgfqpoint{2.232178in}{0.581553in}}%
\pgfpathlineto{\pgfqpoint{2.233540in}{0.584009in}}%
\pgfpathlineto{\pgfqpoint{2.234901in}{0.581896in}}%
\pgfpathlineto{\pgfqpoint{2.237624in}{0.592296in}}%
\pgfpathlineto{\pgfqpoint{2.238985in}{0.593751in}}%
\pgfpathlineto{\pgfqpoint{2.240347in}{0.588496in}}%
\pgfpathlineto{\pgfqpoint{2.244431in}{0.595397in}}%
\pgfpathlineto{\pgfqpoint{2.247154in}{0.590688in}}%
\pgfpathlineto{\pgfqpoint{2.248515in}{0.582720in}}%
\pgfpathlineto{\pgfqpoint{2.249876in}{0.585078in}}%
\pgfpathlineto{\pgfqpoint{2.251238in}{0.580300in}}%
\pgfpathlineto{\pgfqpoint{2.252599in}{0.585631in}}%
\pgfpathlineto{\pgfqpoint{2.255322in}{0.585446in}}%
\pgfpathlineto{\pgfqpoint{2.256683in}{0.586254in}}%
\pgfpathlineto{\pgfqpoint{2.258045in}{0.593180in}}%
\pgfpathlineto{\pgfqpoint{2.259406in}{0.589248in}}%
\pgfpathlineto{\pgfqpoint{2.260768in}{0.598343in}}%
\pgfpathlineto{\pgfqpoint{2.262129in}{0.588413in}}%
\pgfpathlineto{\pgfqpoint{2.263490in}{0.591696in}}%
\pgfpathlineto{\pgfqpoint{2.264852in}{0.591482in}}%
\pgfpathlineto{\pgfqpoint{2.266213in}{0.594454in}}%
\pgfpathlineto{\pgfqpoint{2.268936in}{0.590405in}}%
\pgfpathlineto{\pgfqpoint{2.270297in}{0.591419in}}%
\pgfpathlineto{\pgfqpoint{2.273020in}{0.582765in}}%
\pgfpathlineto{\pgfqpoint{2.274382in}{0.588618in}}%
\pgfpathlineto{\pgfqpoint{2.278466in}{0.579401in}}%
\pgfpathlineto{\pgfqpoint{2.281189in}{0.584774in}}%
\pgfpathlineto{\pgfqpoint{2.283911in}{0.582584in}}%
\pgfpathlineto{\pgfqpoint{2.286634in}{0.589163in}}%
\pgfpathlineto{\pgfqpoint{2.289357in}{0.593098in}}%
\pgfpathlineto{\pgfqpoint{2.290718in}{0.586633in}}%
\pgfpathlineto{\pgfqpoint{2.292080in}{0.589443in}}%
\pgfpathlineto{\pgfqpoint{2.294803in}{0.584407in}}%
\pgfpathlineto{\pgfqpoint{2.296164in}{0.588212in}}%
\pgfpathlineto{\pgfqpoint{2.297525in}{0.586256in}}%
\pgfpathlineto{\pgfqpoint{2.298887in}{0.591519in}}%
\pgfpathlineto{\pgfqpoint{2.300248in}{0.585583in}}%
\pgfpathlineto{\pgfqpoint{2.301610in}{0.586004in}}%
\pgfpathlineto{\pgfqpoint{2.304332in}{0.588973in}}%
\pgfpathlineto{\pgfqpoint{2.305694in}{0.590690in}}%
\pgfpathlineto{\pgfqpoint{2.307055in}{0.588302in}}%
\pgfpathlineto{\pgfqpoint{2.309778in}{0.597969in}}%
\pgfpathlineto{\pgfqpoint{2.312501in}{0.585339in}}%
\pgfpathlineto{\pgfqpoint{2.313862in}{0.591475in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{0.591260in}}%
\pgfpathlineto{\pgfqpoint{2.316585in}{0.589625in}}%
\pgfpathlineto{\pgfqpoint{2.317946in}{0.584783in}}%
\pgfpathlineto{\pgfqpoint{2.319308in}{0.588246in}}%
\pgfpathlineto{\pgfqpoint{2.320669in}{0.587757in}}%
\pgfpathlineto{\pgfqpoint{2.322031in}{0.592740in}}%
\pgfpathlineto{\pgfqpoint{2.323392in}{0.590452in}}%
\pgfpathlineto{\pgfqpoint{2.324753in}{0.585389in}}%
\pgfpathlineto{\pgfqpoint{2.328838in}{0.589631in}}%
\pgfpathlineto{\pgfqpoint{2.331560in}{0.583121in}}%
\pgfpathlineto{\pgfqpoint{2.334283in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{2.337006in}{0.593428in}}%
\pgfpathlineto{\pgfqpoint{2.339729in}{0.583771in}}%
\pgfpathlineto{\pgfqpoint{2.342452in}{0.582130in}}%
\pgfpathlineto{\pgfqpoint{2.345174in}{0.593333in}}%
\pgfpathlineto{\pgfqpoint{2.346536in}{0.590683in}}%
\pgfpathlineto{\pgfqpoint{2.347897in}{0.598325in}}%
\pgfpathlineto{\pgfqpoint{2.349259in}{0.593468in}}%
\pgfpathlineto{\pgfqpoint{2.350620in}{0.596066in}}%
\pgfpathlineto{\pgfqpoint{2.356066in}{0.593835in}}%
\pgfpathlineto{\pgfqpoint{2.357427in}{0.598612in}}%
\pgfpathlineto{\pgfqpoint{2.358788in}{0.596285in}}%
\pgfpathlineto{\pgfqpoint{2.360150in}{0.587521in}}%
\pgfpathlineto{\pgfqpoint{2.362873in}{0.595147in}}%
\pgfpathlineto{\pgfqpoint{2.364234in}{0.594545in}}%
\pgfpathlineto{\pgfqpoint{2.365595in}{0.591328in}}%
\pgfpathlineto{\pgfqpoint{2.366957in}{0.596014in}}%
\pgfpathlineto{\pgfqpoint{2.368318in}{0.590018in}}%
\pgfpathlineto{\pgfqpoint{2.369680in}{0.591504in}}%
\pgfpathlineto{\pgfqpoint{2.371041in}{0.597146in}}%
\pgfpathlineto{\pgfqpoint{2.372402in}{0.595569in}}%
\pgfpathlineto{\pgfqpoint{2.375125in}{0.583826in}}%
\pgfpathlineto{\pgfqpoint{2.376487in}{0.585369in}}%
\pgfpathlineto{\pgfqpoint{2.377848in}{0.584382in}}%
\pgfpathlineto{\pgfqpoint{2.379209in}{0.579878in}}%
\pgfpathlineto{\pgfqpoint{2.381932in}{0.591772in}}%
\pgfpathlineto{\pgfqpoint{2.384655in}{0.589575in}}%
\pgfpathlineto{\pgfqpoint{2.386016in}{0.596814in}}%
\pgfpathlineto{\pgfqpoint{2.391462in}{0.592745in}}%
\pgfpathlineto{\pgfqpoint{2.392823in}{0.585724in}}%
\pgfpathlineto{\pgfqpoint{2.394185in}{0.592199in}}%
\pgfpathlineto{\pgfqpoint{2.395546in}{0.591383in}}%
\pgfpathlineto{\pgfqpoint{2.396908in}{0.594790in}}%
\pgfpathlineto{\pgfqpoint{2.399630in}{0.583967in}}%
\pgfpathlineto{\pgfqpoint{2.400992in}{0.583159in}}%
\pgfpathlineto{\pgfqpoint{2.402353in}{0.587407in}}%
\pgfpathlineto{\pgfqpoint{2.403715in}{0.587645in}}%
\pgfpathlineto{\pgfqpoint{2.405076in}{0.593317in}}%
\pgfpathlineto{\pgfqpoint{2.407799in}{0.591275in}}%
\pgfpathlineto{\pgfqpoint{2.409160in}{0.585099in}}%
\pgfpathlineto{\pgfqpoint{2.413244in}{0.594473in}}%
\pgfpathlineto{\pgfqpoint{2.415967in}{0.590438in}}%
\pgfpathlineto{\pgfqpoint{2.417329in}{0.587042in}}%
\pgfpathlineto{\pgfqpoint{2.421413in}{0.592829in}}%
\pgfpathlineto{\pgfqpoint{2.422774in}{0.602243in}}%
\pgfpathlineto{\pgfqpoint{2.424136in}{0.602131in}}%
\pgfpathlineto{\pgfqpoint{2.425497in}{0.595146in}}%
\pgfpathlineto{\pgfqpoint{2.426858in}{0.598103in}}%
\pgfpathlineto{\pgfqpoint{2.429581in}{0.594908in}}%
\pgfpathlineto{\pgfqpoint{2.430943in}{0.599279in}}%
\pgfpathlineto{\pgfqpoint{2.432304in}{0.594554in}}%
\pgfpathlineto{\pgfqpoint{2.433665in}{0.596740in}}%
\pgfpathlineto{\pgfqpoint{2.435027in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{2.436388in}{0.603574in}}%
\pgfpathlineto{\pgfqpoint{2.437750in}{0.604463in}}%
\pgfpathlineto{\pgfqpoint{2.439111in}{0.596235in}}%
\pgfpathlineto{\pgfqpoint{2.440472in}{0.601617in}}%
\pgfpathlineto{\pgfqpoint{2.441834in}{0.595247in}}%
\pgfpathlineto{\pgfqpoint{2.444557in}{0.596305in}}%
\pgfpathlineto{\pgfqpoint{2.445918in}{0.591758in}}%
\pgfpathlineto{\pgfqpoint{2.447279in}{0.593563in}}%
\pgfpathlineto{\pgfqpoint{2.448641in}{0.587939in}}%
\pgfpathlineto{\pgfqpoint{2.450002in}{0.592489in}}%
\pgfpathlineto{\pgfqpoint{2.451364in}{0.592895in}}%
\pgfpathlineto{\pgfqpoint{2.452725in}{0.586549in}}%
\pgfpathlineto{\pgfqpoint{2.454086in}{0.590476in}}%
\pgfpathlineto{\pgfqpoint{2.455448in}{0.590970in}}%
\pgfpathlineto{\pgfqpoint{2.456809in}{0.589654in}}%
\pgfpathlineto{\pgfqpoint{2.458171in}{0.591536in}}%
\pgfpathlineto{\pgfqpoint{2.459532in}{0.582289in}}%
\pgfpathlineto{\pgfqpoint{2.460893in}{0.582930in}}%
\pgfpathlineto{\pgfqpoint{2.463616in}{0.591179in}}%
\pgfpathlineto{\pgfqpoint{2.464978in}{0.585024in}}%
\pgfpathlineto{\pgfqpoint{2.467700in}{0.589862in}}%
\pgfpathlineto{\pgfqpoint{2.469062in}{0.588302in}}%
\pgfpathlineto{\pgfqpoint{2.470423in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{2.471785in}{0.589179in}}%
\pgfpathlineto{\pgfqpoint{2.474507in}{0.590212in}}%
\pgfpathlineto{\pgfqpoint{2.475869in}{0.584817in}}%
\pgfpathlineto{\pgfqpoint{2.477230in}{0.597559in}}%
\pgfpathlineto{\pgfqpoint{2.478592in}{0.597400in}}%
\pgfpathlineto{\pgfqpoint{2.479953in}{0.591311in}}%
\pgfpathlineto{\pgfqpoint{2.484037in}{0.599030in}}%
\pgfpathlineto{\pgfqpoint{2.488121in}{0.589790in}}%
\pgfpathlineto{\pgfqpoint{2.490844in}{0.592727in}}%
\pgfpathlineto{\pgfqpoint{2.492206in}{0.590212in}}%
\pgfpathlineto{\pgfqpoint{2.493567in}{0.592051in}}%
\pgfpathlineto{\pgfqpoint{2.494928in}{0.590190in}}%
\pgfpathlineto{\pgfqpoint{2.496290in}{0.592893in}}%
\pgfpathlineto{\pgfqpoint{2.499013in}{0.590203in}}%
\pgfpathlineto{\pgfqpoint{2.501735in}{0.596695in}}%
\pgfpathlineto{\pgfqpoint{2.504458in}{0.589377in}}%
\pgfpathlineto{\pgfqpoint{2.507181in}{0.594738in}}%
\pgfpathlineto{\pgfqpoint{2.508542in}{0.590225in}}%
\pgfpathlineto{\pgfqpoint{2.509904in}{0.591434in}}%
\pgfpathlineto{\pgfqpoint{2.511265in}{0.596228in}}%
\pgfpathlineto{\pgfqpoint{2.512627in}{0.596451in}}%
\pgfpathlineto{\pgfqpoint{2.513988in}{0.591623in}}%
\pgfpathlineto{\pgfqpoint{2.516711in}{0.598198in}}%
\pgfpathlineto{\pgfqpoint{2.518072in}{0.597548in}}%
\pgfpathlineto{\pgfqpoint{2.519434in}{0.590004in}}%
\pgfpathlineto{\pgfqpoint{2.522156in}{0.601974in}}%
\pgfpathlineto{\pgfqpoint{2.523518in}{0.600159in}}%
\pgfpathlineto{\pgfqpoint{2.524879in}{0.594411in}}%
\pgfpathlineto{\pgfqpoint{2.526241in}{0.593618in}}%
\pgfpathlineto{\pgfqpoint{2.527602in}{0.597825in}}%
\pgfpathlineto{\pgfqpoint{2.530325in}{0.589149in}}%
\pgfpathlineto{\pgfqpoint{2.531686in}{0.590420in}}%
\pgfpathlineto{\pgfqpoint{2.533048in}{0.587582in}}%
\pgfpathlineto{\pgfqpoint{2.534409in}{0.590432in}}%
\pgfpathlineto{\pgfqpoint{2.535770in}{0.586446in}}%
\pgfpathlineto{\pgfqpoint{2.537132in}{0.595759in}}%
\pgfpathlineto{\pgfqpoint{2.539855in}{0.592339in}}%
\pgfpathlineto{\pgfqpoint{2.542577in}{0.594669in}}%
\pgfpathlineto{\pgfqpoint{2.545300in}{0.590618in}}%
\pgfpathlineto{\pgfqpoint{2.546662in}{0.593082in}}%
\pgfpathlineto{\pgfqpoint{2.548023in}{0.588012in}}%
\pgfpathlineto{\pgfqpoint{2.549384in}{0.594482in}}%
\pgfpathlineto{\pgfqpoint{2.552107in}{0.593135in}}%
\pgfpathlineto{\pgfqpoint{2.553469in}{0.601658in}}%
\pgfpathlineto{\pgfqpoint{2.554830in}{0.591556in}}%
\pgfpathlineto{\pgfqpoint{2.556191in}{0.594254in}}%
\pgfpathlineto{\pgfqpoint{2.558914in}{0.591527in}}%
\pgfpathlineto{\pgfqpoint{2.560276in}{0.594143in}}%
\pgfpathlineto{\pgfqpoint{2.562998in}{0.591635in}}%
\pgfpathlineto{\pgfqpoint{2.564360in}{0.594255in}}%
\pgfpathlineto{\pgfqpoint{2.565721in}{0.592116in}}%
\pgfpathlineto{\pgfqpoint{2.567083in}{0.594273in}}%
\pgfpathlineto{\pgfqpoint{2.568444in}{0.583130in}}%
\pgfpathlineto{\pgfqpoint{2.569805in}{0.591305in}}%
\pgfpathlineto{\pgfqpoint{2.571167in}{0.591042in}}%
\pgfpathlineto{\pgfqpoint{2.572528in}{0.587673in}}%
\pgfpathlineto{\pgfqpoint{2.573889in}{0.590032in}}%
\pgfpathlineto{\pgfqpoint{2.575251in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{2.576612in}{0.591645in}}%
\pgfpathlineto{\pgfqpoint{2.577974in}{0.588412in}}%
\pgfpathlineto{\pgfqpoint{2.579335in}{0.595359in}}%
\pgfpathlineto{\pgfqpoint{2.582058in}{0.586921in}}%
\pgfpathlineto{\pgfqpoint{2.583419in}{0.592303in}}%
\pgfpathlineto{\pgfqpoint{2.584781in}{0.589519in}}%
\pgfpathlineto{\pgfqpoint{2.587503in}{0.592030in}}%
\pgfpathlineto{\pgfqpoint{2.588865in}{0.588465in}}%
\pgfpathlineto{\pgfqpoint{2.590226in}{0.591998in}}%
\pgfpathlineto{\pgfqpoint{2.591588in}{0.591347in}}%
\pgfpathlineto{\pgfqpoint{2.592949in}{0.593425in}}%
\pgfpathlineto{\pgfqpoint{2.594310in}{0.589267in}}%
\pgfpathlineto{\pgfqpoint{2.599756in}{0.598696in}}%
\pgfpathlineto{\pgfqpoint{2.602479in}{0.593484in}}%
\pgfpathlineto{\pgfqpoint{2.603840in}{0.593497in}}%
\pgfpathlineto{\pgfqpoint{2.606563in}{0.589133in}}%
\pgfpathlineto{\pgfqpoint{2.609286in}{0.593730in}}%
\pgfpathlineto{\pgfqpoint{2.612009in}{0.589853in}}%
\pgfpathlineto{\pgfqpoint{2.613370in}{0.587177in}}%
\pgfpathlineto{\pgfqpoint{2.616093in}{0.595268in}}%
\pgfpathlineto{\pgfqpoint{2.617454in}{0.592991in}}%
\pgfpathlineto{\pgfqpoint{2.618816in}{0.597172in}}%
\pgfpathlineto{\pgfqpoint{2.620177in}{0.592181in}}%
\pgfpathlineto{\pgfqpoint{2.621538in}{0.593862in}}%
\pgfpathlineto{\pgfqpoint{2.622900in}{0.592805in}}%
\pgfpathlineto{\pgfqpoint{2.624261in}{0.595243in}}%
\pgfpathlineto{\pgfqpoint{2.625623in}{0.600159in}}%
\pgfpathlineto{\pgfqpoint{2.626984in}{0.600421in}}%
\pgfpathlineto{\pgfqpoint{2.628345in}{0.593770in}}%
\pgfpathlineto{\pgfqpoint{2.629707in}{0.598948in}}%
\pgfpathlineto{\pgfqpoint{2.632430in}{0.592536in}}%
\pgfpathlineto{\pgfqpoint{2.633791in}{0.589499in}}%
\pgfpathlineto{\pgfqpoint{2.635152in}{0.596669in}}%
\pgfpathlineto{\pgfqpoint{2.636514in}{0.590996in}}%
\pgfpathlineto{\pgfqpoint{2.637875in}{0.593197in}}%
\pgfpathlineto{\pgfqpoint{2.639237in}{0.587612in}}%
\pgfpathlineto{\pgfqpoint{2.640598in}{0.586808in}}%
\pgfpathlineto{\pgfqpoint{2.641959in}{0.588738in}}%
\pgfpathlineto{\pgfqpoint{2.643321in}{0.596712in}}%
\pgfpathlineto{\pgfqpoint{2.644682in}{0.587817in}}%
\pgfpathlineto{\pgfqpoint{2.646044in}{0.587448in}}%
\pgfpathlineto{\pgfqpoint{2.648766in}{0.599476in}}%
\pgfpathlineto{\pgfqpoint{2.650128in}{0.598302in}}%
\pgfpathlineto{\pgfqpoint{2.652851in}{0.594944in}}%
\pgfpathlineto{\pgfqpoint{2.654212in}{0.589277in}}%
\pgfpathlineto{\pgfqpoint{2.655573in}{0.596294in}}%
\pgfpathlineto{\pgfqpoint{2.658296in}{0.592163in}}%
\pgfpathlineto{\pgfqpoint{2.659658in}{0.593895in}}%
\pgfpathlineto{\pgfqpoint{2.661019in}{0.586646in}}%
\pgfpathlineto{\pgfqpoint{2.663742in}{0.595633in}}%
\pgfpathlineto{\pgfqpoint{2.666465in}{0.589551in}}%
\pgfpathlineto{\pgfqpoint{2.667826in}{0.590319in}}%
\pgfpathlineto{\pgfqpoint{2.669187in}{0.589572in}}%
\pgfpathlineto{\pgfqpoint{2.670549in}{0.584343in}}%
\pgfpathlineto{\pgfqpoint{2.671910in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.674633in}{0.583431in}}%
\pgfpathlineto{\pgfqpoint{2.675994in}{0.588287in}}%
\pgfpathlineto{\pgfqpoint{2.677356in}{0.584258in}}%
\pgfpathlineto{\pgfqpoint{2.678717in}{0.589003in}}%
\pgfpathlineto{\pgfqpoint{2.680079in}{0.584024in}}%
\pgfpathlineto{\pgfqpoint{2.681440in}{0.588938in}}%
\pgfpathlineto{\pgfqpoint{2.682801in}{0.587740in}}%
\pgfpathlineto{\pgfqpoint{2.684163in}{0.584139in}}%
\pgfpathlineto{\pgfqpoint{2.685524in}{0.593182in}}%
\pgfpathlineto{\pgfqpoint{2.686886in}{0.592153in}}%
\pgfpathlineto{\pgfqpoint{2.688247in}{0.601843in}}%
\pgfpathlineto{\pgfqpoint{2.689608in}{0.598239in}}%
\pgfpathlineto{\pgfqpoint{2.690970in}{0.598831in}}%
\pgfpathlineto{\pgfqpoint{2.693693in}{0.589776in}}%
\pgfpathlineto{\pgfqpoint{2.696415in}{0.596364in}}%
\pgfpathlineto{\pgfqpoint{2.697777in}{0.599274in}}%
\pgfpathlineto{\pgfqpoint{2.699138in}{0.594552in}}%
\pgfpathlineto{\pgfqpoint{2.700500in}{0.597772in}}%
\pgfpathlineto{\pgfqpoint{2.701861in}{0.592341in}}%
\pgfpathlineto{\pgfqpoint{2.705945in}{0.601206in}}%
\pgfpathlineto{\pgfqpoint{2.707307in}{0.589449in}}%
\pgfpathlineto{\pgfqpoint{2.708668in}{0.588322in}}%
\pgfpathlineto{\pgfqpoint{2.711391in}{0.591738in}}%
\pgfpathlineto{\pgfqpoint{2.712752in}{0.587883in}}%
\pgfpathlineto{\pgfqpoint{2.714114in}{0.599255in}}%
\pgfpathlineto{\pgfqpoint{2.716836in}{0.589814in}}%
\pgfpathlineto{\pgfqpoint{2.718198in}{0.594458in}}%
\pgfpathlineto{\pgfqpoint{2.719559in}{0.593152in}}%
\pgfpathlineto{\pgfqpoint{2.720921in}{0.588553in}}%
\pgfpathlineto{\pgfqpoint{2.723643in}{0.594514in}}%
\pgfpathlineto{\pgfqpoint{2.726366in}{0.586492in}}%
\pgfpathlineto{\pgfqpoint{2.727728in}{0.591048in}}%
\pgfpathlineto{\pgfqpoint{2.730450in}{0.584340in}}%
\pgfpathlineto{\pgfqpoint{2.731812in}{0.590662in}}%
\pgfpathlineto{\pgfqpoint{2.734535in}{0.586969in}}%
\pgfpathlineto{\pgfqpoint{2.735896in}{0.587395in}}%
\pgfpathlineto{\pgfqpoint{2.737257in}{0.596577in}}%
\pgfpathlineto{\pgfqpoint{2.738619in}{0.592729in}}%
\pgfpathlineto{\pgfqpoint{2.739980in}{0.596621in}}%
\pgfpathlineto{\pgfqpoint{2.741342in}{0.595491in}}%
\pgfpathlineto{\pgfqpoint{2.744064in}{0.586537in}}%
\pgfpathlineto{\pgfqpoint{2.745426in}{0.584863in}}%
\pgfpathlineto{\pgfqpoint{2.748149in}{0.594235in}}%
\pgfpathlineto{\pgfqpoint{2.750871in}{0.595031in}}%
\pgfpathlineto{\pgfqpoint{2.753594in}{0.583618in}}%
\pgfpathlineto{\pgfqpoint{2.754956in}{0.581022in}}%
\pgfpathlineto{\pgfqpoint{2.756317in}{0.588216in}}%
\pgfpathlineto{\pgfqpoint{2.757678in}{0.585610in}}%
\pgfpathlineto{\pgfqpoint{2.759040in}{0.587591in}}%
\pgfpathlineto{\pgfqpoint{2.760401in}{0.594453in}}%
\pgfpathlineto{\pgfqpoint{2.761763in}{0.595572in}}%
\pgfpathlineto{\pgfqpoint{2.763124in}{0.598526in}}%
\pgfpathlineto{\pgfqpoint{2.764485in}{0.591853in}}%
\pgfpathlineto{\pgfqpoint{2.765847in}{0.592243in}}%
\pgfpathlineto{\pgfqpoint{2.768570in}{0.600592in}}%
\pgfpathlineto{\pgfqpoint{2.769931in}{0.597616in}}%
\pgfpathlineto{\pgfqpoint{2.771292in}{0.591223in}}%
\pgfpathlineto{\pgfqpoint{2.772654in}{0.592443in}}%
\pgfpathlineto{\pgfqpoint{2.774015in}{0.590691in}}%
\pgfpathlineto{\pgfqpoint{2.775377in}{0.585966in}}%
\pgfpathlineto{\pgfqpoint{2.776738in}{0.585542in}}%
\pgfpathlineto{\pgfqpoint{2.778099in}{0.593481in}}%
\pgfpathlineto{\pgfqpoint{2.779461in}{0.594206in}}%
\pgfpathlineto{\pgfqpoint{2.780822in}{0.591816in}}%
\pgfpathlineto{\pgfqpoint{2.782184in}{0.596785in}}%
\pgfpathlineto{\pgfqpoint{2.783545in}{0.596276in}}%
\pgfpathlineto{\pgfqpoint{2.784906in}{0.600019in}}%
\pgfpathlineto{\pgfqpoint{2.787629in}{0.590196in}}%
\pgfpathlineto{\pgfqpoint{2.788991in}{0.592578in}}%
\pgfpathlineto{\pgfqpoint{2.790352in}{0.592305in}}%
\pgfpathlineto{\pgfqpoint{2.791713in}{0.595365in}}%
\pgfpathlineto{\pgfqpoint{2.793075in}{0.589864in}}%
\pgfpathlineto{\pgfqpoint{2.794436in}{0.591802in}}%
\pgfpathlineto{\pgfqpoint{2.795798in}{0.587315in}}%
\pgfpathlineto{\pgfqpoint{2.801243in}{0.594847in}}%
\pgfpathlineto{\pgfqpoint{2.802605in}{0.587009in}}%
\pgfpathlineto{\pgfqpoint{2.806689in}{0.598748in}}%
\pgfpathlineto{\pgfqpoint{2.808050in}{0.599190in}}%
\pgfpathlineto{\pgfqpoint{2.810773in}{0.592626in}}%
\pgfpathlineto{\pgfqpoint{2.812134in}{0.595798in}}%
\pgfpathlineto{\pgfqpoint{2.813496in}{0.594862in}}%
\pgfpathlineto{\pgfqpoint{2.814857in}{0.595592in}}%
\pgfpathlineto{\pgfqpoint{2.817580in}{0.598512in}}%
\pgfpathlineto{\pgfqpoint{2.818941in}{0.594247in}}%
\pgfpathlineto{\pgfqpoint{2.820303in}{0.595979in}}%
\pgfpathlineto{\pgfqpoint{2.824387in}{0.588408in}}%
\pgfpathlineto{\pgfqpoint{2.825748in}{0.590026in}}%
\pgfpathlineto{\pgfqpoint{2.828471in}{0.586742in}}%
\pgfpathlineto{\pgfqpoint{2.829833in}{0.588483in}}%
\pgfpathlineto{\pgfqpoint{2.831194in}{0.578502in}}%
\pgfpathlineto{\pgfqpoint{2.835278in}{0.593174in}}%
\pgfpathlineto{\pgfqpoint{2.836640in}{0.586710in}}%
\pgfpathlineto{\pgfqpoint{2.838001in}{0.587086in}}%
\pgfpathlineto{\pgfqpoint{2.839362in}{0.590547in}}%
\pgfpathlineto{\pgfqpoint{2.840724in}{0.587470in}}%
\pgfpathlineto{\pgfqpoint{2.843447in}{0.598938in}}%
\pgfpathlineto{\pgfqpoint{2.844808in}{0.589737in}}%
\pgfpathlineto{\pgfqpoint{2.846169in}{0.604784in}}%
\pgfpathlineto{\pgfqpoint{2.848892in}{0.595635in}}%
\pgfpathlineto{\pgfqpoint{2.851615in}{0.597499in}}%
\pgfpathlineto{\pgfqpoint{2.852976in}{0.596375in}}%
\pgfpathlineto{\pgfqpoint{2.857061in}{0.598228in}}%
\pgfpathlineto{\pgfqpoint{2.861145in}{0.596461in}}%
\pgfpathlineto{\pgfqpoint{2.862506in}{0.593185in}}%
\pgfpathlineto{\pgfqpoint{2.863868in}{0.586310in}}%
\pgfpathlineto{\pgfqpoint{2.866590in}{0.592010in}}%
\pgfpathlineto{\pgfqpoint{2.867952in}{0.585279in}}%
\pgfpathlineto{\pgfqpoint{2.870675in}{0.584453in}}%
\pgfpathlineto{\pgfqpoint{2.872036in}{0.590604in}}%
\pgfpathlineto{\pgfqpoint{2.873397in}{0.587166in}}%
\pgfpathlineto{\pgfqpoint{2.874759in}{0.591400in}}%
\pgfpathlineto{\pgfqpoint{2.876120in}{0.591289in}}%
\pgfpathlineto{\pgfqpoint{2.877482in}{0.588641in}}%
\pgfpathlineto{\pgfqpoint{2.880204in}{0.592852in}}%
\pgfpathlineto{\pgfqpoint{2.881566in}{0.587150in}}%
\pgfpathlineto{\pgfqpoint{2.882927in}{0.590182in}}%
\pgfpathlineto{\pgfqpoint{2.887011in}{0.589405in}}%
\pgfpathlineto{\pgfqpoint{2.889734in}{0.595563in}}%
\pgfpathlineto{\pgfqpoint{2.891096in}{0.594011in}}%
\pgfpathlineto{\pgfqpoint{2.892457in}{0.595711in}}%
\pgfpathlineto{\pgfqpoint{2.893818in}{0.594510in}}%
\pgfpathlineto{\pgfqpoint{2.895180in}{0.591745in}}%
\pgfpathlineto{\pgfqpoint{2.897903in}{0.601388in}}%
\pgfpathlineto{\pgfqpoint{2.899264in}{0.600674in}}%
\pgfpathlineto{\pgfqpoint{2.901987in}{0.591281in}}%
\pgfpathlineto{\pgfqpoint{2.903348in}{0.601248in}}%
\pgfpathlineto{\pgfqpoint{2.906071in}{0.593946in}}%
\pgfpathlineto{\pgfqpoint{2.907432in}{0.588168in}}%
\pgfpathlineto{\pgfqpoint{2.908794in}{0.593160in}}%
\pgfpathlineto{\pgfqpoint{2.910155in}{0.586970in}}%
\pgfpathlineto{\pgfqpoint{2.911517in}{0.596654in}}%
\pgfpathlineto{\pgfqpoint{2.914239in}{0.589725in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{0.596137in}}%
\pgfpathlineto{\pgfqpoint{2.916962in}{0.596774in}}%
\pgfpathlineto{\pgfqpoint{2.919685in}{0.595076in}}%
\pgfpathlineto{\pgfqpoint{2.921046in}{0.592986in}}%
\pgfpathlineto{\pgfqpoint{2.922408in}{0.594975in}}%
\pgfpathlineto{\pgfqpoint{2.923769in}{0.592560in}}%
\pgfpathlineto{\pgfqpoint{2.925131in}{0.596279in}}%
\pgfpathlineto{\pgfqpoint{2.926492in}{0.594171in}}%
\pgfpathlineto{\pgfqpoint{2.927853in}{0.594916in}}%
\pgfpathlineto{\pgfqpoint{2.929215in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{2.930576in}{0.588359in}}%
\pgfpathlineto{\pgfqpoint{2.931938in}{0.586122in}}%
\pgfpathlineto{\pgfqpoint{2.933299in}{0.580076in}}%
\pgfpathlineto{\pgfqpoint{2.934660in}{0.581833in}}%
\pgfpathlineto{\pgfqpoint{2.936022in}{0.585814in}}%
\pgfpathlineto{\pgfqpoint{2.937383in}{0.583097in}}%
\pgfpathlineto{\pgfqpoint{2.938745in}{0.586303in}}%
\pgfpathlineto{\pgfqpoint{2.940106in}{0.585324in}}%
\pgfpathlineto{\pgfqpoint{2.941467in}{0.594492in}}%
\pgfpathlineto{\pgfqpoint{2.942829in}{0.594268in}}%
\pgfpathlineto{\pgfqpoint{2.944190in}{0.590744in}}%
\pgfpathlineto{\pgfqpoint{2.945552in}{0.590947in}}%
\pgfpathlineto{\pgfqpoint{2.946913in}{0.582691in}}%
\pgfpathlineto{\pgfqpoint{2.948274in}{0.588864in}}%
\pgfpathlineto{\pgfqpoint{2.949636in}{0.588212in}}%
\pgfpathlineto{\pgfqpoint{2.950997in}{0.589629in}}%
\pgfpathlineto{\pgfqpoint{2.952359in}{0.584465in}}%
\pgfpathlineto{\pgfqpoint{2.953720in}{0.589265in}}%
\pgfpathlineto{\pgfqpoint{2.955081in}{0.587673in}}%
\pgfpathlineto{\pgfqpoint{2.956443in}{0.588997in}}%
\pgfpathlineto{\pgfqpoint{2.957804in}{0.593015in}}%
\pgfpathlineto{\pgfqpoint{2.959166in}{0.588262in}}%
\pgfpathlineto{\pgfqpoint{2.960527in}{0.592984in}}%
\pgfpathlineto{\pgfqpoint{2.961888in}{0.601948in}}%
\pgfpathlineto{\pgfqpoint{2.963250in}{0.597472in}}%
\pgfpathlineto{\pgfqpoint{2.964611in}{0.597957in}}%
\pgfpathlineto{\pgfqpoint{2.965973in}{0.588601in}}%
\pgfpathlineto{\pgfqpoint{2.968695in}{0.596630in}}%
\pgfpathlineto{\pgfqpoint{2.970057in}{0.595834in}}%
\pgfpathlineto{\pgfqpoint{2.972780in}{0.588552in}}%
\pgfpathlineto{\pgfqpoint{2.975502in}{0.589726in}}%
\pgfpathlineto{\pgfqpoint{2.976864in}{0.593019in}}%
\pgfpathlineto{\pgfqpoint{2.978225in}{0.593203in}}%
\pgfpathlineto{\pgfqpoint{2.979587in}{0.597865in}}%
\pgfpathlineto{\pgfqpoint{2.982309in}{0.586639in}}%
\pgfpathlineto{\pgfqpoint{2.983671in}{0.586154in}}%
\pgfpathlineto{\pgfqpoint{2.985032in}{0.580195in}}%
\pgfpathlineto{\pgfqpoint{2.987755in}{0.584276in}}%
\pgfpathlineto{\pgfqpoint{2.989116in}{0.583496in}}%
\pgfpathlineto{\pgfqpoint{2.990478in}{0.587312in}}%
\pgfpathlineto{\pgfqpoint{2.991839in}{0.585529in}}%
\pgfpathlineto{\pgfqpoint{2.993201in}{0.586192in}}%
\pgfpathlineto{\pgfqpoint{2.995923in}{0.583507in}}%
\pgfpathlineto{\pgfqpoint{2.997285in}{0.587654in}}%
\pgfpathlineto{\pgfqpoint{2.998646in}{0.586992in}}%
\pgfpathlineto{\pgfqpoint{3.001369in}{0.594681in}}%
\pgfpathlineto{\pgfqpoint{3.002730in}{0.599947in}}%
\pgfpathlineto{\pgfqpoint{3.004092in}{0.589883in}}%
\pgfpathlineto{\pgfqpoint{3.005453in}{0.592686in}}%
\pgfpathlineto{\pgfqpoint{3.006815in}{0.589194in}}%
\pgfpathlineto{\pgfqpoint{3.008176in}{0.595164in}}%
\pgfpathlineto{\pgfqpoint{3.009537in}{0.594827in}}%
\pgfpathlineto{\pgfqpoint{3.010899in}{0.597056in}}%
\pgfpathlineto{\pgfqpoint{3.012260in}{0.590705in}}%
\pgfpathlineto{\pgfqpoint{3.013622in}{0.595558in}}%
\pgfpathlineto{\pgfqpoint{3.014983in}{0.592422in}}%
\pgfpathlineto{\pgfqpoint{3.019067in}{0.592522in}}%
\pgfpathlineto{\pgfqpoint{3.020428in}{0.595893in}}%
\pgfpathlineto{\pgfqpoint{3.023151in}{0.593564in}}%
\pgfpathlineto{\pgfqpoint{3.024513in}{0.596773in}}%
\pgfpathlineto{\pgfqpoint{3.025874in}{0.596014in}}%
\pgfpathlineto{\pgfqpoint{3.028597in}{0.601030in}}%
\pgfpathlineto{\pgfqpoint{3.035404in}{0.591127in}}%
\pgfpathlineto{\pgfqpoint{3.036765in}{0.591120in}}%
\pgfpathlineto{\pgfqpoint{3.038127in}{0.587061in}}%
\pgfpathlineto{\pgfqpoint{3.042211in}{0.591696in}}%
\pgfpathlineto{\pgfqpoint{3.044934in}{0.579822in}}%
\pgfpathlineto{\pgfqpoint{3.046295in}{0.587463in}}%
\pgfpathlineto{\pgfqpoint{3.047656in}{0.586805in}}%
\pgfpathlineto{\pgfqpoint{3.049018in}{0.583816in}}%
\pgfpathlineto{\pgfqpoint{3.051741in}{0.591452in}}%
\pgfpathlineto{\pgfqpoint{3.053102in}{0.592297in}}%
\pgfpathlineto{\pgfqpoint{3.054463in}{0.589100in}}%
\pgfpathlineto{\pgfqpoint{3.057186in}{0.597736in}}%
\pgfpathlineto{\pgfqpoint{3.058548in}{0.591006in}}%
\pgfpathlineto{\pgfqpoint{3.059909in}{0.593613in}}%
\pgfpathlineto{\pgfqpoint{3.061270in}{0.591058in}}%
\pgfpathlineto{\pgfqpoint{3.062632in}{0.591385in}}%
\pgfpathlineto{\pgfqpoint{3.063993in}{0.593831in}}%
\pgfpathlineto{\pgfqpoint{3.068077in}{0.582428in}}%
\pgfpathlineto{\pgfqpoint{3.070800in}{0.590804in}}%
\pgfpathlineto{\pgfqpoint{3.072162in}{0.592974in}}%
\pgfpathlineto{\pgfqpoint{3.073523in}{0.587697in}}%
\pgfpathlineto{\pgfqpoint{3.074884in}{0.588006in}}%
\pgfpathlineto{\pgfqpoint{3.076246in}{0.596370in}}%
\pgfpathlineto{\pgfqpoint{3.080330in}{0.595030in}}%
\pgfpathlineto{\pgfqpoint{3.081691in}{0.587318in}}%
\pgfpathlineto{\pgfqpoint{3.087137in}{0.591619in}}%
\pgfpathlineto{\pgfqpoint{3.088498in}{0.589683in}}%
\pgfpathlineto{\pgfqpoint{3.092583in}{0.595069in}}%
\pgfpathlineto{\pgfqpoint{3.093944in}{0.594384in}}%
\pgfpathlineto{\pgfqpoint{3.095305in}{0.586570in}}%
\pgfpathlineto{\pgfqpoint{3.098028in}{0.593884in}}%
\pgfpathlineto{\pgfqpoint{3.099390in}{0.589855in}}%
\pgfpathlineto{\pgfqpoint{3.100751in}{0.591084in}}%
\pgfpathlineto{\pgfqpoint{3.102112in}{0.584743in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{0.595732in}}%
\pgfpathlineto{\pgfqpoint{3.107558in}{0.589730in}}%
\pgfpathlineto{\pgfqpoint{3.108919in}{0.592866in}}%
\pgfpathlineto{\pgfqpoint{3.110281in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{3.113004in}{0.592568in}}%
\pgfpathlineto{\pgfqpoint{3.114365in}{0.587380in}}%
\pgfpathlineto{\pgfqpoint{3.115726in}{0.586588in}}%
\pgfpathlineto{\pgfqpoint{3.117088in}{0.579787in}}%
\pgfpathlineto{\pgfqpoint{3.118449in}{0.578835in}}%
\pgfpathlineto{\pgfqpoint{3.119811in}{0.585083in}}%
\pgfpathlineto{\pgfqpoint{3.121172in}{0.584886in}}%
\pgfpathlineto{\pgfqpoint{3.125256in}{0.598424in}}%
\pgfpathlineto{\pgfqpoint{3.127979in}{0.595235in}}%
\pgfpathlineto{\pgfqpoint{3.129340in}{0.598544in}}%
\pgfpathlineto{\pgfqpoint{3.130702in}{0.597380in}}%
\pgfpathlineto{\pgfqpoint{3.132063in}{0.591269in}}%
\pgfpathlineto{\pgfqpoint{3.133425in}{0.599124in}}%
\pgfpathlineto{\pgfqpoint{3.134786in}{0.598057in}}%
\pgfpathlineto{\pgfqpoint{3.136147in}{0.601316in}}%
\pgfpathlineto{\pgfqpoint{3.140232in}{0.593913in}}%
\pgfpathlineto{\pgfqpoint{3.141593in}{0.596870in}}%
\pgfpathlineto{\pgfqpoint{3.144316in}{0.593735in}}%
\pgfpathlineto{\pgfqpoint{3.147039in}{0.594629in}}%
\pgfpathlineto{\pgfqpoint{3.148400in}{0.596481in}}%
\pgfpathlineto{\pgfqpoint{3.149761in}{0.594783in}}%
\pgfpathlineto{\pgfqpoint{3.151123in}{0.598947in}}%
\pgfpathlineto{\pgfqpoint{3.152484in}{0.592057in}}%
\pgfpathlineto{\pgfqpoint{3.153846in}{0.600718in}}%
\pgfpathlineto{\pgfqpoint{3.157930in}{0.592350in}}%
\pgfpathlineto{\pgfqpoint{3.159291in}{0.585835in}}%
\pgfpathlineto{\pgfqpoint{3.160653in}{0.591763in}}%
\pgfpathlineto{\pgfqpoint{3.164737in}{0.590060in}}%
\pgfpathlineto{\pgfqpoint{3.166098in}{0.591178in}}%
\pgfpathlineto{\pgfqpoint{3.167460in}{0.597565in}}%
\pgfpathlineto{\pgfqpoint{3.171544in}{0.586033in}}%
\pgfpathlineto{\pgfqpoint{3.172905in}{0.591507in}}%
\pgfpathlineto{\pgfqpoint{3.174267in}{0.602308in}}%
\pgfpathlineto{\pgfqpoint{3.175628in}{0.592259in}}%
\pgfpathlineto{\pgfqpoint{3.178351in}{0.593449in}}%
\pgfpathlineto{\pgfqpoint{3.179712in}{0.589796in}}%
\pgfpathlineto{\pgfqpoint{3.181074in}{0.598132in}}%
\pgfpathlineto{\pgfqpoint{3.182435in}{0.592647in}}%
\pgfpathlineto{\pgfqpoint{3.183796in}{0.597345in}}%
\pgfpathlineto{\pgfqpoint{3.186519in}{0.590081in}}%
\pgfpathlineto{\pgfqpoint{3.189242in}{0.596428in}}%
\pgfpathlineto{\pgfqpoint{3.191965in}{0.588180in}}%
\pgfpathlineto{\pgfqpoint{3.193326in}{0.593468in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{0.592915in}}%
\pgfpathlineto{\pgfqpoint{3.198772in}{0.587232in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{0.591630in}}%
\pgfpathlineto{\pgfqpoint{3.202856in}{0.591888in}}%
\pgfpathlineto{\pgfqpoint{3.205579in}{0.586679in}}%
\pgfpathlineto{\pgfqpoint{3.206940in}{0.592480in}}%
\pgfpathlineto{\pgfqpoint{3.208302in}{0.590097in}}%
\pgfpathlineto{\pgfqpoint{3.209663in}{0.591297in}}%
\pgfpathlineto{\pgfqpoint{3.212386in}{0.586760in}}%
\pgfpathlineto{\pgfqpoint{3.215109in}{0.594418in}}%
\pgfpathlineto{\pgfqpoint{3.217831in}{0.590037in}}%
\pgfpathlineto{\pgfqpoint{3.220554in}{0.592977in}}%
\pgfpathlineto{\pgfqpoint{3.221916in}{0.585586in}}%
\pgfpathlineto{\pgfqpoint{3.226000in}{0.585785in}}%
\pgfpathlineto{\pgfqpoint{3.228723in}{0.596331in}}%
\pgfpathlineto{\pgfqpoint{3.230084in}{0.592858in}}%
\pgfpathlineto{\pgfqpoint{3.234168in}{0.592787in}}%
\pgfpathlineto{\pgfqpoint{3.235530in}{0.589598in}}%
\pgfpathlineto{\pgfqpoint{3.238252in}{0.599688in}}%
\pgfpathlineto{\pgfqpoint{3.240975in}{0.591646in}}%
\pgfpathlineto{\pgfqpoint{3.242337in}{0.594518in}}%
\pgfpathlineto{\pgfqpoint{3.243698in}{0.593099in}}%
\pgfpathlineto{\pgfqpoint{3.246421in}{0.599113in}}%
\pgfpathlineto{\pgfqpoint{3.247782in}{0.600795in}}%
\pgfpathlineto{\pgfqpoint{3.249144in}{0.598171in}}%
\pgfpathlineto{\pgfqpoint{3.250505in}{0.599046in}}%
\pgfpathlineto{\pgfqpoint{3.251866in}{0.593798in}}%
\pgfpathlineto{\pgfqpoint{3.253228in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{3.255951in}{0.589766in}}%
\pgfpathlineto{\pgfqpoint{3.257312in}{0.587756in}}%
\pgfpathlineto{\pgfqpoint{3.258673in}{0.588915in}}%
\pgfpathlineto{\pgfqpoint{3.260035in}{0.583214in}}%
\pgfpathlineto{\pgfqpoint{3.261396in}{0.591870in}}%
\pgfpathlineto{\pgfqpoint{3.262758in}{0.588176in}}%
\pgfpathlineto{\pgfqpoint{3.264119in}{0.591110in}}%
\pgfpathlineto{\pgfqpoint{3.265480in}{0.584445in}}%
\pgfpathlineto{\pgfqpoint{3.266842in}{0.588717in}}%
\pgfpathlineto{\pgfqpoint{3.268203in}{0.583663in}}%
\pgfpathlineto{\pgfqpoint{3.269565in}{0.583443in}}%
\pgfpathlineto{\pgfqpoint{3.272287in}{0.593224in}}%
\pgfpathlineto{\pgfqpoint{3.273649in}{0.593390in}}%
\pgfpathlineto{\pgfqpoint{3.277733in}{0.582145in}}%
\pgfpathlineto{\pgfqpoint{3.279094in}{0.594337in}}%
\pgfpathlineto{\pgfqpoint{3.280456in}{0.589721in}}%
\pgfpathlineto{\pgfqpoint{3.281817in}{0.600243in}}%
\pgfpathlineto{\pgfqpoint{3.285901in}{0.597369in}}%
\pgfpathlineto{\pgfqpoint{3.287263in}{0.591701in}}%
\pgfpathlineto{\pgfqpoint{3.288624in}{0.596531in}}%
\pgfpathlineto{\pgfqpoint{3.289986in}{0.596766in}}%
\pgfpathlineto{\pgfqpoint{3.291347in}{0.591046in}}%
\pgfpathlineto{\pgfqpoint{3.292708in}{0.591043in}}%
\pgfpathlineto{\pgfqpoint{3.294070in}{0.594044in}}%
\pgfpathlineto{\pgfqpoint{3.295431in}{0.594216in}}%
\pgfpathlineto{\pgfqpoint{3.296793in}{0.596445in}}%
\pgfpathlineto{\pgfqpoint{3.299515in}{0.589107in}}%
\pgfpathlineto{\pgfqpoint{3.300877in}{0.593586in}}%
\pgfpathlineto{\pgfqpoint{3.302238in}{0.591212in}}%
\pgfpathlineto{\pgfqpoint{3.303600in}{0.593508in}}%
\pgfpathlineto{\pgfqpoint{3.304961in}{0.592607in}}%
\pgfpathlineto{\pgfqpoint{3.306322in}{0.601137in}}%
\pgfpathlineto{\pgfqpoint{3.307684in}{0.599345in}}%
\pgfpathlineto{\pgfqpoint{3.309045in}{0.602286in}}%
\pgfpathlineto{\pgfqpoint{3.314491in}{0.586598in}}%
\pgfpathlineto{\pgfqpoint{3.315852in}{0.586021in}}%
\pgfpathlineto{\pgfqpoint{3.315852in}{0.586021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458343in}{0.389757in}}{\pgfqpoint{2.993581in}{0.771946in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.594415in}{0.626705in}}%
\pgfpathlineto{\pgfqpoint{3.461924in}{0.626705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458343in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{0.458343in}{1.161703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451924in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{1.161703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458343in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{0.389757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458343in}{1.161703in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{1.161703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

